Achieving Optimal Short-Blocklength Secrecy Rate Using Multi-Kernel PAC Codes for the Binary Erasure Wiretap Channel

We investigate practical short-blocklength coding for the semi-deterministic binary erasure wiretap channel (BE-WTC), where the main channel to the legitimate receiver is noiseless, and the eavesdropper's channel is a binary erasure channel (BEC). It is shown that under the average total variation distance secrecy metric, multi-kernel polarization-adjusted convolutional (MK-PAC) codes can achieve the best possible theoretical secrecy rate at blocklengths of 16, 32, 64, and 128 if the secrecy leakage is less than or equal to certain values.

==> figs/BEWTC_nonasymptotic_delta0.001_poster_isit24.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{plotmarks}
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{bluegray}{rgb}{0.4, 0.6, 0.8}
%
\def\gpdashlength{5*\pgflinewidth}
\begin{tikzpicture}
  %% set the dashed pattern line widths
  \tikzset{
  gp path/.style={dash pattern=on 3.0*\gpdashlength
    off 1.5*\gpdashlength}}

\begin{axis}[%
width=0.85\linewidth,
height=0.35\textheight,
at={(1.011in,0.642in)},
scale only axis,
% axis x line=center, 
% axis y line=middle, 
xmin=10,
xmax=256,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
% specify the position of the x-ticks
xtick={0,50,100,150,200,250,300,350,400,450,500},
xticklabels={$0$, $50$, $100$, $150$, $200$, $250$, $300$, $350$, $400$, $450$, $500$},
ymin=0,
ymax=0.425,
ylabel style={font=\color{white!15!black}, yshift=-2mm},
ylabel={Rates, $\const{R}$},
% specify the position of the y-ticks
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={$0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.5$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={BE-WTC with erasure probability $p=0.4$ and $\tilde{\delta}=0.001$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.00,0.00)},
  % draw=none, % make the legend box no borders 
  fill=none, % make the legend box transparent
  font = \small, % make the legend font smaller
  inner xsep=6mm, inner ysep=3mm, % make the inner legend separation larger
  legend image post style={scale=1.25}, % scaling the legend images
  column sep = 0.6cm, % add spacing between columns
  row sep = 0.5cm,  % add spacing between rows
  anchor=south east, 
  legend cell align=left,
  % legend pos=north west,
  align=left}
]
\addplot [ultra thick, color=mycolor1]
  table[row sep=crcr]{%
1 0.4\\
100	0.4\\
101	0.4\\
102	0.4\\
103	0.4\\
104	0.4\\
105	0.4\\
106	0.4\\
107	0.4\\
108	0.4\\
109	0.4\\
110	0.4\\
111	0.4\\
112	0.4\\
113	0.4\\
114	0.4\\
115	0.4\\
116	0.4\\
117	0.4\\
118	0.4\\
119	0.4\\
120	0.4\\
121	0.4\\
122	0.4\\
123	0.4\\
124	0.4\\
125	0.4\\
126	0.4\\
127	0.4\\
128	0.4\\
129	0.4\\
130	0.4\\
131	0.4\\
132	0.4\\
133	0.4\\
134	0.4\\
135	0.4\\
136	0.4\\
137	0.4\\
138	0.4\\
139	0.4\\
140	0.4\\
141	0.4\\
142	0.4\\
143	0.4\\
144	0.4\\
145	0.4\\
146	0.4\\
147	0.4\\
148	0.4\\
149	0.4\\
150	0.4\\
151	0.4\\
152	0.4\\
153	0.4\\
154	0.4\\
155	0.4\\
156	0.4\\
157	0.4\\
158	0.4\\
159	0.4\\
160	0.4\\
161	0.4\\
162	0.4\\
163	0.4\\
164	0.4\\
165	0.4\\
166	0.4\\
167	0.4\\
168	0.4\\
169	0.4\\
170	0.4\\
171	0.4\\
172	0.4\\
173	0.4\\
174	0.4\\
175	0.4\\
176	0.4\\
177	0.4\\
178	0.4\\
179	0.4\\
180	0.4\\
181	0.4\\
182	0.4\\
183	0.4\\
184	0.4\\
185	0.4\\
186	0.4\\
187	0.4\\
188	0.4\\
189	0.4\\
190	0.4\\
191	0.4\\
192	0.4\\
193	0.4\\
194	0.4\\
195	0.4\\
196	0.4\\
197	0.4\\
198	0.4\\
199	0.4\\
200	0.4\\
201	0.4\\
202	0.4\\
203	0.4\\
204	0.4\\
205	0.4\\
206	0.4\\
207	0.4\\
208	0.4\\
209	0.4\\
210	0.4\\
211	0.4\\
212	0.4\\
213	0.4\\
214	0.4\\
215	0.4\\
216	0.4\\
217	0.4\\
218	0.4\\
219	0.4\\
220	0.4\\
221	0.4\\
222	0.4\\
223	0.4\\
224	0.4\\
225	0.4\\
226	0.4\\
227	0.4\\
228	0.4\\
229	0.4\\
230	0.4\\
231	0.4\\
232	0.4\\
233	0.4\\
234	0.4\\
235	0.4\\
236	0.4\\
237	0.4\\
238	0.4\\
239	0.4\\
240	0.4\\
241	0.4\\
242	0.4\\
243	0.4\\
244	0.4\\
245	0.4\\
246	0.4\\
247	0.4\\
248	0.4\\
249	0.4\\
250	0.4\\
251	0.4\\
252	0.4\\
253	0.4\\
254	0.4\\
255	0.4\\
256	0.4\\
257	0.4\\
258	0.4\\
259	0.4\\
260	0.4\\
261	0.4\\
262	0.4\\
263	0.4\\
264	0.4\\
265	0.4\\
266	0.4\\
267	0.4\\
268	0.4\\
269	0.4\\
270	0.4\\
271	0.4\\
272	0.4\\
273	0.4\\
274	0.4\\
275	0.4\\
276	0.4\\
277	0.4\\
278	0.4\\
279	0.4\\
280	0.4\\
281	0.4\\
282	0.4\\
283	0.4\\
284	0.4\\
285	0.4\\
286	0.4\\
287	0.4\\
288	0.4\\
289	0.4\\
290	0.4\\
291	0.4\\
292	0.4\\
293	0.4\\
294	0.4\\
295	0.4\\
296	0.4\\
297	0.4\\
298	0.4\\
299	0.4\\
300	0.4\\
301	0.4\\
302	0.4\\
303	0.4\\
304	0.4\\
305	0.4\\
306	0.4\\
307	0.4\\
308	0.4\\
309	0.4\\
310	0.4\\
311	0.4\\
312	0.4\\
313	0.4\\
314	0.4\\
315	0.4\\
316	0.4\\
317	0.4\\
318	0.4\\
319	0.4\\
320	0.4\\
321	0.4\\
322	0.4\\
323	0.4\\
324	0.4\\
325	0.4\\
326	0.4\\
327	0.4\\
328	0.4\\
329	0.4\\
330	0.4\\
331	0.4\\
332	0.4\\
333	0.4\\
334	0.4\\
335	0.4\\
336	0.4\\
337	0.4\\
338	0.4\\
339	0.4\\
340	0.4\\
341	0.4\\
342	0.4\\
343	0.4\\
344	0.4\\
345	0.4\\
346	0.4\\
347	0.4\\
348	0.4\\
349	0.4\\
350	0.4\\
351	0.4\\
352	0.4\\
353	0.4\\
354	0.4\\
355	0.4\\
356	0.4\\
357	0.4\\
358	0.4\\
359	0.4\\
360	0.4\\
361	0.4\\
362	0.4\\
363	0.4\\
364	0.4\\
365	0.4\\
366	0.4\\
367	0.4\\
368	0.4\\
369	0.4\\
370	0.4\\
371	0.4\\
372	0.4\\
373	0.4\\
374	0.4\\
375	0.4\\
376	0.4\\
377	0.4\\
378	0.4\\
379	0.4\\
380	0.4\\
381	0.4\\
382	0.4\\
383	0.4\\
384	0.4\\
385	0.4\\
386	0.4\\
387	0.4\\
388	0.4\\
389	0.4\\
390	0.4\\
391	0.4\\
392	0.4\\
393	0.4\\
394	0.4\\
395	0.4\\
396	0.4\\
397	0.4\\
398	0.4\\
399	0.4\\
400	0.4\\
401	0.4\\
402	0.4\\
403	0.4\\
404	0.4\\
405	0.4\\
406	0.4\\
407	0.4\\
408	0.4\\
409	0.4\\
410	0.4\\
411	0.4\\
412	0.4\\
413	0.4\\
414	0.4\\
415	0.4\\
416	0.4\\
417	0.4\\
418	0.4\\
419	0.4\\
420	0.4\\
421	0.4\\
422	0.4\\
423	0.4\\
424	0.4\\
425	0.4\\
426	0.4\\
427	0.4\\
428	0.4\\
429	0.4\\
430	0.4\\
431	0.4\\
432	0.4\\
433	0.4\\
434	0.4\\
435	0.4\\
436	0.4\\
437	0.4\\
438	0.4\\
439	0.4\\
440	0.4\\
441	0.4\\
442	0.4\\
443	0.4\\
444	0.4\\
445	0.4\\
446	0.4\\
447	0.4\\
448	0.4\\
449	0.4\\
450	0.4\\
451	0.4\\
452	0.4\\
453	0.4\\
454	0.4\\
455	0.4\\
456	0.4\\
457	0.4\\
458	0.4\\
459	0.4\\
460	0.4\\
461	0.4\\
462	0.4\\
463	0.4\\
464	0.4\\
465	0.4\\
466	0.4\\
467	0.4\\
468	0.4\\
469	0.4\\
470	0.4\\
471	0.4\\
472	0.4\\
473	0.4\\
474	0.4\\
475	0.4\\
476	0.4\\
477	0.4\\
478	0.4\\
479	0.4\\
480	0.4\\
481	0.4\\
482	0.4\\
483	0.4\\
484	0.4\\
485	0.4\\
486	0.4\\
487	0.4\\
488	0.4\\
489	0.4\\
490	0.4\\
491	0.4\\
492	0.4\\
493	0.4\\
494	0.4\\
495	0.4\\
496	0.4\\
497	0.4\\
498	0.4\\
499	0.4\\
500	0.4\\
501	0.4\\
502	0.4\\
503	0.4\\
504	0.4\\
505	0.4\\
506	0.4\\
507	0.4\\
508	0.4\\
509	0.4\\
510	0.4\\
511	0.4\\
512	0.4\\
513	0.4\\
514	0.4\\
515	0.4\\
516	0.4\\
517	0.4\\
518	0.4\\
519	0.4\\
520	0.4\\
521	0.4\\
522	0.4\\
523	0.4\\
524	0.4\\
525	0.4\\
526	0.4\\
527	0.4\\
528	0.4\\
529	0.4\\
530	0.4\\
531	0.4\\
532	0.4\\
533	0.4\\
534	0.4\\
535	0.4\\
536	0.4\\
537	0.4\\
538	0.4\\
539	0.4\\
540	0.4\\
541	0.4\\
542	0.4\\
543	0.4\\
544	0.4\\
545	0.4\\
546	0.4\\
547	0.4\\
548	0.4\\
549	0.4\\
550	0.4\\
551	0.4\\
552	0.4\\
553	0.4\\
554	0.4\\
555	0.4\\
556	0.4\\
557	0.4\\
558	0.4\\
559	0.4\\
560	0.4\\
561	0.4\\
562	0.4\\
563	0.4\\
564	0.4\\
565	0.4\\
566	0.4\\
567	0.4\\
568	0.4\\
569	0.4\\
570	0.4\\
571	0.4\\
572	0.4\\
573	0.4\\
574	0.4\\
575	0.4\\
576	0.4\\
577	0.4\\
578	0.4\\
579	0.4\\
580	0.4\\
581	0.4\\
582	0.4\\
583	0.4\\
584	0.4\\
585	0.4\\
586	0.4\\
587	0.4\\
588	0.4\\
589	0.4\\
590	0.4\\
591	0.4\\
592	0.4\\
593	0.4\\
594	0.4\\
595	0.4\\
596	0.4\\
597	0.4\\
598	0.4\\
599	0.4\\
600	0.4\\
601	0.4\\
602	0.4\\
603	0.4\\
604	0.4\\
605	0.4\\
606	0.4\\
607	0.4\\
608	0.4\\
609	0.4\\
610	0.4\\
611	0.4\\
612	0.4\\
613	0.4\\
614	0.4\\
615	0.4\\
616	0.4\\
617	0.4\\
618	0.4\\
619	0.4\\
620	0.4\\
621	0.4\\
622	0.4\\
623	0.4\\
624	0.4\\
625	0.4\\
626	0.4\\
627	0.4\\
628	0.4\\
629	0.4\\
630	0.4\\
631	0.4\\
632	0.4\\
633	0.4\\
634	0.4\\
635	0.4\\
636	0.4\\
637	0.4\\
638	0.4\\
639	0.4\\
640	0.4\\
641	0.4\\
642	0.4\\
643	0.4\\
644	0.4\\
645	0.4\\
646	0.4\\
647	0.4\\
648	0.4\\
649	0.4\\
650	0.4\\
651	0.4\\
652	0.4\\
653	0.4\\
654	0.4\\
655	0.4\\
656	0.4\\
657	0.4\\
658	0.4\\
659	0.4\\
660	0.4\\
661	0.4\\
662	0.4\\
663	0.4\\
664	0.4\\
665	0.4\\
666	0.4\\
667	0.4\\
668	0.4\\
669	0.4\\
670	0.4\\
671	0.4\\
672	0.4\\
673	0.4\\
674	0.4\\
675	0.4\\
676	0.4\\
677	0.4\\
678	0.4\\
679	0.4\\
680	0.4\\
681	0.4\\
682	0.4\\
683	0.4\\
684	0.4\\
685	0.4\\
686	0.4\\
687	0.4\\
688	0.4\\
689	0.4\\
690	0.4\\
691	0.4\\
692	0.4\\
693	0.4\\
694	0.4\\
695	0.4\\
696	0.4\\
697	0.4\\
698	0.4\\
699	0.4\\
700	0.4\\
701	0.4\\
702	0.4\\
703	0.4\\
704	0.4\\
705	0.4\\
706	0.4\\
707	0.4\\
708	0.4\\
709	0.4\\
710	0.4\\
711	0.4\\
712	0.4\\
713	0.4\\
714	0.4\\
715	0.4\\
716	0.4\\
717	0.4\\
718	0.4\\
719	0.4\\
720	0.4\\
721	0.4\\
722	0.4\\
723	0.4\\
724	0.4\\
725	0.4\\
726	0.4\\
727	0.4\\
728	0.4\\
729	0.4\\
730	0.4\\
731	0.4\\
732	0.4\\
733	0.4\\
734	0.4\\
735	0.4\\
736	0.4\\
737	0.4\\
738	0.4\\
739	0.4\\
740	0.4\\
741	0.4\\
742	0.4\\
743	0.4\\
744	0.4\\
745	0.4\\
746	0.4\\
747	0.4\\
748	0.4\\
749	0.4\\
750	0.4\\
751	0.4\\
752	0.4\\
753	0.4\\
754	0.4\\
755	0.4\\
756	0.4\\
757	0.4\\
758	0.4\\
759	0.4\\
760	0.4\\
761	0.4\\
762	0.4\\
763	0.4\\
764	0.4\\
765	0.4\\
766	0.4\\
767	0.4\\
768	0.4\\
769	0.4\\
770	0.4\\
771	0.4\\
772	0.4\\
773	0.4\\
774	0.4\\
775	0.4\\
776	0.4\\
777	0.4\\
778	0.4\\
779	0.4\\
780	0.4\\
781	0.4\\
782	0.4\\
783	0.4\\
784	0.4\\
785	0.4\\
786	0.4\\
787	0.4\\
788	0.4\\
789	0.4\\
790	0.4\\
791	0.4\\
792	0.4\\
793	0.4\\
794	0.4\\
795	0.4\\
796	0.4\\
797	0.4\\
798	0.4\\
799	0.4\\
800	0.4\\
801	0.4\\
802	0.4\\
803	0.4\\
804	0.4\\
805	0.4\\
806	0.4\\
807	0.4\\
808	0.4\\
809	0.4\\
810	0.4\\
811	0.4\\
812	0.4\\
813	0.4\\
814	0.4\\
815	0.4\\
816	0.4\\
817	0.4\\
818	0.4\\
819	0.4\\
820	0.4\\
821	0.4\\
822	0.4\\
823	0.4\\
824	0.4\\
825	0.4\\
826	0.4\\
827	0.4\\
828	0.4\\
829	0.4\\
830	0.4\\
831	0.4\\
832	0.4\\
833	0.4\\
834	0.4\\
835	0.4\\
836	0.4\\
837	0.4\\
838	0.4\\
839	0.4\\
840	0.4\\
841	0.4\\
842	0.4\\
843	0.4\\
844	0.4\\
845	0.4\\
846	0.4\\
847	0.4\\
848	0.4\\
849	0.4\\
850	0.4\\
851	0.4\\
852	0.4\\
853	0.4\\
854	0.4\\
855	0.4\\
856	0.4\\
857	0.4\\
858	0.4\\
859	0.4\\
860	0.4\\
861	0.4\\
862	0.4\\
863	0.4\\
864	0.4\\
865	0.4\\
866	0.4\\
867	0.4\\
868	0.4\\
869	0.4\\
870	0.4\\
871	0.4\\
872	0.4\\
873	0.4\\
874	0.4\\
875	0.4\\
876	0.4\\
877	0.4\\
878	0.4\\
879	0.4\\
880	0.4\\
881	0.4\\
882	0.4\\
883	0.4\\
884	0.4\\
885	0.4\\
886	0.4\\
887	0.4\\
888	0.4\\
889	0.4\\
890	0.4\\
891	0.4\\
892	0.4\\
893	0.4\\
894	0.4\\
895	0.4\\
896	0.4\\
897	0.4\\
898	0.4\\
899	0.4\\
900	0.4\\
901	0.4\\
902	0.4\\
903	0.4\\
904	0.4\\
905	0.4\\
906	0.4\\
907	0.4\\
908	0.4\\
909	0.4\\
910	0.4\\
911	0.4\\
912	0.4\\
913	0.4\\
914	0.4\\
915	0.4\\
916	0.4\\
917	0.4\\
918	0.4\\
919	0.4\\
920	0.4\\
921	0.4\\
922	0.4\\
923	0.4\\
924	0.4\\
925	0.4\\
926	0.4\\
927	0.4\\
928	0.4\\
929	0.4\\
930	0.4\\
931	0.4\\
932	0.4\\
933	0.4\\
934	0.4\\
935	0.4\\
936	0.4\\
937	0.4\\
938	0.4\\
939	0.4\\
940	0.4\\
941	0.4\\
942	0.4\\
943	0.4\\
944	0.4\\
945	0.4\\
946	0.4\\
947	0.4\\
948	0.4\\
949	0.4\\
950	0.4\\
951	0.4\\
952	0.4\\
953	0.4\\
954	0.4\\
955	0.4\\
956	0.4\\
957	0.4\\
958	0.4\\
959	0.4\\
960	0.4\\
961	0.4\\
962	0.4\\
963	0.4\\
964	0.4\\
965	0.4\\
966	0.4\\
967	0.4\\
968	0.4\\
969	0.4\\
970	0.4\\
971	0.4\\
972	0.4\\
973	0.4\\
974	0.4\\
975	0.4\\
976	0.4\\
977	0.4\\
978	0.4\\
979	0.4\\
980	0.4\\
981	0.4\\
982	0.4\\
983	0.4\\
984	0.4\\
985	0.4\\
986	0.4\\
987	0.4\\
988	0.4\\
989	0.4\\
990	0.4\\
991	0.4\\
992	0.4\\
993	0.4\\
994	0.4\\
995	0.4\\
996	0.4\\
997	0.4\\
998	0.4\\
999	0.4\\
1000	0.4\\
};
\addlegendentry{$\const{C}_{\text{BE-WTC}}$}

\addplot [ultra thick, color=red]
  table[row sep=crcr]{%
16	0.0625\\
17	0.0588235294117647\\
18	0.111111111111111\\
19	0.105263157894737\\
20	0.1\\
21	0.0952380952380952\\
22	0.136363636363636\\
23	0.130434782608696\\
24	0.125\\
25	0.12\\
26	0.153846153846154\\
27	0.148148148148148\\
28	0.142857142857143\\
29	0.137931034482759\\
30	0.166666666666667\\
31	0.161290322580645\\
32	0.15625\\
33	0.151515151515152\\
34	0.176470588235294\\
35	0.171428571428571\\
36	0.166666666666667\\
37	0.189189189189189\\
38	0.184210526315789\\
39	0.179487179487179\\
40	0.175\\
41	0.195121951219512\\
42	0.19047619047619\\
43	0.186046511627907\\
44	0.181818181818182\\
45	0.2\\
46	0.195652173913043\\
47	0.191489361702128\\
48	0.208333333333333\\
49	0.204081632653061\\
50	0.2\\
51	0.215686274509804\\
52	0.211538461538462\\
53	0.207547169811321\\
54	0.203703703703704\\
55	0.218181818181818\\
56	0.214285714285714\\
57	0.210526315789474\\
58	0.224137931034483\\
59	0.220338983050847\\
60	0.216666666666667\\
61	0.229508196721311\\
62	0.225806451612903\\
63	0.222222222222222\\
64	0.21875\\
65	0.230769230769231\\
66	0.227272727272727\\
67	0.223880597014925\\
68	0.235294117647059\\
69	0.231884057971014\\
70	0.228571428571429\\
71	0.23943661971831\\
72	0.236111111111111\\
73	0.232876712328767\\
74	0.243243243243243\\
75	0.24\\
76	0.236842105263158\\
77	0.233766233766234\\
78	0.243589743589744\\
79	0.240506329113924\\
80	0.2375\\
81	0.246913580246914\\
82	0.24390243902439\\
83	0.240963855421687\\
84	0.25\\
85	0.247058823529412\\
86	0.244186046511628\\
87	0.252873563218391\\
88	0.25\\
89	0.247191011235955\\
90	0.255555555555556\\
91	0.252747252747253\\
92	0.25\\
93	0.258064516129032\\
94	0.25531914893617\\
95	0.252631578947368\\
96	0.260416666666667\\
97	0.257731958762887\\
98	0.255102040816327\\
99	0.262626262626263\\
100	0.26\\
101	0.257425742574257\\
102	0.254901960784314\\
103	0.262135922330097\\
104	0.259615384615385\\
105	0.257142857142857\\
106	0.264150943396226\\
107	0.261682242990654\\
108	0.259259259259259\\
109	0.26605504587156\\
110	0.263636363636364\\
111	0.261261261261261\\
112	0.267857142857143\\
113	0.265486725663717\\
114	0.263157894736842\\
115	0.269565217391304\\
116	0.267241379310345\\
117	0.264957264957265\\
118	0.271186440677966\\
119	0.26890756302521\\
120	0.266666666666667\\
121	0.272727272727273\\
122	0.270491803278689\\
123	0.268292682926829\\
124	0.274193548387097\\
125	0.272\\
126	0.26984126984127\\
127	0.275590551181102\\
128	0.2734375\\
129	0.271317829457364\\
130	0.276923076923077\\
131	0.274809160305344\\
132	0.272727272727273\\
133	0.278195488721804\\
134	0.276119402985075\\
135	0.274074074074074\\
136	0.279411764705882\\
137	0.277372262773723\\
138	0.27536231884058\\
139	0.280575539568345\\
140	0.278571428571429\\
141	0.276595744680851\\
142	0.28169014084507\\
143	0.27972027972028\\
144	0.277777777777778\\
145	0.282758620689655\\
146	0.280821917808219\\
147	0.27891156462585\\
148	0.283783783783784\\
149	0.281879194630872\\
150	0.28\\
151	0.28476821192053\\
152	0.282894736842105\\
153	0.281045751633987\\
154	0.285714285714286\\
155	0.283870967741935\\
156	0.288461538461538\\
157	0.286624203821656\\
158	0.284810126582278\\
159	0.289308176100629\\
160	0.2875\\
161	0.285714285714286\\
162	0.290123456790123\\
163	0.288343558282209\\
164	0.286585365853659\\
165	0.290909090909091\\
166	0.289156626506024\\
167	0.287425149700599\\
168	0.291666666666667\\
169	0.289940828402367\\
170	0.288235294117647\\
171	0.292397660818713\\
172	0.290697674418605\\
173	0.289017341040462\\
174	0.293103448275862\\
175	0.291428571428571\\
176	0.289772727272727\\
177	0.293785310734463\\
178	0.292134831460674\\
179	0.290502793296089\\
180	0.294444444444444\\
181	0.292817679558011\\
182	0.291208791208791\\
183	0.295081967213115\\
184	0.293478260869565\\
185	0.291891891891892\\
186	0.295698924731183\\
187	0.294117647058824\\
188	0.292553191489362\\
189	0.296296296296296\\
190	0.294736842105263\\
191	0.298429319371728\\
192	0.296875\\
193	0.295336787564767\\
194	0.298969072164948\\
195	0.297435897435897\\
196	0.295918367346939\\
197	0.299492385786802\\
198	0.297979797979798\\
199	0.296482412060302\\
200	0.3\\
201	0.298507462686567\\
202	0.297029702970297\\
203	0.300492610837438\\
204	0.299019607843137\\
205	0.297560975609756\\
206	0.300970873786408\\
207	0.29951690821256\\
208	0.298076923076923\\
209	0.301435406698565\\
210	0.3\\
211	0.298578199052133\\
212	0.30188679245283\\
213	0.300469483568075\\
214	0.303738317757009\\
215	0.302325581395349\\
216	0.300925925925926\\
217	0.304147465437788\\
218	0.302752293577982\\
219	0.301369863013699\\
220	0.304545454545455\\
221	0.30316742081448\\
222	0.301801801801802\\
223	0.304932735426009\\
224	0.303571428571429\\
225	0.302222222222222\\
226	0.305309734513274\\
227	0.303964757709251\\
228	0.302631578947368\\
229	0.305676855895196\\
230	0.304347826086957\\
231	0.303030303030303\\
232	0.306034482758621\\
233	0.304721030042918\\
234	0.303418803418803\\
235	0.306382978723404\\
236	0.305084745762712\\
237	0.308016877637131\\
238	0.30672268907563\\
239	0.305439330543933\\
240	0.308333333333333\\
241	0.307053941908714\\
242	0.305785123966942\\
243	0.308641975308642\\
244	0.307377049180328\\
245	0.306122448979592\\
246	0.308943089430894\\
247	0.307692307692308\\
248	0.306451612903226\\
249	0.309236947791165\\
250	0.308\\
251	0.306772908366534\\
252	0.30952380952381\\
253	0.308300395256917\\
254	0.311023622047244\\
255	0.309803921568627\\
256	0.30859375\\
257	0.311284046692607\\
258	0.310077519379845\\
259	0.308880308880309\\
260	0.311538461538462\\
261	0.310344827586207\\
262	0.309160305343511\\
263	0.311787072243346\\
264	0.310606060606061\\
265	0.309433962264151\\
266	0.31203007518797\\
267	0.310861423220974\\
268	0.309701492537313\\
269	0.312267657992565\\
270	0.311111111111111\\
271	0.313653136531365\\
272	0.3125\\
273	0.311355311355311\\
274	0.313868613138686\\
275	0.312727272727273\\
276	0.311594202898551\\
277	0.314079422382672\\
278	0.31294964028777\\
279	0.311827956989247\\
280	0.314285714285714\\
281	0.313167259786477\\
282	0.312056737588652\\
283	0.314487632508834\\
284	0.313380281690141\\
285	0.315789473684211\\
286	0.314685314685315\\
287	0.313588850174216\\
288	0.315972222222222\\
289	0.314878892733564\\
290	0.313793103448276\\
291	0.316151202749141\\
292	0.315068493150685\\
293	0.313993174061433\\
294	0.316326530612245\\
295	0.315254237288136\\
296	0.314189189189189\\
297	0.316498316498317\\
298	0.315436241610738\\
299	0.31438127090301\\
300	0.316666666666667\\
301	0.315614617940199\\
302	0.317880794701987\\
303	0.316831683168317\\
304	0.315789473684211\\
305	0.318032786885246\\
306	0.316993464052288\\
307	0.315960912052117\\
308	0.318181818181818\\
309	0.317152103559871\\
310	0.316129032258064\\
311	0.318327974276527\\
312	0.317307692307692\\
313	0.31629392971246\\
314	0.318471337579618\\
315	0.317460317460317\\
316	0.319620253164557\\
317	0.318611987381703\\
318	0.317610062893082\\
319	0.31974921630094\\
320	0.31875\\
321	0.317757009345794\\
322	0.319875776397516\\
323	0.318885448916409\\
324	0.317901234567901\\
325	0.32\\
326	0.319018404907975\\
327	0.321100917431193\\
328	0.320121951219512\\
329	0.319148936170213\\
330	0.321212121212121\\
331	0.3202416918429\\
332	0.319277108433735\\
333	0.321321321321321\\
334	0.320359281437126\\
335	0.319402985074627\\
336	0.321428571428571\\
337	0.320474777448071\\
338	0.319526627218935\\
339	0.321533923303835\\
340	0.320588235294118\\
341	0.32258064516129\\
342	0.321637426900585\\
343	0.32069970845481\\
344	0.322674418604651\\
345	0.321739130434783\\
346	0.320809248554913\\
347	0.322766570605187\\
348	0.32183908045977\\
349	0.320916905444126\\
350	0.322857142857143\\
351	0.321937321937322\\
352	0.321022727272727\\
353	0.322946175637394\\
354	0.322033898305085\\
355	0.323943661971831\\
356	0.323033707865169\\
357	0.322128851540616\\
358	0.324022346368715\\
359	0.323119777158774\\
360	0.322222222222222\\
361	0.32409972299169\\
362	0.323204419889503\\
363	0.322314049586777\\
364	0.324175824175824\\
365	0.323287671232877\\
366	0.325136612021858\\
367	0.32425068119891\\
368	0.323369565217391\\
369	0.32520325203252\\
370	0.324324324324324\\
371	0.323450134770889\\
372	0.325268817204301\\
373	0.324396782841823\\
374	0.323529411764706\\
375	0.325333333333333\\
376	0.324468085106383\\
377	0.323607427055703\\
378	0.325396825396825\\
379	0.324538258575198\\
380	0.326315789473684\\
381	0.325459317585302\\
382	0.324607329842932\\
383	0.326370757180157\\
384	0.325520833333333\\
385	0.324675324675325\\
386	0.326424870466321\\
387	0.325581395348837\\
388	0.324742268041237\\
389	0.326478149100257\\
390	0.325641025641026\\
391	0.327365728900256\\
392	0.326530612244898\\
393	0.325699745547074\\
394	0.32741116751269\\
395	0.326582278481013\\
396	0.325757575757576\\
397	0.327455919395466\\
398	0.326633165829146\\
399	0.325814536340852\\
400	0.3275\\
401	0.326683291770574\\
402	0.328358208955224\\
403	0.327543424317618\\
404	0.326732673267327\\
405	0.328395061728395\\
406	0.327586206896552\\
407	0.326781326781327\\
408	0.32843137254902\\
409	0.327628361858191\\
410	0.326829268292683\\
411	0.328467153284672\\
412	0.327669902912621\\
413	0.329297820823245\\
414	0.328502415458937\\
415	0.327710843373494\\
416	0.329326923076923\\
417	0.328537170263789\\
418	0.327751196172249\\
419	0.329355608591885\\
420	0.328571428571429\\
421	0.327790973871734\\
422	0.329383886255924\\
423	0.328605200945626\\
424	0.330188679245283\\
425	0.329411764705882\\
426	0.328638497652582\\
427	0.330210772833724\\
428	0.329439252336449\\
429	0.328671328671329\\
430	0.330232558139535\\
431	0.329466357308585\\
432	0.328703703703704\\
433	0.330254041570439\\
434	0.329493087557604\\
435	0.331034482758621\\
436	0.330275229357798\\
437	0.329519450800915\\
438	0.331050228310502\\
439	0.330296127562642\\
440	0.329545454545455\\
441	0.331065759637188\\
442	0.330316742081448\\
443	0.329571106094808\\
444	0.331081081081081\\
445	0.330337078651685\\
446	0.331838565022422\\
447	0.331096196868009\\
448	0.330357142857143\\
449	0.33184855233853\\
450	0.331111111111111\\
451	0.330376940133038\\
452	0.331858407079646\\
453	0.33112582781457\\
454	0.330396475770925\\
455	0.331868131868132\\
456	0.331140350877193\\
457	0.332603938730853\\
458	0.331877729257642\\
459	0.331154684095861\\
460	0.332608695652174\\
461	0.331887201735358\\
462	0.331168831168831\\
463	0.332613390928726\\
464	0.331896551724138\\
465	0.331182795698925\\
466	0.332618025751073\\
467	0.331905781584582\\
468	0.333333333333333\\
469	0.332622601279318\\
470	0.331914893617021\\
471	0.333333333333333\\
472	0.332627118644068\\
473	0.331923890063425\\
474	0.333333333333333\\
475	0.332631578947368\\
476	0.331932773109244\\
477	0.333333333333333\\
478	0.332635983263598\\
479	0.334029227557411\\
480	0.333333333333333\\
481	0.332640332640333\\
482	0.33402489626556\\
483	0.333333333333333\\
484	0.332644628099174\\
485	0.334020618556701\\
486	0.333333333333333\\
487	0.33264887063655\\
488	0.334016393442623\\
489	0.333333333333333\\
490	0.33469387755102\\
491	0.334012219959267\\
492	0.333333333333333\\
493	0.334685598377282\\
494	0.334008097165992\\
495	0.333333333333333\\
496	0.334677419354839\\
497	0.334004024144869\\
498	0.335341365461847\\
499	0.334669338677355\\
500	0.334\\
501	0.335329341317365\\
502	0.334661354581673\\
503	0.333996023856859\\
504	0.33531746031746\\
505	0.334653465346535\\
506	0.33399209486166\\
507	0.335305719921105\\
508	0.334645669291339\\
509	0.335952848722986\\
510	0.335294117647059\\
511	0.334637964774951\\
512	0.3359375\\
513	0.335282651072125\\
514	0.334630350194553\\
515	0.335922330097087\\
516	0.335271317829457\\
517	0.334622823984526\\
518	0.335907335907336\\
519	0.335260115606936\\
520	0.336538461538462\\
521	0.335892514395393\\
522	0.335249042145594\\
523	0.336520076481836\\
524	0.33587786259542\\
525	0.335238095238095\\
526	0.336501901140684\\
527	0.335863377609108\\
528	0.337121212121212\\
529	0.33648393194707\\
530	0.335849056603774\\
531	0.337099811676083\\
532	0.336466165413534\\
533	0.335834896810507\\
534	0.337078651685393\\
535	0.336448598130841\\
536	0.335820895522388\\
537	0.337057728119181\\
538	0.336431226765799\\
539	0.337662337662338\\
540	0.337037037037037\\
541	0.33641404805915\\
542	0.337638376383764\\
543	0.337016574585635\\
544	0.336397058823529\\
545	0.337614678899083\\
546	0.336996336996337\\
547	0.338208409506399\\
548	0.337591240875912\\
549	0.336976320582878\\
550	0.338181818181818\\
551	0.337568058076225\\
552	0.33695652173913\\
553	0.338155515370705\\
554	0.337545126353791\\
555	0.336936936936937\\
556	0.338129496402878\\
557	0.337522441651706\\
558	0.338709677419355\\
559	0.338103756708408\\
560	0.3375\\
561	0.338680926916221\\
562	0.338078291814947\\
563	0.337477797513321\\
564	0.338652482269504\\
565	0.338053097345133\\
566	0.337455830388693\\
567	0.338624338624339\\
568	0.338028169014085\\
569	0.339191564147627\\
570	0.33859649122807\\
571	0.33800350262697\\
572	0.339160839160839\\
573	0.338568935427574\\
574	0.337979094076655\\
575	0.339130434782609\\
576	0.338541666666667\\
577	0.339688041594454\\
578	0.339100346020761\\
579	0.338514680483592\\
580	0.339655172413793\\
581	0.339070567986231\\
582	0.338487972508591\\
583	0.339622641509434\\
584	0.339041095890411\\
585	0.34017094017094\\
586	0.339590443686007\\
587	0.339011925042589\\
588	0.340136054421769\\
589	0.33955857385399\\
590	0.338983050847458\\
591	0.34010152284264\\
592	0.339527027027027\\
593	0.338954468802698\\
594	0.34006734006734\\
595	0.339495798319328\\
596	0.340604026845638\\
597	0.340033500837521\\
598	0.339464882943144\\
599	0.340567612687813\\
600	0.34\\
601	0.339434276206323\\
602	0.340531561461794\\
603	0.339966832504146\\
604	0.341059602649007\\
605	0.340495867768595\\
606	0.33993399339934\\
607	0.341021416803954\\
608	0.340460526315789\\
609	0.339901477832512\\
610	0.340983606557377\\
611	0.340425531914894\\
612	0.339869281045752\\
613	0.34094616639478\\
614	0.340390879478827\\
615	0.341463414634146\\
616	0.340909090909091\\
617	0.340356564019449\\
618	0.341423948220065\\
619	0.340872374798061\\
620	0.340322580645161\\
621	0.341384863123994\\
622	0.340836012861736\\
623	0.341894060995185\\
624	0.341346153846154\\
625	0.3408\\
626	0.34185303514377\\
627	0.341307814992026\\
628	0.340764331210191\\
629	0.34181240063593\\
630	0.341269841269841\\
631	0.340729001584786\\
632	0.341772151898734\\
633	0.341232227488152\\
634	0.342271293375394\\
635	0.341732283464567\\
636	0.341194968553459\\
637	0.342229199372057\\
638	0.341692789968652\\
639	0.341158059467919\\
640	0.3421875\\
641	0.341653666146646\\
642	0.342679127725857\\
643	0.342146189735614\\
644	0.341614906832298\\
645	0.342635658914729\\
646	0.342105263157895\\
647	0.341576506955178\\
648	0.342592592592593\\
649	0.342064714946071\\
650	0.343076923076923\\
651	0.342549923195084\\
652	0.342024539877301\\
653	0.343032159264931\\
654	0.342507645259939\\
655	0.341984732824427\\
656	0.342987804878049\\
657	0.342465753424658\\
658	0.341945288753799\\
659	0.342943854324734\\
660	0.342424242424242\\
661	0.343419062027231\\
662	0.342900302114804\\
663	0.342383107088989\\
664	0.343373493975904\\
665	0.342857142857143\\
666	0.342342342342342\\
667	0.343328335832084\\
668	0.342814371257485\\
669	0.343796711509716\\
670	0.343283582089552\\
671	0.342771982116244\\
672	0.34375\\
673	0.343239227340267\\
674	0.34272997032641\\
675	0.343703703703704\\
676	0.343195266272189\\
677	0.344165435745938\\
678	0.343657817109145\\
679	0.343151693667158\\
680	0.344117647058824\\
681	0.343612334801762\\
682	0.343108504398827\\
683	0.34407027818448\\
684	0.343567251461988\\
685	0.344525547445255\\
686	0.34402332361516\\
687	0.343522561863173\\
688	0.344476744186047\\
689	0.343976777939042\\
690	0.343478260869565\\
691	0.344428364688857\\
692	0.34393063583815\\
693	0.343434343434343\\
694	0.344380403458213\\
695	0.343884892086331\\
696	0.344827586206897\\
697	0.344332855093257\\
698	0.343839541547278\\
699	0.344778254649499\\
700	0.344285714285714\\
701	0.343794579172611\\
702	0.344729344729345\\
703	0.344238975817923\\
704	0.345170454545455\\
705	0.34468085106383\\
706	0.344192634560907\\
707	0.345120226308345\\
708	0.344632768361582\\
709	0.344146685472496\\
710	0.345070422535211\\
711	0.344585091420534\\
712	0.345505617977528\\
713	0.345021037868163\\
714	0.34453781512605\\
715	0.345454545454545\\
716	0.344972067039106\\
717	0.344490934449093\\
718	0.345403899721448\\
719	0.344923504867872\\
720	0.345833333333333\\
721	0.345353675450763\\
722	0.344875346260388\\
723	0.345781466113416\\
724	0.345303867403315\\
725	0.344827586206897\\
726	0.345730027548209\\
727	0.34525447042641\\
728	0.34478021978022\\
729	0.345679012345679\\
730	0.345205479452055\\
731	0.34610123119015\\
732	0.345628415300546\\
733	0.345156889495225\\
734	0.346049046321526\\
735	0.345578231292517\\
736	0.345108695652174\\
737	0.345997286295794\\
738	0.345528455284553\\
739	0.346414073071719\\
740	0.345945945945946\\
741	0.345479082321188\\
742	0.346361185983827\\
743	0.345895020188425\\
744	0.345430107526882\\
745	0.346308724832215\\
746	0.345844504021448\\
747	0.346720214190094\\
748	0.346256684491979\\
749	0.345794392523364\\
750	0.346666666666667\\
751	0.346205059920107\\
752	0.345744680851064\\
753	0.346613545816733\\
754	0.346153846153846\\
755	0.347019867549669\\
756	0.346560846560847\\
757	0.346103038309115\\
758	0.346965699208443\\
759	0.346508563899868\\
760	0.346052631578947\\
761	0.346911957950066\\
762	0.346456692913386\\
763	0.347313237221494\\
764	0.346858638743456\\
765	0.34640522875817\\
766	0.347258485639687\\
767	0.346805736636245\\
768	0.346354166666667\\
769	0.347204161248374\\
770	0.346753246753247\\
771	0.346303501945525\\
772	0.347150259067358\\
773	0.346701164294955\\
774	0.347545219638243\\
775	0.347096774193548\\
776	0.346649484536082\\
777	0.347490347490348\\
778	0.347043701799486\\
779	0.346598202824134\\
780	0.347435897435897\\
781	0.346991037131882\\
782	0.347826086956522\\
783	0.347381864623244\\
784	0.346938775510204\\
785	0.347770700636943\\
786	0.347328244274809\\
787	0.346886912325286\\
788	0.347715736040609\\
789	0.347275031685678\\
790	0.348101265822785\\
791	0.347661188369153\\
792	0.347222222222222\\
793	0.348045397225725\\
794	0.347607052896725\\
795	0.347169811320755\\
796	0.347989949748744\\
797	0.347553324968632\\
798	0.348370927318296\\
799	0.34793491864831\\
800	0.3475\\
801	0.348314606741573\\
802	0.34788029925187\\
803	0.347447073474471\\
804	0.348258706467662\\
805	0.347826086956522\\
806	0.34863523573201\\
807	0.34820322180917\\
808	0.347772277227723\\
809	0.348578491965389\\
810	0.348148148148148\\
811	0.347718865598027\\
812	0.348522167487685\\
813	0.348093480934809\\
814	0.348894348894349\\
815	0.348466257668712\\
816	0.348039215686274\\
817	0.348837209302326\\
818	0.34841075794621\\
819	0.347985347985348\\
820	0.348780487804878\\
821	0.348355663824604\\
822	0.349148418491484\\
823	0.348724179829891\\
824	0.348300970873786\\
825	0.349090909090909\\
826	0.348668280871671\\
827	0.348246674727932\\
828	0.349033816425121\\
829	0.348612786489747\\
830	0.349397590361446\\
831	0.348977135980746\\
832	0.348557692307692\\
833	0.349339735894358\\
834	0.348920863309353\\
835	0.348502994011976\\
836	0.349282296650718\\
837	0.348864994026284\\
838	0.34964200477327\\
839	0.3492252681764\\
840	0.348809523809524\\
841	0.349583828775268\\
842	0.34916864608076\\
843	0.348754448398576\\
844	0.349526066350711\\
845	0.349112426035503\\
846	0.349881796690307\\
847	0.349468713105077\\
848	0.349056603773585\\
849	0.34982332155477\\
850	0.349411764705882\\
851	0.349001175088132\\
852	0.349765258215962\\
853	0.349355216881594\\
854	0.348946135831382\\
855	0.349707602339181\\
856	0.349299065420561\\
857	0.350058343057176\\
858	0.34965034965035\\
859	0.349243306169965\\
860	0.35\\
861	0.349593495934959\\
862	0.349187935034803\\
863	0.349942062572422\\
864	0.349537037037037\\
865	0.35028901734104\\
866	0.349884526558891\\
867	0.349480968858132\\
868	0.350230414746544\\
869	0.349827387802071\\
870	0.349425287356322\\
871	0.350172215843858\\
872	0.349770642201835\\
873	0.350515463917526\\
874	0.350114416475973\\
875	0.349714285714286\\
876	0.350456621004566\\
877	0.350057012542759\\
878	0.349658314350797\\
879	0.350398179749716\\
880	0.35\\
881	0.350737797956867\\
882	0.350340136054422\\
883	0.349943374858437\\
884	0.350678733031674\\
885	0.350282485875706\\
886	0.349887133182844\\
887	0.350620067643743\\
888	0.350225225225225\\
889	0.35095613048369\\
890	0.350561797752809\\
891	0.35016835016835\\
892	0.350896860986547\\
893	0.3505039193729\\
894	0.350111856823266\\
895	0.350837988826816\\
896	0.350446428571429\\
897	0.351170568561873\\
898	0.350779510022272\\
899	0.350389321468298\\
900	0.351111111111111\\
901	0.350721420643729\\
902	0.350332594235033\\
903	0.351052048726467\\
904	0.350663716814159\\
905	0.351381215469613\\
906	0.350993377483444\\
907	0.350606394707828\\
908	0.351321585903084\\
909	0.350935093509351\\
910	0.350549450549451\\
911	0.351262349066959\\
912	0.350877192982456\\
913	0.351588170865279\\
914	0.351203501094092\\
915	0.350819672131148\\
916	0.351528384279476\\
917	0.351145038167939\\
918	0.350762527233115\\
919	0.351468988030468\\
920	0.351086956521739\\
921	0.351791530944625\\
922	0.351409978308026\\
923	0.351029252437703\\
924	0.351731601731602\\
925	0.351351351351351\\
926	0.35097192224622\\
927	0.351672060409924\\
928	0.351293103448276\\
929	0.351991388589882\\
930	0.351612903225806\\
931	0.351235230934479\\
932	0.351931330472103\\
933	0.351554126473741\\
934	0.351177730192719\\
935	0.351871657754011\\
936	0.351495726495726\\
937	0.352187833511206\\
938	0.35181236673774\\
939	0.351437699680511\\
940	0.352127659574468\\
941	0.351753453772582\\
942	0.351380042462845\\
943	0.352067868504772\\
944	0.351694915254237\\
945	0.352380952380952\\
946	0.352008456659619\\
947	0.351636747624076\\
948	0.352320675105485\\
949	0.351949420442571\\
950	0.351578947368421\\
951	0.352260778128286\\
952	0.351890756302521\\
953	0.352570828961175\\
954	0.352201257861635\\
955	0.351832460732984\\
956	0.352510460251046\\
957	0.3521421107628\\
958	0.351774530271399\\
959	0.35245046923879\\
960	0.352083333333333\\
961	0.352757544224766\\
962	0.352390852390852\\
963	0.35202492211838\\
964	0.352697095435685\\
965	0.352331606217617\\
966	0.351966873706004\\
967	0.352637021716649\\
968	0.352272727272727\\
969	0.352941176470588\\
970	0.352577319587629\\
971	0.35221421215242\\
972	0.352880658436214\\
973	0.352517985611511\\
974	0.353182751540041\\
975	0.352820512820513\\
976	0.352459016393443\\
977	0.353121801432958\\
978	0.352760736196319\\
979	0.352400408580184\\
980	0.353061224489796\\
981	0.352701325178389\\
982	0.353360488798371\\
983	0.353001017293998\\
984	0.352642276422764\\
985	0.353299492385787\\
986	0.352941176470588\\
987	0.35258358662614\\
988	0.353238866396761\\
989	0.352881698685541\\
990	0.353535353535354\\
991	0.353178607467205\\
992	0.352822580645161\\
993	0.353474320241692\\
994	0.353118712273642\\
995	0.352763819095477\\
996	0.353413654618474\\
997	0.353059177532598\\
998	0.353707414829659\\
999	0.353353353353353\\
1000	0.353\\
};
\addlegendentry{Converse~\eqref{eq:converse-bound_BEWTC}}

\addplot [ultra thick, color=black, dashed]
  table[row sep=crcr]{%
1.0000   -1.1139\\
2.0000   -0.6705\\
3.0000   -0.4740\\
4.0000   -0.3569\\
5.0000   -0.2770\\
6.0000   -0.2180\\
7.0000   -0.1722\\
8.0000   -0.1352\\
9.0000   -0.1046\\
10.0000   -0.0787\\
11.0000   -0.0565\\
12.0000   -0.0370\\
13.0000   -0.0199\\
14.0000   -0.0046\\
15.0000    0.0091\\
16.0000    0.0215\\
17.0000    0.0328\\
18.0000    0.0432\\
19.0000    0.0527\\
20.0000    0.0615\\
21.0000    0.0696\\
22.0000    0.0772\\
23.0000    0.0843\\
24.0000    0.0910\\
25.0000    0.0972\\
26.0000    0.1031\\
27.0000    0.1087\\
28.0000    0.1139\\
29.0000    0.1189\\
30.0000    0.1236\\
31.0000    0.1281\\
32.0000    0.1324\\
33.0000    0.1365\\
34.0000    0.1404\\
35.0000    0.1441\\
36.0000    0.1477\\
37.0000    0.1511\\
38.0000    0.1544\\
39.0000    0.1576\\
40.0000    0.1606\\
41.0000    0.1636\\
42.0000    0.1664\\
43.0000    0.1691\\
44.0000    0.1718\\
45.0000    0.1743\\
46.0000    0.1768\\
47.0000    0.1792\\
48.0000    0.1815\\
49.0000    0.1837\\
50.0000    0.1859\\
51.0000    0.1880\\
52.0000    0.1901\\
53.0000    0.1921\\
54.0000    0.1940\\
55.0000    0.1959\\
56.0000    0.1977\\
57.0000    0.1995\\
58.0000    0.2012\\
59.0000    0.2029\\
60.0000    0.2046\\
61.0000    0.2062\\
62.0000    0.2077\\
63.0000    0.2093\\
64.0000    0.2108\\
65.0000    0.2122\\
66.0000    0.2137\\
67.0000    0.2150\\
68.0000    0.2164\\
69.0000    0.2177\\
70.0000    0.2191\\
71.0000    0.2203\\
72.0000    0.2216\\
73.0000    0.2228\\
74.0000    0.2240\\
75.0000    0.2252\\
76.0000    0.2263\\
77.0000    0.2275\\
78.0000    0.2286\\
79.0000    0.2297\\
80.0000    0.2307\\
81.0000    0.2318\\
82.0000    0.2328\\
83.0000    0.2338\\
84.0000    0.2348\\
85.0000    0.2358\\
86.0000    0.2368\\
87.0000    0.2377\\
88.0000    0.2386\\
89.0000    0.2395\\
90.0000    0.2404\\
91.0000    0.2413\\
92.0000    0.2422\\
93.0000    0.2430\\
94.0000    0.2439\\
95.0000    0.2447\\
96.0000    0.2455\\
97.0000    0.2463\\
98.0000    0.2471\\
99.0000    0.2478\\
100	0.248610153264495\\
101	0.249361472277982\\
102	0.250101715223224\\
103	0.250831151594702\\
104	0.251550041795353\\
105	0.252258637527153\\
106	0.252957182161371\\
107	0.253645911089757\\
108	0.2543250520578\\
109	0.254994825481132\\
110	0.255655444746072\\
111	0.25630711649525\\
112	0.256950040899168\\
113	0.257584411914516\\
114	0.258210417529999\\
115	0.258828240000377\\
116	0.259438056069391\\
117	0.26004003718218\\
118	0.260634349687776\\
119	0.261221155032231\\
120	0.261800609942857\\
121	0.262372866604086\\
122	0.262938072825385\\
123	0.263496372201638\\
124	0.264047904266412\\
125	0.264592804638454\\
126	0.265131205161791\\
127	0.265663234039742\\
128	0.266189015963165\\
129	0.266708672233227\\
130	0.267222320878963\\
131	0.267730076769896\\
132	0.268232051723954\\
133	0.268728354610915\\
134	0.269219091451596\\
135	0.269704365512999\\
136	0.270184277399598\\
137	0.270658925140954\\
138	0.271128404275835\\
139	0.271592807932997\\
140	0.27205222690879\\
141	0.272506749741728\\
142	0.272956462784171\\
143	0.273401450271236\\
144	0.273841794387079\\
145	0.274277575328658\\
146	0.274708871367086\\
147	0.275135758906686\\
148	0.275558312541848\\
149	0.275976605111789\\
150	0.276390707753287\\
151	0.276800689951511\\
152	0.27720661958899\\
153	0.277608562992832\\
154	0.278006584980247\\
155	0.278400748902455\\
156	0.278791116687042\\
157	0.27917774887883\\
158	0.279560704679321\\
159	0.279940041984781\\
160	0.280315817422999\\
161	0.280688086388806\\
162	0.281056903078369\\
163	0.28142232052234\\
164	0.281784390617883\\
165	0.282143164159634\\
166	0.282498690869636\\
167	0.282851019426284\\
168	0.283200197492319\\
169	0.283546271741919\\
170	0.283889287886898\\
171	0.284229290702074\\
172	0.284566324049817\\
173	0.284900430903817\\
174	0.285231653372103\\
175	0.285560032719334\\
176	0.285885609388391\\
177	0.2862084230213\\
178	0.286528512479512\\
179	0.286845915863546\\
180	0.287160670532045\\
181	0.287472813120243\\
182	0.287782379557878\\
183	0.288089405086562\\
184	0.288393924276635\\
185	0.288695971043516\\
186	0.288995578663567\\
187	0.289292779789492\\
188	0.28958760646529\\
189	0.289880090140759\\
190	0.290170261685596\\
191	0.290458151403077\\
192	0.29074378904335\\
193	0.291027203816352\\
194	0.291308424404355\\
195	0.291587478974155\\
196	0.291864395188925\\
197	0.292139200219735\\
198	0.292411920756747\\
199	0.292682583020108\\
200	0.292951212770532\\
201	0.293217835319606\\
202	0.293482475539803\\
203	0.29374515787423\\
204	0.29400590634611\\
205	0.29426474456801\\
206	0.294521695750825\\
207	0.294776782712519\\
208	0.295030027886635\\
209	0.295281453330583\\
210	0.29553108073371\\
211	0.29577893142516\\
212	0.296025026381527\\
213	0.296269386234311\\
214	0.296512031277188\\
215	0.296752981473083\\
216	0.296992256461073\\
217	0.297229875563109\\
218	0.297465857790569\\
219	0.29770022185065\\
220	0.297932986152591\\
221	0.298164168813754\\
222	0.298393787665543\\
223	0.29862186025918\\
224	0.298848403871343\\
225	0.299073435509663\\
226	0.299296971918084\\
227	0.299519029582098\\
228	0.299739624733853\\
229	0.299958773357133\\
230	0.300176491192227\\
231	0.300392793740675\\
232	0.300607696269903\\
233	0.300821213817754\\
234	0.301033361196902\\
235	0.301244152999172\\
236	0.301453603599754\\
237	0.301661727161321\\
238	0.301868537638054\\
239	0.302074048779567\\
240	0.302278274134749\\
241	0.302481227055518\\
242	0.302682920700484\\
243	0.302883368038533\\
244	0.303082581852333\\
245	0.303280574741753\\
246	0.303477359127214\\
247	0.30367294725296\\
248	0.303867351190257\\
249	0.304060582840526\\
250	0.304252653938399\\
251	0.304443576054715\\
252	0.304633360599445\\
253	0.30482201882456\\
254	0.305009561826831\\
255	0.305196000550569\\
256	0.305381345790309\\
257	0.305565608193437\\
258	0.305748798262756\\
259	0.305930926359002\\
260	0.306112002703303\\
261	0.306292037379594\\
262	0.30647104033697\\
263	0.306649021391995\\
264	0.30682599023097\\
265	0.307001956412139\\
266	0.307176929367862\\
267	0.307350918406739\\
268	0.307523932715686\\
269	0.307695981361977\\
270	0.307867073295238\\
271	0.308037217349401\\
272	0.308206422244624\\
273	0.308374696589162\\
274	0.308542048881212\\
275	0.308708487510713\\
276	0.308874020761112\\
277	0.309038656811098\\
278	0.309202403736299\\
279	0.309365269510941\\
280	0.309527262009488\\
281	0.30968838900823\\
282	0.309848658186863\\
283	0.310008077130015\\
284	0.310166653328762\\
285	0.310324394182102\\
286	0.310481306998408\\
287	0.310637398996847\\
288	0.310792677308777\\
289	0.310947148979115\\
290	0.311100820967679\\
291	0.311253700150508\\
292	0.31140579332115\\
293	0.311557107191933\\
294	0.311707648395205\\
295	0.311857423484563\\
296	0.312006438936044\\
297	0.312154701149303\\
298	0.312302216448769\\
299	0.312448991084777\\
300	0.31259503123468\\
301	0.312740343003942\\
302	0.31288493242721\\
303	0.313028805469364\\
304	0.313171968026555\\
305	0.313314425927218\\
306	0.313456184933065\\
307	0.313597250740071\\
308	0.313737628979428\\
309	0.313877325218495\\
310	0.31401634496172\\
311	0.314154693651558\\
312	0.314292376669359\\
313	0.314429399336249\\
314	0.314565766913997\\
315	0.31470148460586\\
316	0.314836557557419\\
317	0.314970990857397\\
318	0.315104789538466\\
319	0.315237958578036\\
320	0.315370502899034\\
321	0.315502427370669\\
322	0.315633736809181\\
323	0.315764435978584\\
324	0.315894529591386\\
325	0.316024022309308\\
326	0.316152918743982\\
327	0.316281223457643\\
328	0.316408940963805\\
329	0.316536075727932\\
330	0.316662632168088\\
331	0.316788614655586\\
332	0.316914027515623\\
333	0.317038875027899\\
334	0.317163161427234\\
335	0.317286890904171\\
336	0.31741006760557\\
337	0.317532695635187\\
338	0.317654779054255\\
339	0.317776321882047\\
340	0.317897328096427\\
341	0.318017801634402\\
342	0.31813774639266\\
343	0.318257166228096\\
344	0.318376064958335\\
345	0.318494446362244\\
346	0.318612314180439\\
347	0.318729672115777\\
348	0.318846523833846\\
349	0.318962872963449\\
350	0.319078723097075\\
351	0.319194077791361\\
352	0.319308940567561\\
353	0.319423314911984\\
354	0.31953720427645\\
355	0.319650612078723\\
356	0.319763541702938\\
357	0.319875996500033\\
358	0.31998797978816\\
359	0.3200994948531\\
360	0.320210544948666\\
361	0.320321133297102\\
362	0.320431263089478\\
363	0.320540937486073\\
364	0.320650159616757\\
365	0.320758932581371\\
366	0.320867259450087\\
367	0.320975143263782\\
368	0.321082587034389\\
369	0.321189593745255\\
370	0.321296166351486\\
371	0.321402307780291\\
372	0.321508020931319\\
373	0.321613308676994\\
374	0.321718173862838\\
375	0.321822619307799\\
376	0.321926647804569\\
377	0.322030262119892\\
378	0.32213346499488\\
379	0.322236259145313\\
380	0.322338647261941\\
381	0.322440632010781\\
382	0.322542216033405\\
383	0.322643401947231\\
384	0.322744192345805\\
385	0.322844589799077\\
386	0.322944596853683\\
387	0.323044216033211\\
388	0.323143449838469\\
389	0.323242300747751\\
390	0.323340771217096\\
391	0.323438863680541\\
392	0.32353658055038\\
393	0.323633924217408\\
394	0.32373089705117\\
395	0.323827501400199\\
396	0.32392373959226\\
397	0.324019613934583\\
398	0.324115126714094\\
399	0.324210280197647\\
400	0.324305076632247\\
401	0.324399518245278\\
402	0.324493607244715\\
403	0.324587345819348\\
404	0.324680736138991\\
405	0.324773780354697\\
406	0.324866480598962\\
407	0.324958838985934\\
408	0.325050857611612\\
409	0.325142538554049\\
410	0.325233883873548\\
411	0.325324895612854\\
412	0.325415575797351\\
413	0.325505926435245\\
414	0.325595949517757\\
415	0.325685647019302\\
416	0.325775020897677\\
417	0.325864073094232\\
418	0.325952805534055\\
419	0.326041220126144\\
420	0.326129318763577\\
421	0.326217103323686\\
422	0.326304575668223\\
423	0.326391737643527\\
424	0.326478591080685\\
425	0.326565137795699\\
426	0.326651379589639\\
427	0.326737318248804\\
428	0.326822955544878\\
429	0.326908293235082\\
430	0.326993333062324\\
431	0.327078076755352\\
432	0.3271625260289\\
433	0.327246682583832\\
434	0.327330548107289\\
435	0.327414124272828\\
436	0.327497412740566\\
437	0.327580415157313\\
438	0.327663133156715\\
439	0.327745568359385\\
440	0.327827722373036\\
441	0.327909596792617\\
442	0.327991193200437\\
443	0.3280725131663\\
444	0.328153558247625\\
445	0.328234329989577\\
446	0.328314829925188\\
447	0.32839505957548\\
448	0.328475020449584\\
449	0.328554714044861\\
450	0.328634141847021\\
451	0.328713305330237\\
452	0.328792205957258\\
453	0.328870845179529\\
454	0.328949224437297\\
455	0.329027345159725\\
456	0.329105208764999\\
457	0.329182816660441\\
458	0.329260170242608\\
459	0.329337270897406\\
460	0.329414120000189\\
461	0.329490718915861\\
462	0.329567068998984\\
463	0.329643171593872\\
464	0.329719028034696\\
465	0.329794639645576\\
466	0.329870007740683\\
467	0.329945133624336\\
468	0.33002001859109\\
469	0.330094663925837\\
470	0.330169070903893\\
471	0.330243240791096\\
472	0.330317174843888\\
473	0.330390874309413\\
474	0.330464340425597\\
475	0.330537574421244\\
476	0.330610577516116\\
477	0.330683350921018\\
478	0.330755895837889\\
479	0.330828213459877\\
480	0.330900304971428\\
481	0.330972171548365\\
482	0.331043814357966\\
483	0.331115234559048\\
484	0.331186433302043\\
485	0.331257411729078\\
486	0.331328170974049\\
487	0.331398712162698\\
488	0.331469036412692\\
489	0.331539144833692\\
490	0.331609038527428\\
491	0.331678718587775\\
492	0.331748186100819\\
493	0.331817442144936\\
494	0.331886487790854\\
495	0.331955324101727\\
496	0.332023952133206\\
497	0.332092372933501\\
498	0.332160587543451\\
499	0.332228596996594\\
500	0.332296402319227\\
501	0.332364004530475\\
502	0.332431404642352\\
503	0.33249860365983\\
504	0.332565602580895\\
505	0.332632402396616\\
506	0.332699004091201\\
507	0.332765408642061\\
508	0.332831617019871\\
509	0.332897630188625\\
510	0.332963449105701\\
511	0.333029074721916\\
512	0.333094507981583\\
513	0.333159749822569\\
514	0.333224801176352\\
515	0.333289662968078\\
516	0.333354336116614\\
517	0.333418821534601\\
518	0.333483120128513\\
519	0.333547232798709\\
520	0.333611160439482\\
521	0.333674903939115\\
522	0.333738464179936\\
523	0.33380184203836\\
524	0.333865038384948\\
525	0.333928054084456\\
526	0.33399088999588\\
527	0.33405354697251\\
528	0.334116025861977\\
529	0.334178327506302\\
530	0.334240452741941\\
531	0.334302402399836\\
532	0.334364177305457\\
533	0.334425778278855\\
534	0.334487206134699\\
535	0.334548461682329\\
536	0.334609545725798\\
537	0.334670459063913\\
538	0.334731202490284\\
539	0.334791776793366\\
540	0.334852182756499\\
541	0.334912421157955\\
542	0.334972492770977\\
543	0.335032398363821\\
544	0.335092138699799\\
545	0.335151714537318\\
546	0.335211126629922\\
547	0.335270375726329\\
548	0.335329462570477\\
549	0.335388387901555\\
550	0.335447152454048\\
551	0.335505756957773\\
552	0.335564202137918\\
553	0.335622488715076\\
554	0.335680617405291\\
555	0.335738588920084\\
556	0.335796403966498\\
557	0.335854063247131\\
558	0.335911567460172\\
559	0.335968917299434\\
560	0.336026113454395\\
561	0.336083156610228\\
562	0.336140047447838\\
563	0.336196786643894\\
564	0.336253374870864\\
565	0.33630981279705\\
566	0.336366101086617\\
567	0.33642224039963\\
568	0.336478231392086\\
569	0.336534074715942\\
570	0.336589771019153\\
571	0.336645320945699\\
572	0.336700725135618\\
573	0.336755984225037\\
574	0.336811098846203\\
575	0.336866069627512\\
576	0.336920897193539\\
577	0.336975582165073\\
578	0.337030125159137\\
579	0.337084526789025\\
580	0.337138787664329\\
581	0.337192908390967\\
582	0.33724688957121\\
583	0.337300731803713\\
584	0.337354435683543\\
585	0.337408001802202\\
586	0.337461430747661\\
587	0.33751472310438\\
588	0.337567879453343\\
589	0.337620900372076\\
590	0.337673786434681\\
591	0.337726538211856\\
592	0.337779156270924\\
593	0.33783164117586\\
594	0.337883993487313\\
595	0.337936213762633\\
596	0.337988302555894\\
597	0.338040260417924\\
598	0.338092087896322\\
599	0.338143785535488\\
600	0.338195353876644\\
601	0.33824679345786\\
602	0.338298104814075\\
603	0.338349288477124\\
604	0.338400344975756\\
605	0.338451274835661\\
606	0.338502078579493\\
607	0.338552756726889\\
608	0.338603309794495\\
609	0.338653738295986\\
610	0.338704042742087\\
611	0.338754223640599\\
612	0.338804281496416\\
613	0.338854216811548\\
614	0.338904030085143\\
615	0.338953721813507\\
616	0.339003292490124\\
617	0.339052742605678\\
618	0.339102072648074\\
619	0.339151283102456\\
620	0.339200374451228\\
621	0.339249347174075\\
622	0.33929820174798\\
623	0.339346938647249\\
624	0.339395558343521\\
625	0.339444061305798\\
626	0.339492448000455\\
627	0.339540718891266\\
628	0.339588874439415\\
629	0.339636915103522\\
630	0.339684841339658\\
631	0.339732653601362\\
632	0.339780352339661\\
633	0.339827938003086\\
634	0.339875411037693\\
635	0.339922771887076\\
636	0.33997002099239\\
637	0.340017158792363\\
638	0.340064185723314\\
639	0.340111102219175\\
640	0.3401579087115\\
641	0.340204605629488\\
642	0.340251193399997\\
643	0.34029767244756\\
644	0.340344043194403\\
645	0.340390306060458\\
646	0.340436461463383\\
647	0.340482509818574\\
648	0.340528451539185\\
649	0.340574287036137\\
650	0.340620016718141\\
651	0.34066564099171\\
652	0.34071116026117\\
653	0.340756574928684\\
654	0.340801885394258\\
655	0.340847092055762\\
656	0.340892195308942\\
657	0.340937195547434\\
658	0.34098209316278\\
659	0.341026888544443\\
660	0.341071582079817\\
661	0.341116174154247\\
662	0.341160665151038\\
663	0.341205055451472\\
664	0.341249345434818\\
665	0.341293535478352\\
666	0.341337625957363\\
667	0.341381617245172\\
668	0.341425509713142\\
669	0.341469303730694\\
670	0.341512999665317\\
671	0.341556597882583\\
672	0.34160009874616\\
673	0.341643502617822\\
674	0.341686809857466\\
675	0.34173002082312\\
676	0.34177313587096\\
677	0.341816155355317\\
678	0.341859079628695\\
679	0.34190190904178\\
680	0.341944643943449\\
681	0.34198728468079\\
682	0.342029831599105\\
683	0.342072285041929\\
684	0.342114645351037\\
685	0.342156912866457\\
686	0.342199087926482\\
687	0.34224117086768\\
688	0.342283162024908\\
689	0.34232506173132\\
690	0.342366870318379\\
691	0.34240858811587\\
692	0.342450215451908\\
693	0.342491752652952\\
694	0.342533200043812\\
695	0.342574557947662\\
696	0.342615826686052\\
697	0.342657006578915\\
698	0.342698097944579\\
699	0.34273910109978\\
700	0.342780016359667\\
701	0.342820844037816\\
702	0.342861584446239\\
703	0.342902237895394\\
704	0.342942804694195\\
705	0.342983285150022\\
706	0.343023679568731\\
707	0.343063988254662\\
708	0.34310421151065\\
709	0.343144349638037\\
710	0.343184402936676\\
711	0.343224371704946\\
712	0.343264256239756\\
713	0.343304056836559\\
714	0.343343773789359\\
715	0.343383407390719\\
716	0.343422957931773\\
717	0.343462425702233\\
718	0.343501810990397\\
719	0.34354111408316\\
720	0.343580335266023\\
721	0.343619474823098\\
722	0.343658533037122\\
723	0.343697510189461\\
724	0.343736406560122\\
725	0.343775222427757\\
726	0.343813958069676\\
727	0.343852613761855\\
728	0.343891189778939\\
729	0.343929686394257\\
730	0.343968103879827\\
731	0.344006442506361\\
732	0.344044702543281\\
733	0.344082884258718\\
734	0.344120987919525\\
735	0.344159013791285\\
736	0.344196962138318\\
737	0.344234833223685\\
738	0.344272627309203\\
739	0.344310344655447\\
740	0.344347985521758\\
741	0.344385550166253\\
742	0.344423038845831\\
743	0.344460451816179\\
744	0.344497789331783\\
745	0.344535051645932\\
746	0.344572239010725\\
747	0.344609351677082\\
748	0.344646389894746\\
749	0.344683353912294\\
750	0.344720243977143\\
751	0.344757060335554\\
752	0.344793803232645\\
753	0.344830472912392\\
754	0.344867069617638\\
755	0.344903593590101\\
756	0.34494004507038\\
757	0.344976424297959\\
758	0.345012731511217\\
759	0.345048966947435\\
760	0.345085130842798\\
761	0.345121223432407\\
762	0.34515724495028\\
763	0.345193195629365\\
764	0.345229075701538\\
765	0.345264885397618\\
766	0.345300624947365\\
767	0.345336294579494\\
768	0.345371894521675\\
769	0.345407425000542\\
770	0.345442886241698\\
771	0.345478278469722\\
772	0.345513601908176\\
773	0.345548856779607\\
774	0.345584043305557\\
775	0.345619161706565\\
776	0.345654212202178\\
777	0.345689195010951\\
778	0.345724110350457\\
779	0.345758958437292\\
780	0.345793739487077\\
781	0.345828453714469\\
782	0.345863101333163\\
783	0.345897682555897\\
784	0.345932197594462\\
785	0.345966646659703\\
786	0.346001029961524\\
787	0.346035347708898\\
788	0.346069600109867\\
789	0.346103787371553\\
790	0.346137909700158\\
791	0.346171967300971\\
792	0.346205960378374\\
793	0.346239889135847\\
794	0.346273753775972\\
795	0.34630755450044\\
796	0.346341291510054\\
797	0.346374965004735\\
798	0.346408575183528\\
799	0.346442122244603\\
800	0.346475606385266\\
801	0.346509027801959\\
802	0.346542386690266\\
803	0.34657568324492\\
804	0.346608917659803\\
805	0.346642090127957\\
806	0.346675200841585\\
807	0.346708249992053\\
808	0.346741237769902\\
809	0.346774164364845\\
810	0.346807029965777\\
811	0.346839834760778\\
812	0.346872578937115\\
813	0.34690526268125\\
814	0.346937886178842\\
815	0.346970449614754\\
816	0.347002953173055\\
817	0.347035397037024\\
818	0.347067781389158\\
819	0.347100106411172\\
820	0.347132372284005\\
821	0.347164579187826\\
822	0.347196727302036\\
823	0.347228816805272\\
824	0.347260847875413\\
825	0.347292820689582\\
826	0.347324735424152\\
827	0.34735659225475\\
828	0.34738839135626\\
829	0.347420132902825\\
830	0.347451817067858\\
831	0.347483444024038\\
832	0.347515013943317\\
833	0.347546526996928\\
834	0.347577983355381\\
835	0.347609383188474\\
836	0.347640726665291\\
837	0.347672013954213\\
838	0.347703245222913\\
839	0.347734420638367\\
840	0.347765540366855\\
841	0.347796604573964\\
842	0.347827613424592\\
843	0.347858567082953\\
844	0.34788946571258\\
845	0.347920309476329\\
846	0.347951098536379\\
847	0.347981833054243\\
848	0.348012513190763\\
849	0.348043139106122\\
850	0.348073710959839\\
851	0.34810422891078\\
852	0.348134693117156\\
853	0.348165103736529\\
854	0.348195460925818\\
855	0.348225764841294\\
856	0.348256015638594\\
857	0.348286213472716\\
858	0.348316358498028\\
859	0.348346450868265\\
860	0.348376490736541\\
861	0.348406478255345\\
862	0.348436413576545\\
863	0.348466296851395\\
864	0.348496128230536\\
865	0.348525907864\\
866	0.34855563590121\\
867	0.348585312490988\\
868	0.348614937781554\\
869	0.348644511920533\\
870	0.348674035054953\\
871	0.348703507331253\\
872	0.348732928895285\\
873	0.348762299892313\\
874	0.348791620467022\\
875	0.348820890763516\\
876	0.348850110925325\\
877	0.348879281095405\\
878	0.348908401416141\\
879	0.348937472029353\\
880	0.348966493076296\\
881	0.348995464697662\\
882	0.349024387033587\\
883	0.34905326022365\\
884	0.349082084406877\\
885	0.349110859721746\\
886	0.349139586306184\\
887	0.349168264297579\\
888	0.349196893832771\\
889	0.349225475048067\\
890	0.349254008079234\\
891	0.349282493061507\\
892	0.34931093012959\\
893	0.349339319417658\\
894	0.349367661059363\\
895	0.349395955187832\\
896	0.349424201935672\\
897	0.349452401434973\\
898	0.349480553817309\\
899	0.349508659213745\\
900	0.349536717754832\\
901	0.349564729570615\\
902	0.349592694790635\\
903	0.349620613543932\\
904	0.349648485959042\\
905	0.349676312164008\\
906	0.349704092286377\\
907	0.349731826453202\\
908	0.349759514791049\\
909	0.349787157425994\\
910	0.349814754483629\\
911	0.349842306089063\\
912	0.349869812366926\\
913	0.349897273441369\\
914	0.349924689436067\\
915	0.349952060474222\\
916	0.349979386678566\\
917	0.350006668171363\\
918	0.350033905074408\\
919	0.350061097509035\\
920	0.350088245596113\\
921	0.350115349456056\\
922	0.350142409208817\\
923	0.350169424973895\\
924	0.350196396870337\\
925	0.350223325016739\\
926	0.350250209531249\\
927	0.350277050531567\\
928	0.350303848134952\\
929	0.350330602458218\\
930	0.350357313617741\\
931	0.35038398172946\\
932	0.350410606908877\\
933	0.350437189271061\\
934	0.35046372893065\\
935	0.350490226001853\\
936	0.350516680598451\\
937	0.3505430928338\\
938	0.350569462820834\\
939	0.350595790672065\\
940	0.350622076499586\\
941	0.350648320415073\\
942	0.350674522529787\\
943	0.350700682954576\\
944	0.350726801799877\\
945	0.350752879175718\\
946	0.350778915191719\\
947	0.350804909957096\\
948	0.350830863580661\\
949	0.350856776170824\\
950	0.350882647835596\\
951	0.350908478682591\\
952	0.350934268819027\\
953	0.350960018351727\\
954	0.350985727387124\\
955	0.351011396031258\\
956	0.351037024389783\\
957	0.351062612567967\\
958	0.351088160670691\\
959	0.351113668802454\\
960	0.351139137067375\\
961	0.351164565569192\\
962	0.351189954411267\\
963	0.351215303696586\\
964	0.351240613527759\\
965	0.351265884007027\\
966	0.351291115236258\\
967	0.351316307316952\\
968	0.351341460350242\\
969	0.351366574436895\\
970	0.351391649677316\\
971	0.351416686171546\\
972	0.351441684019267\\
973	0.351466643319801\\
974	0.351491564172114\\
975	0.351516446674817\\
976	0.351541290926166\\
977	0.351566097024067\\
978	0.351590865066074\\
979	0.351615595149391\\
980	0.351640287370877\\
981	0.351664941827044\\
982	0.351689558614061\\
983	0.351714137827754\\
984	0.351738679563607\\
985	0.351763183916767\\
986	0.35178765098204\\
987	0.351812080853899\\
988	0.35183647362648\\
989	0.351860829393587\\
990	0.351885148248691\\
991	0.351909430284934\\
992	0.351933675595129\\
993	0.351957884271761\\
994	0.351982056406991\\
995	0.352006192092654\\
996	0.352030291420263\\
997	0.35205435448101\\
998	0.352078381365765\\
999	0.352102372165083\\
1000	0.3521263269692\\
};
\addlegendentry{{Second order~\cite[Th.~17]{YangSchaeferPoor19_1}}}

\addplot [ultra thick, color=blue]
  table[row sep=crcr]{%
16	-0.75\\
17	-0.705882352941177\\
18	-0.666666666666667\\
19	-0.578947368421053\\
20	-0.55\\
21	-0.523809523809524\\
22	-0.454545454545455\\
23	-0.434782608695652\\
24	-0.416666666666667\\
25	-0.36\\
26	-0.346153846153846\\
27	-0.333333333333333\\
28	-0.285714285714286\\
29	-0.275862068965517\\
30	-0.266666666666667\\
31	-0.225806451612903\\
32	-0.21875\\
33	-0.212121212121212\\
34	-0.176470588235294\\
35	-0.171428571428571\\
36	-0.166666666666667\\
37	-0.162162162162162\\
38	-0.131578947368421\\
39	-0.128205128205128\\
40	-0.125\\
41	-0.0975609756097561\\
42	-0.0952380952380952\\
43	-0.0930232558139535\\
44	-0.0681818181818182\\
45	-0.0666666666666667\\
46	-0.0652173913043478\\
47	-0.0425531914893617\\
48	-0.0416666666666667\\
49	-0.0408163265306122\\
50	-0.02\\
51	-0.0196078431372549\\
52	-0.0192307692307692\\
53	-0\\
54	-0\\
55	-0\\
56	0.0178571428571429\\
57	0.0175438596491228\\
58	0.0172413793103448\\
59	0.0338983050847458\\
60	0.0333333333333333\\
61	0.0327868852459016\\
62	0.0483870967741935\\
63	0.0476190476190476\\
64	0.046875\\
65	0.0615384615384615\\
66	0.0606060606060606\\
67	0.0597014925373134\\
68	0.0735294117647059\\
69	0.072463768115942\\
70	0.0714285714285714\\
71	0.0845070422535211\\
72	0.0833333333333333\\
73	0.0821917808219178\\
74	0.0945945945945946\\
75	0.0933333333333333\\
76	0.0921052631578947\\
77	0.0909090909090909\\
78	0.102564102564103\\
79	0.10126582278481\\
80	0.1\\
81	0.111111111111111\\
82	0.109756097560976\\
83	0.108433734939759\\
84	0.119047619047619\\
85	0.117647058823529\\
86	0.116279069767442\\
87	0.126436781609195\\
88	0.125\\
89	0.123595505617978\\
90	0.133333333333333\\
91	0.131868131868132\\
92	0.130434782608696\\
93	0.139784946236559\\
94	0.138297872340426\\
95	0.136842105263158\\
96	0.145833333333333\\
97	0.144329896907216\\
98	0.142857142857143\\
99	0.151515151515152\\
100	0.15\\
101	0.148514851485149\\
102	0.156862745098039\\
103	0.155339805825243\\
104	0.153846153846154\\
105	0.161904761904762\\
106	0.160377358490566\\
107	0.158878504672897\\
108	0.166666666666667\\
109	0.165137614678899\\
110	0.163636363636364\\
111	0.171171171171171\\
112	0.169642857142857\\
113	0.168141592920354\\
114	0.175438596491228\\
115	0.173913043478261\\
116	0.181034482758621\\
117	0.179487179487179\\
118	0.177966101694915\\
119	0.184873949579832\\
120	0.183333333333333\\
121	0.181818181818182\\
122	0.188524590163934\\
123	0.186991869918699\\
124	0.185483870967742\\
125	0.192\\
126	0.19047619047619\\
127	0.188976377952756\\
128	0.1953125\\
129	0.193798449612403\\
130	0.192307692307692\\
131	0.198473282442748\\
132	0.196969696969697\\
133	0.195488721804511\\
134	0.201492537313433\\
135	0.2\\
136	0.198529411764706\\
137	0.204379562043796\\
138	0.202898550724638\\
139	0.201438848920863\\
140	0.207142857142857\\
141	0.205673758865248\\
142	0.204225352112676\\
143	0.20979020979021\\
144	0.208333333333333\\
145	0.206896551724138\\
146	0.212328767123288\\
147	0.210884353741497\\
148	0.209459459459459\\
149	0.214765100671141\\
150	0.213333333333333\\
151	0.211920529801325\\
152	0.217105263157895\\
153	0.215686274509804\\
154	0.214285714285714\\
155	0.219354838709677\\
156	0.217948717948718\\
157	0.21656050955414\\
158	0.221518987341772\\
159	0.220125786163522\\
160	0.225\\
161	0.22360248447205\\
162	0.222222222222222\\
163	0.226993865030675\\
164	0.225609756097561\\
165	0.224242424242424\\
166	0.228915662650602\\
167	0.227544910179641\\
168	0.226190476190476\\
169	0.230769230769231\\
170	0.229411764705882\\
171	0.228070175438596\\
172	0.232558139534884\\
173	0.23121387283237\\
174	0.229885057471264\\
175	0.234285714285714\\
176	0.232954545454545\\
177	0.231638418079096\\
178	0.235955056179775\\
179	0.23463687150838\\
180	0.233333333333333\\
181	0.237569060773481\\
182	0.236263736263736\\
183	0.234972677595628\\
184	0.239130434782609\\
185	0.237837837837838\\
186	0.241935483870968\\
187	0.240641711229947\\
188	0.23936170212766\\
189	0.243386243386243\\
190	0.242105263157895\\
191	0.240837696335079\\
192	0.244791666666667\\
193	0.243523316062176\\
194	0.242268041237113\\
195	0.246153846153846\\
196	0.244897959183673\\
197	0.243654822335025\\
198	0.247474747474747\\
199	0.246231155778894\\
200	0.245\\
201	0.248756218905473\\
202	0.247524752475248\\
203	0.246305418719212\\
204	0.25\\
205	0.248780487804878\\
206	0.252427184466019\\
207	0.251207729468599\\
208	0.25\\
209	0.253588516746411\\
210	0.252380952380952\\
211	0.251184834123223\\
212	0.254716981132075\\
213	0.253521126760563\\
214	0.252336448598131\\
215	0.255813953488372\\
216	0.25462962962963\\
217	0.253456221198157\\
218	0.256880733944954\\
219	0.255707762557078\\
220	0.254545454545455\\
221	0.257918552036199\\
222	0.256756756756757\\
223	0.255605381165919\\
224	0.258928571428571\\
225	0.257777777777778\\
226	0.261061946902655\\
227	0.259911894273128\\
228	0.258771929824561\\
229	0.262008733624454\\
230	0.260869565217391\\
231	0.25974025974026\\
232	0.262931034482759\\
233	0.261802575107296\\
234	0.260683760683761\\
235	0.263829787234043\\
236	0.26271186440678\\
237	0.261603375527426\\
238	0.264705882352941\\
239	0.263598326359833\\
240	0.2625\\
241	0.265560165975104\\
242	0.264462809917355\\
243	0.267489711934156\\
244	0.266393442622951\\
245	0.26530612244898\\
246	0.268292682926829\\
247	0.267206477732794\\
248	0.266129032258065\\
249	0.269076305220884\\
250	0.268\\
251	0.266932270916335\\
252	0.26984126984127\\
253	0.268774703557312\\
254	0.267716535433071\\
255	0.270588235294118\\
256	0.26953125\\
257	0.268482490272374\\
258	0.271317829457364\\
259	0.27027027027027\\
260	0.273076923076923\\
261	0.272030651340996\\
262	0.270992366412214\\
263	0.273764258555133\\
264	0.272727272727273\\
265	0.271698113207547\\
266	0.274436090225564\\
267	0.273408239700375\\
268	0.272388059701493\\
269	0.275092936802974\\
270	0.274074074074074\\
271	0.273062730627306\\
272	0.275735294117647\\
273	0.274725274725275\\
274	0.277372262773723\\
275	0.276363636363636\\
276	0.27536231884058\\
277	0.277978339350181\\
278	0.276978417266187\\
279	0.275985663082437\\
280	0.278571428571429\\
281	0.277580071174377\\
282	0.276595744680851\\
283	0.279151943462898\\
284	0.278169014084507\\
285	0.27719298245614\\
286	0.27972027972028\\
287	0.278745644599303\\
288	0.28125\\
289	0.280276816608997\\
290	0.279310344827586\\
291	0.281786941580756\\
292	0.280821917808219\\
293	0.279863481228669\\
294	0.282312925170068\\
295	0.28135593220339\\
296	0.280405405405405\\
297	0.282828282828283\\
298	0.281879194630872\\
299	0.280936454849498\\
300	0.283333333333333\\
301	0.282392026578073\\
302	0.28476821192053\\
303	0.283828382838284\\
304	0.282894736842105\\
305	0.285245901639344\\
306	0.284313725490196\\
307	0.283387622149837\\
308	0.285714285714286\\
309	0.284789644012945\\
310	0.283870967741935\\
311	0.286173633440514\\
312	0.28525641025641\\
313	0.284345047923323\\
314	0.286624203821656\\
315	0.285714285714286\\
316	0.287974683544304\\
317	0.287066246056782\\
318	0.286163522012579\\
319	0.288401253918495\\
320	0.2875\\
321	0.286604361370716\\
322	0.288819875776398\\
323	0.287925696594427\\
324	0.287037037037037\\
325	0.289230769230769\\
326	0.288343558282209\\
327	0.287461773700306\\
328	0.289634146341463\\
329	0.288753799392097\\
330	0.290909090909091\\
331	0.290030211480363\\
332	0.289156626506024\\
333	0.291291291291291\\
334	0.290419161676647\\
335	0.28955223880597\\
336	0.291666666666667\\
337	0.29080118694362\\
338	0.289940828402367\\
339	0.292035398230089\\
340	0.291176470588235\\
341	0.293255131964809\\
342	0.292397660818713\\
343	0.291545189504373\\
344	0.293604651162791\\
345	0.292753623188406\\
346	0.291907514450867\\
347	0.293948126801153\\
348	0.293103448275862\\
349	0.292263610315186\\
350	0.294285714285714\\
351	0.293447293447293\\
352	0.292613636363636\\
353	0.294617563739377\\
354	0.293785310734463\\
355	0.295774647887324\\
356	0.294943820224719\\
357	0.294117647058824\\
358	0.29608938547486\\
359	0.295264623955432\\
360	0.294444444444444\\
361	0.296398891966759\\
362	0.295580110497238\\
363	0.294765840220386\\
364	0.296703296703297\\
365	0.295890410958904\\
366	0.297814207650273\\
367	0.29700272479564\\
368	0.296195652173913\\
369	0.29810298102981\\
370	0.297297297297297\\
371	0.296495956873315\\
372	0.298387096774194\\
373	0.297587131367292\\
374	0.296791443850267\\
375	0.298666666666667\\
376	0.297872340425532\\
377	0.29973474801061\\
378	0.298941798941799\\
379	0.298153034300792\\
380	0.3\\
381	0.299212598425197\\
382	0.298429319371728\\
383	0.300261096605744\\
384	0.299479166666667\\
385	0.298701298701299\\
386	0.300518134715026\\
387	0.299741602067183\\
388	0.301546391752577\\
389	0.300771208226221\\
390	0.3\\
391	0.301790281329923\\
392	0.301020408163265\\
393	0.300254452926209\\
394	0.302030456852792\\
395	0.30126582278481\\
396	0.30050505050505\\
397	0.302267002518892\\
398	0.301507537688442\\
399	0.303258145363409\\
400	0.3025\\
401	0.301745635910224\\
402	0.303482587064677\\
403	0.30272952853598\\
404	0.301980198019802\\
405	0.303703703703704\\
406	0.302955665024631\\
407	0.302211302211302\\
408	0.303921568627451\\
409	0.303178484107579\\
410	0.304878048780488\\
411	0.304136253041363\\
412	0.303398058252427\\
413	0.305084745762712\\
414	0.304347826086957\\
415	0.303614457831325\\
416	0.305288461538462\\
417	0.304556354916067\\
418	0.303827751196172\\
419	0.305489260143198\\
420	0.304761904761905\\
421	0.306413301662708\\
422	0.305687203791469\\
423	0.304964539007092\\
424	0.306603773584906\\
425	0.305882352941176\\
426	0.305164319248826\\
427	0.306791569086651\\
428	0.30607476635514\\
429	0.305361305361305\\
430	0.306976744186047\\
431	0.306264501160093\\
432	0.30787037037037\\
433	0.30715935334873\\
434	0.306451612903226\\
435	0.308045977011494\\
436	0.307339449541284\\
437	0.306636155606407\\
438	0.308219178082192\\
439	0.30751708428246\\
440	0.306818181818182\\
441	0.308390022675737\\
442	0.307692307692308\\
443	0.309255079006772\\
444	0.308558558558559\\
445	0.307865168539326\\
446	0.309417040358744\\
447	0.308724832214765\\
448	0.308035714285714\\
449	0.309576837416481\\
450	0.308888888888889\\
451	0.30820399113082\\
452	0.309734513274336\\
453	0.309050772626932\\
454	0.31057268722467\\
455	0.30989010989011\\
456	0.309210526315789\\
457	0.310722100656455\\
458	0.310043668122271\\
459	0.309368191721133\\
460	0.310869565217391\\
461	0.310195227765727\\
462	0.30952380952381\\
463	0.311015118790497\\
464	0.310344827586207\\
465	0.311827956989247\\
466	0.311158798283262\\
467	0.310492505353319\\
468	0.311965811965812\\
469	0.311300639658849\\
470	0.31063829787234\\
471	0.312101910828025\\
472	0.311440677966102\\
473	0.310782241014799\\
474	0.312236286919831\\
475	0.311578947368421\\
476	0.313025210084034\\
477	0.312368972746331\\
478	0.311715481171548\\
479	0.313152400835073\\
480	0.3125\\
481	0.311850311850312\\
482	0.313278008298755\\
483	0.312629399585921\\
484	0.31404958677686\\
485	0.31340206185567\\
486	0.312757201646091\\
487	0.314168377823409\\
488	0.313524590163934\\
489	0.312883435582822\\
490	0.314285714285714\\
491	0.313645621181263\\
492	0.313008130081301\\
493	0.314401622718053\\
494	0.313765182186235\\
495	0.315151515151515\\
496	0.314516129032258\\
497	0.313883299798793\\
498	0.315261044176707\\
499	0.314629258517034\\
500	0.314\\
501	0.315369261477046\\
502	0.314741035856574\\
503	0.314115308151093\\
504	0.31547619047619\\
505	0.314851485148515\\
506	0.316205533596838\\
507	0.315581854043393\\
508	0.31496062992126\\
509	0.316306483300589\\
510	0.315686274509804\\
511	0.315068493150685\\
512	0.31640625\\
513	0.315789473684211\\
514	0.317120622568093\\
515	0.316504854368932\\
516	0.315891472868217\\
517	0.317214700193424\\
518	0.316602316602317\\
519	0.315992292870906\\
520	0.317307692307692\\
521	0.316698656429942\\
522	0.316091954022989\\
523	0.317399617590822\\
524	0.316793893129771\\
525	0.318095238095238\\
526	0.317490494296578\\
527	0.316888045540797\\
528	0.318181818181818\\
529	0.31758034026465\\
530	0.316981132075472\\
531	0.318267419962335\\
532	0.317669172932331\\
533	0.318949343339587\\
534	0.318352059925094\\
535	0.317757009345794\\
536	0.319029850746269\\
537	0.318435754189944\\
538	0.317843866171004\\
539	0.319109461966605\\
540	0.318518518518519\\
541	0.317929759704251\\
542	0.319188191881919\\
543	0.318600368324125\\
544	0.319852941176471\\
545	0.319266055045872\\
546	0.318681318681319\\
547	0.319926873857404\\
548	0.319343065693431\\
549	0.318761384335155\\
550	0.32\\
551	0.319419237749546\\
552	0.318840579710145\\
553	0.320072332730561\\
554	0.319494584837545\\
555	0.320720720720721\\
556	0.320143884892086\\
557	0.319569120287253\\
558	0.32078853046595\\
559	0.320214669051878\\
560	0.319642857142857\\
561	0.320855614973262\\
562	0.320284697508897\\
563	0.321492007104796\\
564	0.320921985815603\\
565	0.320353982300885\\
566	0.321554770318021\\
567	0.320987654320988\\
568	0.320422535211268\\
569	0.321616871704745\\
570	0.321052631578947\\
571	0.320490367775832\\
572	0.321678321678322\\
573	0.321116928446771\\
574	0.322299651567944\\
575	0.321739130434783\\
576	0.321180555555556\\
577	0.322357019064125\\
578	0.321799307958477\\
579	0.321243523316062\\
580	0.322413793103448\\
581	0.321858864027539\\
582	0.323024054982818\\
583	0.322469982847341\\
584	0.321917808219178\\
585	0.323076923076923\\
586	0.322525597269625\\
587	0.321976149914821\\
588	0.32312925170068\\
589	0.32258064516129\\
590	0.323728813559322\\
591	0.323181049069374\\
592	0.322635135135135\\
593	0.323777403035413\\
594	0.323232323232323\\
595	0.322689075630252\\
596	0.323825503355705\\
597	0.323283082077052\\
598	0.322742474916388\\
599	0.323873121869783\\
600	0.323333333333333\\
601	0.324459234608985\\
602	0.323920265780731\\
603	0.323383084577114\\
604	0.324503311258278\\
605	0.32396694214876\\
606	0.323432343234323\\
607	0.324546952224053\\
608	0.324013157894737\\
609	0.32512315270936\\
610	0.324590163934426\\
611	0.324058919803601\\
612	0.32516339869281\\
613	0.32463295269168\\
614	0.324104234527687\\
615	0.32520325203252\\
616	0.324675324675325\\
617	0.324149108589951\\
618	0.325242718446602\\
619	0.324717285945073\\
620	0.325806451612903\\
621	0.325281803542673\\
622	0.32475884244373\\
623	0.325842696629214\\
624	0.325320512820513\\
625	0.3248\\
626	0.325878594249201\\
627	0.325358851674641\\
628	0.326433121019108\\
629	0.325914149443561\\
630	0.325396825396825\\
631	0.326465927099842\\
632	0.325949367088608\\
633	0.325434439178515\\
634	0.326498422712934\\
635	0.325984251968504\\
636	0.327044025157233\\
637	0.326530612244898\\
638	0.326018808777429\\
639	0.327073552425665\\
640	0.3265625\\
641	0.326053042121685\\
642	0.327102803738318\\
643	0.326594090202177\\
644	0.326086956521739\\
645	0.327131782945736\\
646	0.326625386996904\\
647	0.327666151468315\\
648	0.327160493827161\\
649	0.326656394453005\\
650	0.327692307692308\\
651	0.327188940092166\\
652	0.326687116564417\\
653	0.327718223583461\\
654	0.327217125382263\\
655	0.32824427480916\\
656	0.327743902439024\\
657	0.327245053272451\\
658	0.328267477203647\\
659	0.327769347496206\\
660	0.327272727272727\\
661	0.328290468986384\\
662	0.327794561933535\\
663	0.328808446455505\\
664	0.328313253012048\\
665	0.32781954887218\\
666	0.328828828828829\\
667	0.328335832083958\\
668	0.327844311377246\\
669	0.328849028400598\\
670	0.328358208955224\\
671	0.329359165424739\\
672	0.328869047619048\\
673	0.328380386329866\\
674	0.329376854599407\\
675	0.328888888888889\\
676	0.328402366863905\\
677	0.329394387001477\\
678	0.328908554572271\\
679	0.328424153166421\\
680	0.329411764705882\\
681	0.328928046989721\\
682	0.329912023460411\\
683	0.329428989751098\\
684	0.328947368421053\\
685	0.32992700729927\\
686	0.329446064139942\\
687	0.328966521106259\\
688	0.329941860465116\\
689	0.329462989840348\\
690	0.330434782608696\\
691	0.329956584659913\\
692	0.329479768786127\\
693	0.33044733044733\\
694	0.329971181556196\\
695	0.329496402877698\\
696	0.330459770114943\\
697	0.329985652797704\\
698	0.330945558739255\\
699	0.330472103004292\\
700	0.33\\
701	0.33095577746077\\
702	0.33048433048433\\
703	0.330014224751067\\
704	0.330965909090909\\
705	0.330496453900709\\
706	0.331444759206799\\
707	0.330975954738331\\
708	0.330508474576271\\
709	0.331452750352609\\
710	0.330985915492958\\
711	0.330520393811533\\
712	0.331460674157303\\
713	0.330995792426367\\
714	0.330532212885154\\
715	0.331468531468531\\
716	0.331005586592179\\
717	0.331938633193863\\
718	0.331476323119777\\
719	0.331015299026426\\
720	0.331944444444444\\
721	0.331484049930652\\
722	0.331024930747922\\
723	0.33195020746888\\
724	0.331491712707182\\
725	0.332413793103448\\
726	0.331955922865014\\
727	0.331499312242091\\
728	0.332417582417582\\
729	0.331961591220851\\
730	0.331506849315069\\
731	0.332421340629275\\
732	0.331967213114754\\
733	0.332878581173261\\
734	0.332425068119891\\
735	0.331972789115646\\
736	0.332880434782609\\
737	0.332428765264586\\
738	0.331978319783198\\
739	0.332882273342355\\
740	0.332432432432432\\
741	0.333333333333333\\
742	0.33288409703504\\
743	0.332436069986541\\
744	0.333333333333333\\
745	0.332885906040268\\
746	0.332439678284182\\
747	0.333333333333333\\
748	0.332887700534759\\
749	0.333778371161549\\
750	0.333333333333333\\
751	0.33288948069241\\
752	0.333776595744681\\
753	0.333333333333333\\
754	0.33289124668435\\
755	0.333774834437086\\
756	0.333333333333333\\
757	0.332892998678996\\
758	0.33377308707124\\
759	0.333333333333333\\
760	0.334210526315789\\
761	0.33377135348226\\
762	0.333333333333333\\
763	0.334207077326343\\
764	0.333769633507853\\
765	0.333333333333333\\
766	0.33420365535248\\
767	0.333767926988266\\
768	0.334635416666667\\
769	0.334200260078023\\
770	0.333766233766234\\
771	0.334630350194553\\
772	0.33419689119171\\
773	0.333764553686934\\
774	0.334625322997416\\
775	0.334193548387097\\
776	0.335051546391753\\
777	0.334620334620335\\
778	0.334190231362468\\
779	0.335044929396662\\
780	0.334615384615385\\
781	0.334186939820743\\
782	0.335038363171355\\
783	0.334610472541507\\
784	0.335459183673469\\
785	0.335031847133758\\
786	0.334605597964377\\
787	0.335451080050826\\
788	0.33502538071066\\
789	0.334600760456274\\
790	0.335443037974684\\
791	0.335018963337547\\
792	0.335858585858586\\
793	0.335435056746532\\
794	0.335012594458438\\
795	0.335849056603774\\
796	0.335427135678392\\
797	0.335006273525721\\
798	0.335839598997494\\
799	0.335419274092616\\
800	0.33625\\
801	0.335830212234707\\
802	0.335411471321696\\
803	0.336239103362391\\
804	0.335820895522388\\
805	0.335403726708075\\
806	0.336228287841191\\
807	0.335811648079306\\
808	0.336633663366337\\
809	0.336217552533993\\
810	0.335802469135802\\
811	0.336621454993835\\
812	0.336206896551724\\
813	0.335793357933579\\
814	0.336609336609337\\
815	0.336196319018405\\
816	0.337009803921569\\
817	0.336597307221542\\
818	0.336185819070905\\
819	0.336996336996337\\
820	0.336585365853659\\
821	0.336175395858709\\
822	0.33698296836983\\
823	0.336573511543135\\
824	0.337378640776699\\
825	0.336969696969697\\
826	0.336561743341404\\
827	0.337363966142684\\
828	0.33695652173913\\
829	0.336550060313631\\
830	0.337349397590361\\
831	0.336943441636582\\
832	0.337740384615385\\
833	0.337334933973589\\
834	0.336930455635492\\
835	0.337724550898204\\
836	0.337320574162679\\
837	0.336917562724014\\
838	0.337708830548926\\
839	0.3373063170441\\
840	0.336904761904762\\
841	0.33769322235434\\
842	0.33729216152019\\
843	0.338078291814947\\
844	0.337677725118483\\
845	0.337278106508876\\
846	0.33806146572104\\
847	0.337662337662338\\
848	0.337264150943396\\
849	0.338044758539458\\
850	0.337647058823529\\
851	0.338425381903643\\
852	0.338028169014085\\
853	0.337631887456038\\
854	0.338407494145199\\
855	0.338011695906433\\
856	0.337616822429907\\
857	0.338389731621937\\
858	0.337995337995338\\
859	0.338766006984866\\
860	0.338372093023256\\
861	0.337979094076655\\
862	0.338747099767981\\
863	0.338354577056779\\
864	0.337962962962963\\
865	0.338728323699422\\
866	0.338337182448037\\
867	0.339100346020761\\
868	0.338709677419355\\
869	0.338319907940161\\
870	0.339080459770115\\
871	0.338691159586682\\
872	0.338302752293578\\
873	0.339060710194731\\
874	0.338672768878719\\
875	0.339428571428571\\
876	0.339041095890411\\
877	0.338654503990878\\
878	0.339407744874715\\
879	0.339021615472127\\
880	0.338636363636364\\
881	0.33938706015891\\
882	0.339002267573696\\
883	0.339750849377123\\
884	0.339366515837104\\
885	0.338983050847458\\
886	0.339729119638826\\
887	0.33934611048478\\
888	0.338963963963964\\
889	0.33970753655793\\
890	0.339325842696629\\
891	0.34006734006734\\
892	0.339686098654709\\
893	0.339305711086226\\
894	0.340044742729307\\
895	0.339664804469274\\
896	0.339285714285714\\
897	0.340022296544036\\
898	0.339643652561247\\
899	0.340378197997775\\
900	0.34\\
901	0.339622641509434\\
902	0.340354767184035\\
903	0.339977851605759\\
904	0.339601769911504\\
905	0.340331491712707\\
906	0.339955849889625\\
907	0.340683572216097\\
908	0.340308370044053\\
909	0.33993399339934\\
910	0.340659340659341\\
911	0.340285400658617\\
912	0.339912280701754\\
913	0.340635268346112\\
914	0.340262582056893\\
915	0.340983606557377\\
916	0.34061135371179\\
917	0.340239912758997\\
918	0.340958605664488\\
919	0.340587595212187\\
920	0.340217391304348\\
921	0.340933767643865\\
922	0.34056399132321\\
923	0.341278439869989\\
924	0.340909090909091\\
925	0.340540540540541\\
926	0.341252699784017\\
927	0.340884573894283\\
928	0.34051724137931\\
929	0.341227125941873\\
930	0.340860215053763\\
931	0.34156820622986\\
932	0.341201716738197\\
933	0.340836012861736\\
934	0.341541755888651\\
935	0.341176470588235\\
936	0.340811965811966\\
937	0.341515474919957\\
938	0.341151385927505\\
939	0.34185303514377\\
940	0.341489361702128\\
941	0.341126461211477\\
942	0.341825902335456\\
943	0.341463414634146\\
944	0.341101694915254\\
945	0.341798941798942\\
946	0.341437632135307\\
947	0.342133051742344\\
948	0.341772151898734\\
949	0.341412012644889\\
950	0.342105263157895\\
951	0.341745531019979\\
952	0.341386554621849\\
953	0.342077649527807\\
954	0.341719077568134\\
955	0.342408376963351\\
956	0.342050209205021\\
957	0.341692789968652\\
958	0.342379958246347\\
959	0.342022940563087\\
960	0.342708333333333\\
961	0.342351716961498\\
962	0.341995841995842\\
963	0.342679127725857\\
964	0.342323651452282\\
965	0.341968911917098\\
966	0.342650103519669\\
967	0.34229576008273\\
968	0.34297520661157\\
969	0.342621259029928\\
970	0.342268041237113\\
971	0.342945417095778\\
972	0.342592592592593\\
973	0.34224049331963\\
974	0.342915811088296\\
975	0.342564102564103\\
976	0.343237704918033\\
977	0.342886386898669\\
978	0.342535787321063\\
979	0.34320735444331\\
980	0.342857142857143\\
981	0.342507645259939\\
982	0.343177189409369\\
983	0.342828077314344\\
984	0.34349593495935\\
985	0.343147208121827\\
986	0.342799188640974\\
987	0.343465045592705\\
988	0.343117408906883\\
989	0.342770475227503\\
990	0.343434343434343\\
991	0.343087790110999\\
992	0.34375\\
993	0.343403826787513\\
994	0.343058350100604\\
995	0.343718592964824\\
996	0.343373493975904\\
997	0.343029087261785\\
998	0.343687374749499\\
999	0.343343343343343\\
1000	0.344\\
};
\addlegendentry{Achievability:~\eqref{eq:achievability_BEWTC}}

% \addplot [ultra thick, color=green ]
%   table[row sep=crcr]{%
% 16 6.250000e-02\\
% 17 5.882353e-02\\
% 18 1.111111e-01\\
% 19 1.052632e-01\\
% 20 1.000000e-01\\
% 21 9.523810e-02\\
% 22 1.363636e-01\\
% 23 1.304348e-01\\
% 24 1.250000e-01\\
% 25 1.200000e-01\\
% 26 1.538462e-01\\
% 27 1.481481e-01\\
% 28 1.428571e-01\\
% 29 1.379310e-01\\
% 30 1.666667e-01\\
% 31 1.612903e-01\\
% 32 1.562500e-01\\
% 33 1.515152e-01\\
% 34 1.764706e-01\\
% 35 1.714286e-01\\
% 36 1.666667e-01\\
% 37 1.891892e-01\\
% 38 1.842105e-01\\
% 39 1.794872e-01\\
% 40 1.750000e-01\\
% 41 1.951220e-01\\
% 42 1.904762e-01\\
% 43 1.860465e-01\\
% 44 1.818182e-01\\
% 45 2.000000e-01\\
% 46 1.956522e-01\\
% 47 1.914894e-01\\
% 48 2.083333e-01\\
% 49 2.040816e-01\\
% 50 2.000000e-01\\
% 51 2.156863e-01\\
% 52 2.115385e-01\\
% 53 2.075472e-01\\
% 54 2.037037e-01\\
% 55 2.181818e-01\\
% 56 2.142857e-01\\
% 57 2.105263e-01\\
% 58 2.241379e-01\\
% 59 2.203390e-01\\
% 60 2.166667e-01\\
% 61 2.295082e-01\\
% 62 2.258065e-01\\
% 63 2.222222e-01\\
% 64 2.187500e-01\\
% 65 2.307692e-01\\
% 66 2.272727e-01\\
% 67 2.238806e-01\\
% 68 2.352941e-01\\
% 69 2.318841e-01\\
% 70 2.285714e-01\\
% 71 2.394366e-01\\
% 72 2.361111e-01\\
% 73 2.328767e-01\\
% 74 2.432432e-01\\
% 75 2.400000e-01\\
% 76 2.368421e-01\\
% 77 2.337662e-01\\
% 78 2.435897e-01\\
% 79 2.405063e-01\\
% 80 2.375000e-01\\
% 81 2.469136e-01\\
% 82 2.439024e-01\\
% 83 2.409639e-01\\
% 84 2.500000e-01\\
% 85 2.470588e-01\\
% 86 2.441860e-01\\
% 87 2.528736e-01\\
% 88 2.500000e-01\\
% 89 2.471910e-01\\
% 90 2.555556e-01\\
% 91 2.527473e-01\\
% 92 2.500000e-01\\
% 93 2.580645e-01\\
% 94 2.553191e-01\\
% 95 2.526316e-01\\
% 96 2.604167e-01\\
% 97 2.577320e-01\\
% 98 2.551020e-01\\
% 99 2.626263e-01\\
% 100 2.600000e-01\\
% 101 2.574257e-01\\
% 102 2.549020e-01\\
% 103 2.621359e-01\\
% 104 2.596154e-01\\
% 105 2.571429e-01\\
% 106 2.641509e-01\\
% 107 2.616822e-01\\
% 108 2.592593e-01\\
% 109 2.660550e-01\\
% 110 2.636364e-01\\
% 111 2.612613e-01\\
% 112 2.678571e-01\\
% 113 2.654867e-01\\
% 114 2.631579e-01\\
% 115 2.695652e-01\\
% 116 2.672414e-01\\
% 117 2.649573e-01\\
% 118 2.711864e-01\\
% 119 2.689076e-01\\
% 120 2.666667e-01\\
% 121 2.727273e-01\\
% 122 2.704918e-01\\
% 123 2.682927e-01\\
% 124 2.741935e-01\\
% 125 2.720000e-01\\
% 126 2.698413e-01\\
% 127 2.755906e-01\\
% 128 2.734375e-01\\
% 129 2.713178e-01\\
% 130 2.769231e-01\\
% 131 2.748092e-01\\
% 132 2.727273e-01\\
% 133 2.781955e-01\\
% 134 2.761194e-01\\
% 135 2.740741e-01\\
% 136 2.794118e-01\\
% 137 2.773723e-01\\
% 138 2.753623e-01\\
% 139 2.805755e-01\\
% 140 2.785714e-01\\
% 141 2.765957e-01\\
% 142 2.816901e-01\\
% 143 2.797203e-01\\
% 144 2.777778e-01\\
% 145 2.827586e-01\\
% 146 2.808219e-01\\
% 147 2.789116e-01\\
% 148 2.837838e-01\\
% 149 2.818792e-01\\
% 150 2.800000e-01\\
% 151 2.847682e-01\\
% 152 2.828947e-01\\
% 153 2.810458e-01\\
% 154 2.857143e-01\\
% 155 2.838710e-01\\
% 156 2.884615e-01\\
% 157 2.866242e-01\\
% 158 2.848101e-01\\
% 159 2.893082e-01\\
% 160 2.875000e-01\\
% 161 2.857143e-01\\
% 162 2.901235e-01\\
% 163 2.883436e-01\\
% 164 2.865854e-01\\
% 165 2.909091e-01\\
% 166 2.891566e-01\\
% 167 2.874251e-01\\
% 168 2.916667e-01\\
% 169 2.899408e-01\\
% 170 2.882353e-01\\
% 171 2.923977e-01\\
% 172 2.906977e-01\\
% 173 2.890173e-01\\
% 174 2.931034e-01\\
% 175 2.914286e-01\\
% 176 2.897727e-01\\
% 177 2.937853e-01\\
% 178 2.921348e-01\\
% 179 2.905028e-01\\
% 180 2.944444e-01\\
% 181 2.928177e-01\\
% 182 2.912088e-01\\
% 183 2.950820e-01\\
% 184 2.934783e-01\\
% 185 2.918919e-01\\
% 186 2.956989e-01\\
% 187 2.941176e-01\\
% 188 2.925532e-01\\
% 189 2.962963e-01\\
% 190 2.947368e-01\\
% 191 2.984293e-01\\
% 192 2.968750e-01\\
% 193 2.953368e-01\\
% 194 2.989691e-01\\
% 195 2.974359e-01\\
% 196 2.959184e-01\\
% 197 2.994924e-01\\
% 198 2.979798e-01\\
% 199 2.964824e-01\\
% 200 3.000000e-01\\
% 201 2.985075e-01\\
% 202 2.970297e-01\\
% 203 3.004926e-01\\
% 204 2.990196e-01\\
% 205 2.975610e-01\\
% 206 3.009709e-01\\
% 207 2.995169e-01\\
% 208 2.980769e-01\\
% 209 3.014354e-01\\
% 210 3.000000e-01\\
% 211 2.985782e-01\\
% 212 3.018868e-01\\
% 213 3.004695e-01\\
% 214 3.037383e-01\\
% 215 3.023256e-01\\
% 216 3.009259e-01\\
% 217 3.041475e-01\\
% 218 3.027523e-01\\
% 219 3.013699e-01\\
% 220 3.045455e-01\\
% 221 3.031674e-01\\
% 222 3.018018e-01\\
% 223 3.049327e-01\\
% 224 3.035714e-01\\
% 225 3.022222e-01\\
% 226 3.053097e-01\\
% 227 3.039648e-01\\
% 228 3.026316e-01\\
% 229 3.056769e-01\\
% 230 3.043478e-01\\
% 231 3.030303e-01\\
% 232 3.060345e-01\\
% 233 3.047210e-01\\
% 234 3.034188e-01\\
% 235 3.063830e-01\\
% 236 3.050847e-01\\
% 237 3.080169e-01\\
% 238 3.067227e-01\\
% 239 3.054393e-01\\
% 240 3.083333e-01\\
% 241 3.070539e-01\\
% 242 3.057851e-01\\
% 243 3.086420e-01\\
% 244 3.073770e-01\\
% 245 3.061224e-01\\
% 246 3.089431e-01\\
% 247 3.076923e-01\\
% 248 3.064516e-01\\
% 249 3.092369e-01\\
% 250 3.080000e-01\\
% 251 3.067729e-01\\
% 252 3.095238e-01\\
% 253 3.083004e-01\\
% 254 3.110236e-01\\
% 255 3.098039e-01\\
% 256 3.085938e-01\\
% };
% \addlegendentry{\eqref{eq:constraint_secrecy_rate}, \eqref{eq:avgTVD_BE_WTC}, Theorem~\ref{thm:BE-WTC-avgTVD}}

\addplot [ball color=magenta, only marks, mark=ball, mark size=8pt, mark options={thin}]
table[row sep=crcr]{%
16.0000    0.0625\\
32.0000    0.15625\\
64.0000    0.21875\\
128.0000    0.2734375\\
256.0000    0.3046875\\
};
\addlegendentry{MK-PAC Codes ($16 \times 16$)}

\addplot [ultra thick, densely dashed, color=bluegray, mark=diamond, mark size=9pt, mark options={ultra thick, solid}] % , only marks
table[row sep=crcr]{%
16.0000    0.0625\\
32.0000    0.0938\\
64.0000    0.1250\\
128.0000    0.2266\\
256.0000    0.296875\\
};
\addlegendentry{Reed--Muller Codes}

\addplot [ultra thick, densely dashed, color=bluegray, mark=o, mark size=9pt, mark options={ultra thick, solid}] % , only marks
table[row sep=crcr]{%
16.0000    0.0625\\
32.0000    0.0938\\
64.0000    0.1094\\
128.0000    0.15625\\
256.0000    0.21484375\\
%512.0000    \\
};
\addlegendentry{Polar Codes (Bound 1)}

\addplot [ultra thick, densely dashed, color=bluegray, mark=square, mark size=9pt, mark options={ultra thick, solid}] % , only marks
table[row sep=crcr]{%
16.0000    0.0625\\
32.0000    0.0938\\
64.0000    0.1094\\
128.0000    0.1484\\
256.0000    0.1797\\
512.0000    0.2031\\
};
\addlegendentry{Polar Codes (Bound 2)}

\end{axis}
\end{tikzpicture}%


==> figs/BEWTC_nonasymptotic_delta0.001_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{plotmarks}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{bluegray}{rgb}{0.4, 0.6, 0.8}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.40\textheight,
at={(1.011in,0.642in)},
scale only axis,
% axis x line=center, 
% axis y line=middle, 
xmin=10,
xmax=256,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
% specify the position of the x-ticks
xtick={0,50,100,150,200,250,300,350,400,450,500},
xticklabels={$0$, $50$, $100$, $150$, $200$, $250$, $300$, $350$, $400$, $450$, $500$},
ymin=0,
ymax=0.425,
ylabel style={font=\color{white!15!black}},
ylabel={Rates, $\const{R}$},
% specify the position of the y-ticks
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={$0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.5$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={BE-WTC with erasure probability $p=0.4$ and $\tilde{\delta}=0.001$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.00,0.00)},
% draw=none, % make the legend box no borders
fill=none, % make the legend box transparent
font = \scriptsize, % make the legend font smaller
anchor=south east, 
legend cell align=left,
%legend pos=north west,
align=left}
]
\addplot [semithick, color=mycolor1]
  table[row sep=crcr]{%
1 0.4\\
100	0.4\\
101	0.4\\
102	0.4\\
103	0.4\\
104	0.4\\
105	0.4\\
106	0.4\\
107	0.4\\
108	0.4\\
109	0.4\\
110	0.4\\
111	0.4\\
112	0.4\\
113	0.4\\
114	0.4\\
115	0.4\\
116	0.4\\
117	0.4\\
118	0.4\\
119	0.4\\
120	0.4\\
121	0.4\\
122	0.4\\
123	0.4\\
124	0.4\\
125	0.4\\
126	0.4\\
127	0.4\\
128	0.4\\
129	0.4\\
130	0.4\\
131	0.4\\
132	0.4\\
133	0.4\\
134	0.4\\
135	0.4\\
136	0.4\\
137	0.4\\
138	0.4\\
139	0.4\\
140	0.4\\
141	0.4\\
142	0.4\\
143	0.4\\
144	0.4\\
145	0.4\\
146	0.4\\
147	0.4\\
148	0.4\\
149	0.4\\
150	0.4\\
151	0.4\\
152	0.4\\
153	0.4\\
154	0.4\\
155	0.4\\
156	0.4\\
157	0.4\\
158	0.4\\
159	0.4\\
160	0.4\\
161	0.4\\
162	0.4\\
163	0.4\\
164	0.4\\
165	0.4\\
166	0.4\\
167	0.4\\
168	0.4\\
169	0.4\\
170	0.4\\
171	0.4\\
172	0.4\\
173	0.4\\
174	0.4\\
175	0.4\\
176	0.4\\
177	0.4\\
178	0.4\\
179	0.4\\
180	0.4\\
181	0.4\\
182	0.4\\
183	0.4\\
184	0.4\\
185	0.4\\
186	0.4\\
187	0.4\\
188	0.4\\
189	0.4\\
190	0.4\\
191	0.4\\
192	0.4\\
193	0.4\\
194	0.4\\
195	0.4\\
196	0.4\\
197	0.4\\
198	0.4\\
199	0.4\\
200	0.4\\
201	0.4\\
202	0.4\\
203	0.4\\
204	0.4\\
205	0.4\\
206	0.4\\
207	0.4\\
208	0.4\\
209	0.4\\
210	0.4\\
211	0.4\\
212	0.4\\
213	0.4\\
214	0.4\\
215	0.4\\
216	0.4\\
217	0.4\\
218	0.4\\
219	0.4\\
220	0.4\\
221	0.4\\
222	0.4\\
223	0.4\\
224	0.4\\
225	0.4\\
226	0.4\\
227	0.4\\
228	0.4\\
229	0.4\\
230	0.4\\
231	0.4\\
232	0.4\\
233	0.4\\
234	0.4\\
235	0.4\\
236	0.4\\
237	0.4\\
238	0.4\\
239	0.4\\
240	0.4\\
241	0.4\\
242	0.4\\
243	0.4\\
244	0.4\\
245	0.4\\
246	0.4\\
247	0.4\\
248	0.4\\
249	0.4\\
250	0.4\\
251	0.4\\
252	0.4\\
253	0.4\\
254	0.4\\
255	0.4\\
256	0.4\\
257	0.4\\
258	0.4\\
259	0.4\\
260	0.4\\
261	0.4\\
262	0.4\\
263	0.4\\
264	0.4\\
265	0.4\\
266	0.4\\
267	0.4\\
268	0.4\\
269	0.4\\
270	0.4\\
271	0.4\\
272	0.4\\
273	0.4\\
274	0.4\\
275	0.4\\
276	0.4\\
277	0.4\\
278	0.4\\
279	0.4\\
280	0.4\\
281	0.4\\
282	0.4\\
283	0.4\\
284	0.4\\
285	0.4\\
286	0.4\\
287	0.4\\
288	0.4\\
289	0.4\\
290	0.4\\
291	0.4\\
292	0.4\\
293	0.4\\
294	0.4\\
295	0.4\\
296	0.4\\
297	0.4\\
298	0.4\\
299	0.4\\
300	0.4\\
301	0.4\\
302	0.4\\
303	0.4\\
304	0.4\\
305	0.4\\
306	0.4\\
307	0.4\\
308	0.4\\
309	0.4\\
310	0.4\\
311	0.4\\
312	0.4\\
313	0.4\\
314	0.4\\
315	0.4\\
316	0.4\\
317	0.4\\
318	0.4\\
319	0.4\\
320	0.4\\
321	0.4\\
322	0.4\\
323	0.4\\
324	0.4\\
325	0.4\\
326	0.4\\
327	0.4\\
328	0.4\\
329	0.4\\
330	0.4\\
331	0.4\\
332	0.4\\
333	0.4\\
334	0.4\\
335	0.4\\
336	0.4\\
337	0.4\\
338	0.4\\
339	0.4\\
340	0.4\\
341	0.4\\
342	0.4\\
343	0.4\\
344	0.4\\
345	0.4\\
346	0.4\\
347	0.4\\
348	0.4\\
349	0.4\\
350	0.4\\
351	0.4\\
352	0.4\\
353	0.4\\
354	0.4\\
355	0.4\\
356	0.4\\
357	0.4\\
358	0.4\\
359	0.4\\
360	0.4\\
361	0.4\\
362	0.4\\
363	0.4\\
364	0.4\\
365	0.4\\
366	0.4\\
367	0.4\\
368	0.4\\
369	0.4\\
370	0.4\\
371	0.4\\
372	0.4\\
373	0.4\\
374	0.4\\
375	0.4\\
376	0.4\\
377	0.4\\
378	0.4\\
379	0.4\\
380	0.4\\
381	0.4\\
382	0.4\\
383	0.4\\
384	0.4\\
385	0.4\\
386	0.4\\
387	0.4\\
388	0.4\\
389	0.4\\
390	0.4\\
391	0.4\\
392	0.4\\
393	0.4\\
394	0.4\\
395	0.4\\
396	0.4\\
397	0.4\\
398	0.4\\
399	0.4\\
400	0.4\\
401	0.4\\
402	0.4\\
403	0.4\\
404	0.4\\
405	0.4\\
406	0.4\\
407	0.4\\
408	0.4\\
409	0.4\\
410	0.4\\
411	0.4\\
412	0.4\\
413	0.4\\
414	0.4\\
415	0.4\\
416	0.4\\
417	0.4\\
418	0.4\\
419	0.4\\
420	0.4\\
421	0.4\\
422	0.4\\
423	0.4\\
424	0.4\\
425	0.4\\
426	0.4\\
427	0.4\\
428	0.4\\
429	0.4\\
430	0.4\\
431	0.4\\
432	0.4\\
433	0.4\\
434	0.4\\
435	0.4\\
436	0.4\\
437	0.4\\
438	0.4\\
439	0.4\\
440	0.4\\
441	0.4\\
442	0.4\\
443	0.4\\
444	0.4\\
445	0.4\\
446	0.4\\
447	0.4\\
448	0.4\\
449	0.4\\
450	0.4\\
451	0.4\\
452	0.4\\
453	0.4\\
454	0.4\\
455	0.4\\
456	0.4\\
457	0.4\\
458	0.4\\
459	0.4\\
460	0.4\\
461	0.4\\
462	0.4\\
463	0.4\\
464	0.4\\
465	0.4\\
466	0.4\\
467	0.4\\
468	0.4\\
469	0.4\\
470	0.4\\
471	0.4\\
472	0.4\\
473	0.4\\
474	0.4\\
475	0.4\\
476	0.4\\
477	0.4\\
478	0.4\\
479	0.4\\
480	0.4\\
481	0.4\\
482	0.4\\
483	0.4\\
484	0.4\\
485	0.4\\
486	0.4\\
487	0.4\\
488	0.4\\
489	0.4\\
490	0.4\\
491	0.4\\
492	0.4\\
493	0.4\\
494	0.4\\
495	0.4\\
496	0.4\\
497	0.4\\
498	0.4\\
499	0.4\\
500	0.4\\
501	0.4\\
502	0.4\\
503	0.4\\
504	0.4\\
505	0.4\\
506	0.4\\
507	0.4\\
508	0.4\\
509	0.4\\
510	0.4\\
511	0.4\\
512	0.4\\
513	0.4\\
514	0.4\\
515	0.4\\
516	0.4\\
517	0.4\\
518	0.4\\
519	0.4\\
520	0.4\\
521	0.4\\
522	0.4\\
523	0.4\\
524	0.4\\
525	0.4\\
526	0.4\\
527	0.4\\
528	0.4\\
529	0.4\\
530	0.4\\
531	0.4\\
532	0.4\\
533	0.4\\
534	0.4\\
535	0.4\\
536	0.4\\
537	0.4\\
538	0.4\\
539	0.4\\
540	0.4\\
541	0.4\\
542	0.4\\
543	0.4\\
544	0.4\\
545	0.4\\
546	0.4\\
547	0.4\\
548	0.4\\
549	0.4\\
550	0.4\\
551	0.4\\
552	0.4\\
553	0.4\\
554	0.4\\
555	0.4\\
556	0.4\\
557	0.4\\
558	0.4\\
559	0.4\\
560	0.4\\
561	0.4\\
562	0.4\\
563	0.4\\
564	0.4\\
565	0.4\\
566	0.4\\
567	0.4\\
568	0.4\\
569	0.4\\
570	0.4\\
571	0.4\\
572	0.4\\
573	0.4\\
574	0.4\\
575	0.4\\
576	0.4\\
577	0.4\\
578	0.4\\
579	0.4\\
580	0.4\\
581	0.4\\
582	0.4\\
583	0.4\\
584	0.4\\
585	0.4\\
586	0.4\\
587	0.4\\
588	0.4\\
589	0.4\\
590	0.4\\
591	0.4\\
592	0.4\\
593	0.4\\
594	0.4\\
595	0.4\\
596	0.4\\
597	0.4\\
598	0.4\\
599	0.4\\
600	0.4\\
601	0.4\\
602	0.4\\
603	0.4\\
604	0.4\\
605	0.4\\
606	0.4\\
607	0.4\\
608	0.4\\
609	0.4\\
610	0.4\\
611	0.4\\
612	0.4\\
613	0.4\\
614	0.4\\
615	0.4\\
616	0.4\\
617	0.4\\
618	0.4\\
619	0.4\\
620	0.4\\
621	0.4\\
622	0.4\\
623	0.4\\
624	0.4\\
625	0.4\\
626	0.4\\
627	0.4\\
628	0.4\\
629	0.4\\
630	0.4\\
631	0.4\\
632	0.4\\
633	0.4\\
634	0.4\\
635	0.4\\
636	0.4\\
637	0.4\\
638	0.4\\
639	0.4\\
640	0.4\\
641	0.4\\
642	0.4\\
643	0.4\\
644	0.4\\
645	0.4\\
646	0.4\\
647	0.4\\
648	0.4\\
649	0.4\\
650	0.4\\
651	0.4\\
652	0.4\\
653	0.4\\
654	0.4\\
655	0.4\\
656	0.4\\
657	0.4\\
658	0.4\\
659	0.4\\
660	0.4\\
661	0.4\\
662	0.4\\
663	0.4\\
664	0.4\\
665	0.4\\
666	0.4\\
667	0.4\\
668	0.4\\
669	0.4\\
670	0.4\\
671	0.4\\
672	0.4\\
673	0.4\\
674	0.4\\
675	0.4\\
676	0.4\\
677	0.4\\
678	0.4\\
679	0.4\\
680	0.4\\
681	0.4\\
682	0.4\\
683	0.4\\
684	0.4\\
685	0.4\\
686	0.4\\
687	0.4\\
688	0.4\\
689	0.4\\
690	0.4\\
691	0.4\\
692	0.4\\
693	0.4\\
694	0.4\\
695	0.4\\
696	0.4\\
697	0.4\\
698	0.4\\
699	0.4\\
700	0.4\\
701	0.4\\
702	0.4\\
703	0.4\\
704	0.4\\
705	0.4\\
706	0.4\\
707	0.4\\
708	0.4\\
709	0.4\\
710	0.4\\
711	0.4\\
712	0.4\\
713	0.4\\
714	0.4\\
715	0.4\\
716	0.4\\
717	0.4\\
718	0.4\\
719	0.4\\
720	0.4\\
721	0.4\\
722	0.4\\
723	0.4\\
724	0.4\\
725	0.4\\
726	0.4\\
727	0.4\\
728	0.4\\
729	0.4\\
730	0.4\\
731	0.4\\
732	0.4\\
733	0.4\\
734	0.4\\
735	0.4\\
736	0.4\\
737	0.4\\
738	0.4\\
739	0.4\\
740	0.4\\
741	0.4\\
742	0.4\\
743	0.4\\
744	0.4\\
745	0.4\\
746	0.4\\
747	0.4\\
748	0.4\\
749	0.4\\
750	0.4\\
751	0.4\\
752	0.4\\
753	0.4\\
754	0.4\\
755	0.4\\
756	0.4\\
757	0.4\\
758	0.4\\
759	0.4\\
760	0.4\\
761	0.4\\
762	0.4\\
763	0.4\\
764	0.4\\
765	0.4\\
766	0.4\\
767	0.4\\
768	0.4\\
769	0.4\\
770	0.4\\
771	0.4\\
772	0.4\\
773	0.4\\
774	0.4\\
775	0.4\\
776	0.4\\
777	0.4\\
778	0.4\\
779	0.4\\
780	0.4\\
781	0.4\\
782	0.4\\
783	0.4\\
784	0.4\\
785	0.4\\
786	0.4\\
787	0.4\\
788	0.4\\
789	0.4\\
790	0.4\\
791	0.4\\
792	0.4\\
793	0.4\\
794	0.4\\
795	0.4\\
796	0.4\\
797	0.4\\
798	0.4\\
799	0.4\\
800	0.4\\
801	0.4\\
802	0.4\\
803	0.4\\
804	0.4\\
805	0.4\\
806	0.4\\
807	0.4\\
808	0.4\\
809	0.4\\
810	0.4\\
811	0.4\\
812	0.4\\
813	0.4\\
814	0.4\\
815	0.4\\
816	0.4\\
817	0.4\\
818	0.4\\
819	0.4\\
820	0.4\\
821	0.4\\
822	0.4\\
823	0.4\\
824	0.4\\
825	0.4\\
826	0.4\\
827	0.4\\
828	0.4\\
829	0.4\\
830	0.4\\
831	0.4\\
832	0.4\\
833	0.4\\
834	0.4\\
835	0.4\\
836	0.4\\
837	0.4\\
838	0.4\\
839	0.4\\
840	0.4\\
841	0.4\\
842	0.4\\
843	0.4\\
844	0.4\\
845	0.4\\
846	0.4\\
847	0.4\\
848	0.4\\
849	0.4\\
850	0.4\\
851	0.4\\
852	0.4\\
853	0.4\\
854	0.4\\
855	0.4\\
856	0.4\\
857	0.4\\
858	0.4\\
859	0.4\\
860	0.4\\
861	0.4\\
862	0.4\\
863	0.4\\
864	0.4\\
865	0.4\\
866	0.4\\
867	0.4\\
868	0.4\\
869	0.4\\
870	0.4\\
871	0.4\\
872	0.4\\
873	0.4\\
874	0.4\\
875	0.4\\
876	0.4\\
877	0.4\\
878	0.4\\
879	0.4\\
880	0.4\\
881	0.4\\
882	0.4\\
883	0.4\\
884	0.4\\
885	0.4\\
886	0.4\\
887	0.4\\
888	0.4\\
889	0.4\\
890	0.4\\
891	0.4\\
892	0.4\\
893	0.4\\
894	0.4\\
895	0.4\\
896	0.4\\
897	0.4\\
898	0.4\\
899	0.4\\
900	0.4\\
901	0.4\\
902	0.4\\
903	0.4\\
904	0.4\\
905	0.4\\
906	0.4\\
907	0.4\\
908	0.4\\
909	0.4\\
910	0.4\\
911	0.4\\
912	0.4\\
913	0.4\\
914	0.4\\
915	0.4\\
916	0.4\\
917	0.4\\
918	0.4\\
919	0.4\\
920	0.4\\
921	0.4\\
922	0.4\\
923	0.4\\
924	0.4\\
925	0.4\\
926	0.4\\
927	0.4\\
928	0.4\\
929	0.4\\
930	0.4\\
931	0.4\\
932	0.4\\
933	0.4\\
934	0.4\\
935	0.4\\
936	0.4\\
937	0.4\\
938	0.4\\
939	0.4\\
940	0.4\\
941	0.4\\
942	0.4\\
943	0.4\\
944	0.4\\
945	0.4\\
946	0.4\\
947	0.4\\
948	0.4\\
949	0.4\\
950	0.4\\
951	0.4\\
952	0.4\\
953	0.4\\
954	0.4\\
955	0.4\\
956	0.4\\
957	0.4\\
958	0.4\\
959	0.4\\
960	0.4\\
961	0.4\\
962	0.4\\
963	0.4\\
964	0.4\\
965	0.4\\
966	0.4\\
967	0.4\\
968	0.4\\
969	0.4\\
970	0.4\\
971	0.4\\
972	0.4\\
973	0.4\\
974	0.4\\
975	0.4\\
976	0.4\\
977	0.4\\
978	0.4\\
979	0.4\\
980	0.4\\
981	0.4\\
982	0.4\\
983	0.4\\
984	0.4\\
985	0.4\\
986	0.4\\
987	0.4\\
988	0.4\\
989	0.4\\
990	0.4\\
991	0.4\\
992	0.4\\
993	0.4\\
994	0.4\\
995	0.4\\
996	0.4\\
997	0.4\\
998	0.4\\
999	0.4\\
1000	0.4\\
};
\addlegendentry{$\const{C}_{\textnormal{BE-WTC}}$}

\addplot [semithick, color=red]
  table[row sep=crcr]{%
16	0.0625\\
17	0.0588235294117647\\
18	0.111111111111111\\
19	0.105263157894737\\
20	0.1\\
21	0.0952380952380952\\
22	0.136363636363636\\
23	0.130434782608696\\
24	0.125\\
25	0.12\\
26	0.153846153846154\\
27	0.148148148148148\\
28	0.142857142857143\\
29	0.137931034482759\\
30	0.166666666666667\\
31	0.161290322580645\\
32	0.15625\\
33	0.151515151515152\\
34	0.176470588235294\\
35	0.171428571428571\\
36	0.166666666666667\\
37	0.189189189189189\\
38	0.184210526315789\\
39	0.179487179487179\\
40	0.175\\
41	0.195121951219512\\
42	0.19047619047619\\
43	0.186046511627907\\
44	0.181818181818182\\
45	0.2\\
46	0.195652173913043\\
47	0.191489361702128\\
48	0.208333333333333\\
49	0.204081632653061\\
50	0.2\\
51	0.215686274509804\\
52	0.211538461538462\\
53	0.207547169811321\\
54	0.203703703703704\\
55	0.218181818181818\\
56	0.214285714285714\\
57	0.210526315789474\\
58	0.224137931034483\\
59	0.220338983050847\\
60	0.216666666666667\\
61	0.229508196721311\\
62	0.225806451612903\\
63	0.222222222222222\\
64	0.21875\\
65	0.230769230769231\\
66	0.227272727272727\\
67	0.223880597014925\\
68	0.235294117647059\\
69	0.231884057971014\\
70	0.228571428571429\\
71	0.23943661971831\\
72	0.236111111111111\\
73	0.232876712328767\\
74	0.243243243243243\\
75	0.24\\
76	0.236842105263158\\
77	0.233766233766234\\
78	0.243589743589744\\
79	0.240506329113924\\
80	0.2375\\
81	0.246913580246914\\
82	0.24390243902439\\
83	0.240963855421687\\
84	0.25\\
85	0.247058823529412\\
86	0.244186046511628\\
87	0.252873563218391\\
88	0.25\\
89	0.247191011235955\\
90	0.255555555555556\\
91	0.252747252747253\\
92	0.25\\
93	0.258064516129032\\
94	0.25531914893617\\
95	0.252631578947368\\
96	0.260416666666667\\
97	0.257731958762887\\
98	0.255102040816327\\
99	0.262626262626263\\
100	0.26\\
101	0.257425742574257\\
102	0.254901960784314\\
103	0.262135922330097\\
104	0.259615384615385\\
105	0.257142857142857\\
106	0.264150943396226\\
107	0.261682242990654\\
108	0.259259259259259\\
109	0.26605504587156\\
110	0.263636363636364\\
111	0.261261261261261\\
112	0.267857142857143\\
113	0.265486725663717\\
114	0.263157894736842\\
115	0.269565217391304\\
116	0.267241379310345\\
117	0.264957264957265\\
118	0.271186440677966\\
119	0.26890756302521\\
120	0.266666666666667\\
121	0.272727272727273\\
122	0.270491803278689\\
123	0.268292682926829\\
124	0.274193548387097\\
125	0.272\\
126	0.26984126984127\\
127	0.275590551181102\\
128	0.2734375\\
129	0.271317829457364\\
130	0.276923076923077\\
131	0.274809160305344\\
132	0.272727272727273\\
133	0.278195488721804\\
134	0.276119402985075\\
135	0.274074074074074\\
136	0.279411764705882\\
137	0.277372262773723\\
138	0.27536231884058\\
139	0.280575539568345\\
140	0.278571428571429\\
141	0.276595744680851\\
142	0.28169014084507\\
143	0.27972027972028\\
144	0.277777777777778\\
145	0.282758620689655\\
146	0.280821917808219\\
147	0.27891156462585\\
148	0.283783783783784\\
149	0.281879194630872\\
150	0.28\\
151	0.28476821192053\\
152	0.282894736842105\\
153	0.281045751633987\\
154	0.285714285714286\\
155	0.283870967741935\\
156	0.288461538461538\\
157	0.286624203821656\\
158	0.284810126582278\\
159	0.289308176100629\\
160	0.2875\\
161	0.285714285714286\\
162	0.290123456790123\\
163	0.288343558282209\\
164	0.286585365853659\\
165	0.290909090909091\\
166	0.289156626506024\\
167	0.287425149700599\\
168	0.291666666666667\\
169	0.289940828402367\\
170	0.288235294117647\\
171	0.292397660818713\\
172	0.290697674418605\\
173	0.289017341040462\\
174	0.293103448275862\\
175	0.291428571428571\\
176	0.289772727272727\\
177	0.293785310734463\\
178	0.292134831460674\\
179	0.290502793296089\\
180	0.294444444444444\\
181	0.292817679558011\\
182	0.291208791208791\\
183	0.295081967213115\\
184	0.293478260869565\\
185	0.291891891891892\\
186	0.295698924731183\\
187	0.294117647058824\\
188	0.292553191489362\\
189	0.296296296296296\\
190	0.294736842105263\\
191	0.298429319371728\\
192	0.296875\\
193	0.295336787564767\\
194	0.298969072164948\\
195	0.297435897435897\\
196	0.295918367346939\\
197	0.299492385786802\\
198	0.297979797979798\\
199	0.296482412060302\\
200	0.3\\
201	0.298507462686567\\
202	0.297029702970297\\
203	0.300492610837438\\
204	0.299019607843137\\
205	0.297560975609756\\
206	0.300970873786408\\
207	0.29951690821256\\
208	0.298076923076923\\
209	0.301435406698565\\
210	0.3\\
211	0.298578199052133\\
212	0.30188679245283\\
213	0.300469483568075\\
214	0.303738317757009\\
215	0.302325581395349\\
216	0.300925925925926\\
217	0.304147465437788\\
218	0.302752293577982\\
219	0.301369863013699\\
220	0.304545454545455\\
221	0.30316742081448\\
222	0.301801801801802\\
223	0.304932735426009\\
224	0.303571428571429\\
225	0.302222222222222\\
226	0.305309734513274\\
227	0.303964757709251\\
228	0.302631578947368\\
229	0.305676855895196\\
230	0.304347826086957\\
231	0.303030303030303\\
232	0.306034482758621\\
233	0.304721030042918\\
234	0.303418803418803\\
235	0.306382978723404\\
236	0.305084745762712\\
237	0.308016877637131\\
238	0.30672268907563\\
239	0.305439330543933\\
240	0.308333333333333\\
241	0.307053941908714\\
242	0.305785123966942\\
243	0.308641975308642\\
244	0.307377049180328\\
245	0.306122448979592\\
246	0.308943089430894\\
247	0.307692307692308\\
248	0.306451612903226\\
249	0.309236947791165\\
250	0.308\\
251	0.306772908366534\\
252	0.30952380952381\\
253	0.308300395256917\\
254	0.311023622047244\\
255	0.309803921568627\\
256	0.30859375\\
257	0.311284046692607\\
258	0.310077519379845\\
259	0.308880308880309\\
260	0.311538461538462\\
261	0.310344827586207\\
262	0.309160305343511\\
263	0.311787072243346\\
264	0.310606060606061\\
265	0.309433962264151\\
266	0.31203007518797\\
267	0.310861423220974\\
268	0.309701492537313\\
269	0.312267657992565\\
270	0.311111111111111\\
271	0.313653136531365\\
272	0.3125\\
273	0.311355311355311\\
274	0.313868613138686\\
275	0.312727272727273\\
276	0.311594202898551\\
277	0.314079422382672\\
278	0.31294964028777\\
279	0.311827956989247\\
280	0.314285714285714\\
281	0.313167259786477\\
282	0.312056737588652\\
283	0.314487632508834\\
284	0.313380281690141\\
285	0.315789473684211\\
286	0.314685314685315\\
287	0.313588850174216\\
288	0.315972222222222\\
289	0.314878892733564\\
290	0.313793103448276\\
291	0.316151202749141\\
292	0.315068493150685\\
293	0.313993174061433\\
294	0.316326530612245\\
295	0.315254237288136\\
296	0.314189189189189\\
297	0.316498316498317\\
298	0.315436241610738\\
299	0.31438127090301\\
300	0.316666666666667\\
301	0.315614617940199\\
302	0.317880794701987\\
303	0.316831683168317\\
304	0.315789473684211\\
305	0.318032786885246\\
306	0.316993464052288\\
307	0.315960912052117\\
308	0.318181818181818\\
309	0.317152103559871\\
310	0.316129032258064\\
311	0.318327974276527\\
312	0.317307692307692\\
313	0.31629392971246\\
314	0.318471337579618\\
315	0.317460317460317\\
316	0.319620253164557\\
317	0.318611987381703\\
318	0.317610062893082\\
319	0.31974921630094\\
320	0.31875\\
321	0.317757009345794\\
322	0.319875776397516\\
323	0.318885448916409\\
324	0.317901234567901\\
325	0.32\\
326	0.319018404907975\\
327	0.321100917431193\\
328	0.320121951219512\\
329	0.319148936170213\\
330	0.321212121212121\\
331	0.3202416918429\\
332	0.319277108433735\\
333	0.321321321321321\\
334	0.320359281437126\\
335	0.319402985074627\\
336	0.321428571428571\\
337	0.320474777448071\\
338	0.319526627218935\\
339	0.321533923303835\\
340	0.320588235294118\\
341	0.32258064516129\\
342	0.321637426900585\\
343	0.32069970845481\\
344	0.322674418604651\\
345	0.321739130434783\\
346	0.320809248554913\\
347	0.322766570605187\\
348	0.32183908045977\\
349	0.320916905444126\\
350	0.322857142857143\\
351	0.321937321937322\\
352	0.321022727272727\\
353	0.322946175637394\\
354	0.322033898305085\\
355	0.323943661971831\\
356	0.323033707865169\\
357	0.322128851540616\\
358	0.324022346368715\\
359	0.323119777158774\\
360	0.322222222222222\\
361	0.32409972299169\\
362	0.323204419889503\\
363	0.322314049586777\\
364	0.324175824175824\\
365	0.323287671232877\\
366	0.325136612021858\\
367	0.32425068119891\\
368	0.323369565217391\\
369	0.32520325203252\\
370	0.324324324324324\\
371	0.323450134770889\\
372	0.325268817204301\\
373	0.324396782841823\\
374	0.323529411764706\\
375	0.325333333333333\\
376	0.324468085106383\\
377	0.323607427055703\\
378	0.325396825396825\\
379	0.324538258575198\\
380	0.326315789473684\\
381	0.325459317585302\\
382	0.324607329842932\\
383	0.326370757180157\\
384	0.325520833333333\\
385	0.324675324675325\\
386	0.326424870466321\\
387	0.325581395348837\\
388	0.324742268041237\\
389	0.326478149100257\\
390	0.325641025641026\\
391	0.327365728900256\\
392	0.326530612244898\\
393	0.325699745547074\\
394	0.32741116751269\\
395	0.326582278481013\\
396	0.325757575757576\\
397	0.327455919395466\\
398	0.326633165829146\\
399	0.325814536340852\\
400	0.3275\\
401	0.326683291770574\\
402	0.328358208955224\\
403	0.327543424317618\\
404	0.326732673267327\\
405	0.328395061728395\\
406	0.327586206896552\\
407	0.326781326781327\\
408	0.32843137254902\\
409	0.327628361858191\\
410	0.326829268292683\\
411	0.328467153284672\\
412	0.327669902912621\\
413	0.329297820823245\\
414	0.328502415458937\\
415	0.327710843373494\\
416	0.329326923076923\\
417	0.328537170263789\\
418	0.327751196172249\\
419	0.329355608591885\\
420	0.328571428571429\\
421	0.327790973871734\\
422	0.329383886255924\\
423	0.328605200945626\\
424	0.330188679245283\\
425	0.329411764705882\\
426	0.328638497652582\\
427	0.330210772833724\\
428	0.329439252336449\\
429	0.328671328671329\\
430	0.330232558139535\\
431	0.329466357308585\\
432	0.328703703703704\\
433	0.330254041570439\\
434	0.329493087557604\\
435	0.331034482758621\\
436	0.330275229357798\\
437	0.329519450800915\\
438	0.331050228310502\\
439	0.330296127562642\\
440	0.329545454545455\\
441	0.331065759637188\\
442	0.330316742081448\\
443	0.329571106094808\\
444	0.331081081081081\\
445	0.330337078651685\\
446	0.331838565022422\\
447	0.331096196868009\\
448	0.330357142857143\\
449	0.33184855233853\\
450	0.331111111111111\\
451	0.330376940133038\\
452	0.331858407079646\\
453	0.33112582781457\\
454	0.330396475770925\\
455	0.331868131868132\\
456	0.331140350877193\\
457	0.332603938730853\\
458	0.331877729257642\\
459	0.331154684095861\\
460	0.332608695652174\\
461	0.331887201735358\\
462	0.331168831168831\\
463	0.332613390928726\\
464	0.331896551724138\\
465	0.331182795698925\\
466	0.332618025751073\\
467	0.331905781584582\\
468	0.333333333333333\\
469	0.332622601279318\\
470	0.331914893617021\\
471	0.333333333333333\\
472	0.332627118644068\\
473	0.331923890063425\\
474	0.333333333333333\\
475	0.332631578947368\\
476	0.331932773109244\\
477	0.333333333333333\\
478	0.332635983263598\\
479	0.334029227557411\\
480	0.333333333333333\\
481	0.332640332640333\\
482	0.33402489626556\\
483	0.333333333333333\\
484	0.332644628099174\\
485	0.334020618556701\\
486	0.333333333333333\\
487	0.33264887063655\\
488	0.334016393442623\\
489	0.333333333333333\\
490	0.33469387755102\\
491	0.334012219959267\\
492	0.333333333333333\\
493	0.334685598377282\\
494	0.334008097165992\\
495	0.333333333333333\\
496	0.334677419354839\\
497	0.334004024144869\\
498	0.335341365461847\\
499	0.334669338677355\\
500	0.334\\
501	0.335329341317365\\
502	0.334661354581673\\
503	0.333996023856859\\
504	0.33531746031746\\
505	0.334653465346535\\
506	0.33399209486166\\
507	0.335305719921105\\
508	0.334645669291339\\
509	0.335952848722986\\
510	0.335294117647059\\
511	0.334637964774951\\
512	0.3359375\\
513	0.335282651072125\\
514	0.334630350194553\\
515	0.335922330097087\\
516	0.335271317829457\\
517	0.334622823984526\\
518	0.335907335907336\\
519	0.335260115606936\\
520	0.336538461538462\\
521	0.335892514395393\\
522	0.335249042145594\\
523	0.336520076481836\\
524	0.33587786259542\\
525	0.335238095238095\\
526	0.336501901140684\\
527	0.335863377609108\\
528	0.337121212121212\\
529	0.33648393194707\\
530	0.335849056603774\\
531	0.337099811676083\\
532	0.336466165413534\\
533	0.335834896810507\\
534	0.337078651685393\\
535	0.336448598130841\\
536	0.335820895522388\\
537	0.337057728119181\\
538	0.336431226765799\\
539	0.337662337662338\\
540	0.337037037037037\\
541	0.33641404805915\\
542	0.337638376383764\\
543	0.337016574585635\\
544	0.336397058823529\\
545	0.337614678899083\\
546	0.336996336996337\\
547	0.338208409506399\\
548	0.337591240875912\\
549	0.336976320582878\\
550	0.338181818181818\\
551	0.337568058076225\\
552	0.33695652173913\\
553	0.338155515370705\\
554	0.337545126353791\\
555	0.336936936936937\\
556	0.338129496402878\\
557	0.337522441651706\\
558	0.338709677419355\\
559	0.338103756708408\\
560	0.3375\\
561	0.338680926916221\\
562	0.338078291814947\\
563	0.337477797513321\\
564	0.338652482269504\\
565	0.338053097345133\\
566	0.337455830388693\\
567	0.338624338624339\\
568	0.338028169014085\\
569	0.339191564147627\\
570	0.33859649122807\\
571	0.33800350262697\\
572	0.339160839160839\\
573	0.338568935427574\\
574	0.337979094076655\\
575	0.339130434782609\\
576	0.338541666666667\\
577	0.339688041594454\\
578	0.339100346020761\\
579	0.338514680483592\\
580	0.339655172413793\\
581	0.339070567986231\\
582	0.338487972508591\\
583	0.339622641509434\\
584	0.339041095890411\\
585	0.34017094017094\\
586	0.339590443686007\\
587	0.339011925042589\\
588	0.340136054421769\\
589	0.33955857385399\\
590	0.338983050847458\\
591	0.34010152284264\\
592	0.339527027027027\\
593	0.338954468802698\\
594	0.34006734006734\\
595	0.339495798319328\\
596	0.340604026845638\\
597	0.340033500837521\\
598	0.339464882943144\\
599	0.340567612687813\\
600	0.34\\
601	0.339434276206323\\
602	0.340531561461794\\
603	0.339966832504146\\
604	0.341059602649007\\
605	0.340495867768595\\
606	0.33993399339934\\
607	0.341021416803954\\
608	0.340460526315789\\
609	0.339901477832512\\
610	0.340983606557377\\
611	0.340425531914894\\
612	0.339869281045752\\
613	0.34094616639478\\
614	0.340390879478827\\
615	0.341463414634146\\
616	0.340909090909091\\
617	0.340356564019449\\
618	0.341423948220065\\
619	0.340872374798061\\
620	0.340322580645161\\
621	0.341384863123994\\
622	0.340836012861736\\
623	0.341894060995185\\
624	0.341346153846154\\
625	0.3408\\
626	0.34185303514377\\
627	0.341307814992026\\
628	0.340764331210191\\
629	0.34181240063593\\
630	0.341269841269841\\
631	0.340729001584786\\
632	0.341772151898734\\
633	0.341232227488152\\
634	0.342271293375394\\
635	0.341732283464567\\
636	0.341194968553459\\
637	0.342229199372057\\
638	0.341692789968652\\
639	0.341158059467919\\
640	0.3421875\\
641	0.341653666146646\\
642	0.342679127725857\\
643	0.342146189735614\\
644	0.341614906832298\\
645	0.342635658914729\\
646	0.342105263157895\\
647	0.341576506955178\\
648	0.342592592592593\\
649	0.342064714946071\\
650	0.343076923076923\\
651	0.342549923195084\\
652	0.342024539877301\\
653	0.343032159264931\\
654	0.342507645259939\\
655	0.341984732824427\\
656	0.342987804878049\\
657	0.342465753424658\\
658	0.341945288753799\\
659	0.342943854324734\\
660	0.342424242424242\\
661	0.343419062027231\\
662	0.342900302114804\\
663	0.342383107088989\\
664	0.343373493975904\\
665	0.342857142857143\\
666	0.342342342342342\\
667	0.343328335832084\\
668	0.342814371257485\\
669	0.343796711509716\\
670	0.343283582089552\\
671	0.342771982116244\\
672	0.34375\\
673	0.343239227340267\\
674	0.34272997032641\\
675	0.343703703703704\\
676	0.343195266272189\\
677	0.344165435745938\\
678	0.343657817109145\\
679	0.343151693667158\\
680	0.344117647058824\\
681	0.343612334801762\\
682	0.343108504398827\\
683	0.34407027818448\\
684	0.343567251461988\\
685	0.344525547445255\\
686	0.34402332361516\\
687	0.343522561863173\\
688	0.344476744186047\\
689	0.343976777939042\\
690	0.343478260869565\\
691	0.344428364688857\\
692	0.34393063583815\\
693	0.343434343434343\\
694	0.344380403458213\\
695	0.343884892086331\\
696	0.344827586206897\\
697	0.344332855093257\\
698	0.343839541547278\\
699	0.344778254649499\\
700	0.344285714285714\\
701	0.343794579172611\\
702	0.344729344729345\\
703	0.344238975817923\\
704	0.345170454545455\\
705	0.34468085106383\\
706	0.344192634560907\\
707	0.345120226308345\\
708	0.344632768361582\\
709	0.344146685472496\\
710	0.345070422535211\\
711	0.344585091420534\\
712	0.345505617977528\\
713	0.345021037868163\\
714	0.34453781512605\\
715	0.345454545454545\\
716	0.344972067039106\\
717	0.344490934449093\\
718	0.345403899721448\\
719	0.344923504867872\\
720	0.345833333333333\\
721	0.345353675450763\\
722	0.344875346260388\\
723	0.345781466113416\\
724	0.345303867403315\\
725	0.344827586206897\\
726	0.345730027548209\\
727	0.34525447042641\\
728	0.34478021978022\\
729	0.345679012345679\\
730	0.345205479452055\\
731	0.34610123119015\\
732	0.345628415300546\\
733	0.345156889495225\\
734	0.346049046321526\\
735	0.345578231292517\\
736	0.345108695652174\\
737	0.345997286295794\\
738	0.345528455284553\\
739	0.346414073071719\\
740	0.345945945945946\\
741	0.345479082321188\\
742	0.346361185983827\\
743	0.345895020188425\\
744	0.345430107526882\\
745	0.346308724832215\\
746	0.345844504021448\\
747	0.346720214190094\\
748	0.346256684491979\\
749	0.345794392523364\\
750	0.346666666666667\\
751	0.346205059920107\\
752	0.345744680851064\\
753	0.346613545816733\\
754	0.346153846153846\\
755	0.347019867549669\\
756	0.346560846560847\\
757	0.346103038309115\\
758	0.346965699208443\\
759	0.346508563899868\\
760	0.346052631578947\\
761	0.346911957950066\\
762	0.346456692913386\\
763	0.347313237221494\\
764	0.346858638743456\\
765	0.34640522875817\\
766	0.347258485639687\\
767	0.346805736636245\\
768	0.346354166666667\\
769	0.347204161248374\\
770	0.346753246753247\\
771	0.346303501945525\\
772	0.347150259067358\\
773	0.346701164294955\\
774	0.347545219638243\\
775	0.347096774193548\\
776	0.346649484536082\\
777	0.347490347490348\\
778	0.347043701799486\\
779	0.346598202824134\\
780	0.347435897435897\\
781	0.346991037131882\\
782	0.347826086956522\\
783	0.347381864623244\\
784	0.346938775510204\\
785	0.347770700636943\\
786	0.347328244274809\\
787	0.346886912325286\\
788	0.347715736040609\\
789	0.347275031685678\\
790	0.348101265822785\\
791	0.347661188369153\\
792	0.347222222222222\\
793	0.348045397225725\\
794	0.347607052896725\\
795	0.347169811320755\\
796	0.347989949748744\\
797	0.347553324968632\\
798	0.348370927318296\\
799	0.34793491864831\\
800	0.3475\\
801	0.348314606741573\\
802	0.34788029925187\\
803	0.347447073474471\\
804	0.348258706467662\\
805	0.347826086956522\\
806	0.34863523573201\\
807	0.34820322180917\\
808	0.347772277227723\\
809	0.348578491965389\\
810	0.348148148148148\\
811	0.347718865598027\\
812	0.348522167487685\\
813	0.348093480934809\\
814	0.348894348894349\\
815	0.348466257668712\\
816	0.348039215686274\\
817	0.348837209302326\\
818	0.34841075794621\\
819	0.347985347985348\\
820	0.348780487804878\\
821	0.348355663824604\\
822	0.349148418491484\\
823	0.348724179829891\\
824	0.348300970873786\\
825	0.349090909090909\\
826	0.348668280871671\\
827	0.348246674727932\\
828	0.349033816425121\\
829	0.348612786489747\\
830	0.349397590361446\\
831	0.348977135980746\\
832	0.348557692307692\\
833	0.349339735894358\\
834	0.348920863309353\\
835	0.348502994011976\\
836	0.349282296650718\\
837	0.348864994026284\\
838	0.34964200477327\\
839	0.3492252681764\\
840	0.348809523809524\\
841	0.349583828775268\\
842	0.34916864608076\\
843	0.348754448398576\\
844	0.349526066350711\\
845	0.349112426035503\\
846	0.349881796690307\\
847	0.349468713105077\\
848	0.349056603773585\\
849	0.34982332155477\\
850	0.349411764705882\\
851	0.349001175088132\\
852	0.349765258215962\\
853	0.349355216881594\\
854	0.348946135831382\\
855	0.349707602339181\\
856	0.349299065420561\\
857	0.350058343057176\\
858	0.34965034965035\\
859	0.349243306169965\\
860	0.35\\
861	0.349593495934959\\
862	0.349187935034803\\
863	0.349942062572422\\
864	0.349537037037037\\
865	0.35028901734104\\
866	0.349884526558891\\
867	0.349480968858132\\
868	0.350230414746544\\
869	0.349827387802071\\
870	0.349425287356322\\
871	0.350172215843858\\
872	0.349770642201835\\
873	0.350515463917526\\
874	0.350114416475973\\
875	0.349714285714286\\
876	0.350456621004566\\
877	0.350057012542759\\
878	0.349658314350797\\
879	0.350398179749716\\
880	0.35\\
881	0.350737797956867\\
882	0.350340136054422\\
883	0.349943374858437\\
884	0.350678733031674\\
885	0.350282485875706\\
886	0.349887133182844\\
887	0.350620067643743\\
888	0.350225225225225\\
889	0.35095613048369\\
890	0.350561797752809\\
891	0.35016835016835\\
892	0.350896860986547\\
893	0.3505039193729\\
894	0.350111856823266\\
895	0.350837988826816\\
896	0.350446428571429\\
897	0.351170568561873\\
898	0.350779510022272\\
899	0.350389321468298\\
900	0.351111111111111\\
901	0.350721420643729\\
902	0.350332594235033\\
903	0.351052048726467\\
904	0.350663716814159\\
905	0.351381215469613\\
906	0.350993377483444\\
907	0.350606394707828\\
908	0.351321585903084\\
909	0.350935093509351\\
910	0.350549450549451\\
911	0.351262349066959\\
912	0.350877192982456\\
913	0.351588170865279\\
914	0.351203501094092\\
915	0.350819672131148\\
916	0.351528384279476\\
917	0.351145038167939\\
918	0.350762527233115\\
919	0.351468988030468\\
920	0.351086956521739\\
921	0.351791530944625\\
922	0.351409978308026\\
923	0.351029252437703\\
924	0.351731601731602\\
925	0.351351351351351\\
926	0.35097192224622\\
927	0.351672060409924\\
928	0.351293103448276\\
929	0.351991388589882\\
930	0.351612903225806\\
931	0.351235230934479\\
932	0.351931330472103\\
933	0.351554126473741\\
934	0.351177730192719\\
935	0.351871657754011\\
936	0.351495726495726\\
937	0.352187833511206\\
938	0.35181236673774\\
939	0.351437699680511\\
940	0.352127659574468\\
941	0.351753453772582\\
942	0.351380042462845\\
943	0.352067868504772\\
944	0.351694915254237\\
945	0.352380952380952\\
946	0.352008456659619\\
947	0.351636747624076\\
948	0.352320675105485\\
949	0.351949420442571\\
950	0.351578947368421\\
951	0.352260778128286\\
952	0.351890756302521\\
953	0.352570828961175\\
954	0.352201257861635\\
955	0.351832460732984\\
956	0.352510460251046\\
957	0.3521421107628\\
958	0.351774530271399\\
959	0.35245046923879\\
960	0.352083333333333\\
961	0.352757544224766\\
962	0.352390852390852\\
963	0.35202492211838\\
964	0.352697095435685\\
965	0.352331606217617\\
966	0.351966873706004\\
967	0.352637021716649\\
968	0.352272727272727\\
969	0.352941176470588\\
970	0.352577319587629\\
971	0.35221421215242\\
972	0.352880658436214\\
973	0.352517985611511\\
974	0.353182751540041\\
975	0.352820512820513\\
976	0.352459016393443\\
977	0.353121801432958\\
978	0.352760736196319\\
979	0.352400408580184\\
980	0.353061224489796\\
981	0.352701325178389\\
982	0.353360488798371\\
983	0.353001017293998\\
984	0.352642276422764\\
985	0.353299492385787\\
986	0.352941176470588\\
987	0.35258358662614\\
988	0.353238866396761\\
989	0.352881698685541\\
990	0.353535353535354\\
991	0.353178607467205\\
992	0.352822580645161\\
993	0.353474320241692\\
994	0.353118712273642\\
995	0.352763819095477\\
996	0.353413654618474\\
997	0.353059177532598\\
998	0.353707414829659\\
999	0.353353353353353\\
1000	0.353\\
};
\addlegendentry{Converse:~\eqref{eq:converse-bound_BEWTC}, Theorem~\ref{thm:BE-WTC-nonasymptotics}}

\addplot [semithick, color=black, dashed]
  table[row sep=crcr]{%
1.0000   -1.1139\\
2.0000   -0.6705\\
3.0000   -0.4740\\
4.0000   -0.3569\\
5.0000   -0.2770\\
6.0000   -0.2180\\
7.0000   -0.1722\\
8.0000   -0.1352\\
9.0000   -0.1046\\
10.0000   -0.0787\\
11.0000   -0.0565\\
12.0000   -0.0370\\
13.0000   -0.0199\\
14.0000   -0.0046\\
15.0000    0.0091\\
16.0000    0.0215\\
17.0000    0.0328\\
18.0000    0.0432\\
19.0000    0.0527\\
20.0000    0.0615\\
21.0000    0.0696\\
22.0000    0.0772\\
23.0000    0.0843\\
24.0000    0.0910\\
25.0000    0.0972\\
26.0000    0.1031\\
27.0000    0.1087\\
28.0000    0.1139\\
29.0000    0.1189\\
30.0000    0.1236\\
31.0000    0.1281\\
32.0000    0.1324\\
33.0000    0.1365\\
34.0000    0.1404\\
35.0000    0.1441\\
36.0000    0.1477\\
37.0000    0.1511\\
38.0000    0.1544\\
39.0000    0.1576\\
40.0000    0.1606\\
41.0000    0.1636\\
42.0000    0.1664\\
43.0000    0.1691\\
44.0000    0.1718\\
45.0000    0.1743\\
46.0000    0.1768\\
47.0000    0.1792\\
48.0000    0.1815\\
49.0000    0.1837\\
50.0000    0.1859\\
51.0000    0.1880\\
52.0000    0.1901\\
53.0000    0.1921\\
54.0000    0.1940\\
55.0000    0.1959\\
56.0000    0.1977\\
57.0000    0.1995\\
58.0000    0.2012\\
59.0000    0.2029\\
60.0000    0.2046\\
61.0000    0.2062\\
62.0000    0.2077\\
63.0000    0.2093\\
64.0000    0.2108\\
65.0000    0.2122\\
66.0000    0.2137\\
67.0000    0.2150\\
68.0000    0.2164\\
69.0000    0.2177\\
70.0000    0.2191\\
71.0000    0.2203\\
72.0000    0.2216\\
73.0000    0.2228\\
74.0000    0.2240\\
75.0000    0.2252\\
76.0000    0.2263\\
77.0000    0.2275\\
78.0000    0.2286\\
79.0000    0.2297\\
80.0000    0.2307\\
81.0000    0.2318\\
82.0000    0.2328\\
83.0000    0.2338\\
84.0000    0.2348\\
85.0000    0.2358\\
86.0000    0.2368\\
87.0000    0.2377\\
88.0000    0.2386\\
89.0000    0.2395\\
90.0000    0.2404\\
91.0000    0.2413\\
92.0000    0.2422\\
93.0000    0.2430\\
94.0000    0.2439\\
95.0000    0.2447\\
96.0000    0.2455\\
97.0000    0.2463\\
98.0000    0.2471\\
99.0000    0.2478\\
100	0.248610153264495\\
101	0.249361472277982\\
102	0.250101715223224\\
103	0.250831151594702\\
104	0.251550041795353\\
105	0.252258637527153\\
106	0.252957182161371\\
107	0.253645911089757\\
108	0.2543250520578\\
109	0.254994825481132\\
110	0.255655444746072\\
111	0.25630711649525\\
112	0.256950040899168\\
113	0.257584411914516\\
114	0.258210417529999\\
115	0.258828240000377\\
116	0.259438056069391\\
117	0.26004003718218\\
118	0.260634349687776\\
119	0.261221155032231\\
120	0.261800609942857\\
121	0.262372866604086\\
122	0.262938072825385\\
123	0.263496372201638\\
124	0.264047904266412\\
125	0.264592804638454\\
126	0.265131205161791\\
127	0.265663234039742\\
128	0.266189015963165\\
129	0.266708672233227\\
130	0.267222320878963\\
131	0.267730076769896\\
132	0.268232051723954\\
133	0.268728354610915\\
134	0.269219091451596\\
135	0.269704365512999\\
136	0.270184277399598\\
137	0.270658925140954\\
138	0.271128404275835\\
139	0.271592807932997\\
140	0.27205222690879\\
141	0.272506749741728\\
142	0.272956462784171\\
143	0.273401450271236\\
144	0.273841794387079\\
145	0.274277575328658\\
146	0.274708871367086\\
147	0.275135758906686\\
148	0.275558312541848\\
149	0.275976605111789\\
150	0.276390707753287\\
151	0.276800689951511\\
152	0.27720661958899\\
153	0.277608562992832\\
154	0.278006584980247\\
155	0.278400748902455\\
156	0.278791116687042\\
157	0.27917774887883\\
158	0.279560704679321\\
159	0.279940041984781\\
160	0.280315817422999\\
161	0.280688086388806\\
162	0.281056903078369\\
163	0.28142232052234\\
164	0.281784390617883\\
165	0.282143164159634\\
166	0.282498690869636\\
167	0.282851019426284\\
168	0.283200197492319\\
169	0.283546271741919\\
170	0.283889287886898\\
171	0.284229290702074\\
172	0.284566324049817\\
173	0.284900430903817\\
174	0.285231653372103\\
175	0.285560032719334\\
176	0.285885609388391\\
177	0.2862084230213\\
178	0.286528512479512\\
179	0.286845915863546\\
180	0.287160670532045\\
181	0.287472813120243\\
182	0.287782379557878\\
183	0.288089405086562\\
184	0.288393924276635\\
185	0.288695971043516\\
186	0.288995578663567\\
187	0.289292779789492\\
188	0.28958760646529\\
189	0.289880090140759\\
190	0.290170261685596\\
191	0.290458151403077\\
192	0.29074378904335\\
193	0.291027203816352\\
194	0.291308424404355\\
195	0.291587478974155\\
196	0.291864395188925\\
197	0.292139200219735\\
198	0.292411920756747\\
199	0.292682583020108\\
200	0.292951212770532\\
201	0.293217835319606\\
202	0.293482475539803\\
203	0.29374515787423\\
204	0.29400590634611\\
205	0.29426474456801\\
206	0.294521695750825\\
207	0.294776782712519\\
208	0.295030027886635\\
209	0.295281453330583\\
210	0.29553108073371\\
211	0.29577893142516\\
212	0.296025026381527\\
213	0.296269386234311\\
214	0.296512031277188\\
215	0.296752981473083\\
216	0.296992256461073\\
217	0.297229875563109\\
218	0.297465857790569\\
219	0.29770022185065\\
220	0.297932986152591\\
221	0.298164168813754\\
222	0.298393787665543\\
223	0.29862186025918\\
224	0.298848403871343\\
225	0.299073435509663\\
226	0.299296971918084\\
227	0.299519029582098\\
228	0.299739624733853\\
229	0.299958773357133\\
230	0.300176491192227\\
231	0.300392793740675\\
232	0.300607696269903\\
233	0.300821213817754\\
234	0.301033361196902\\
235	0.301244152999172\\
236	0.301453603599754\\
237	0.301661727161321\\
238	0.301868537638054\\
239	0.302074048779567\\
240	0.302278274134749\\
241	0.302481227055518\\
242	0.302682920700484\\
243	0.302883368038533\\
244	0.303082581852333\\
245	0.303280574741753\\
246	0.303477359127214\\
247	0.30367294725296\\
248	0.303867351190257\\
249	0.304060582840526\\
250	0.304252653938399\\
251	0.304443576054715\\
252	0.304633360599445\\
253	0.30482201882456\\
254	0.305009561826831\\
255	0.305196000550569\\
256	0.305381345790309\\
257	0.305565608193437\\
258	0.305748798262756\\
259	0.305930926359002\\
260	0.306112002703303\\
261	0.306292037379594\\
262	0.30647104033697\\
263	0.306649021391995\\
264	0.30682599023097\\
265	0.307001956412139\\
266	0.307176929367862\\
267	0.307350918406739\\
268	0.307523932715686\\
269	0.307695981361977\\
270	0.307867073295238\\
271	0.308037217349401\\
272	0.308206422244624\\
273	0.308374696589162\\
274	0.308542048881212\\
275	0.308708487510713\\
276	0.308874020761112\\
277	0.309038656811098\\
278	0.309202403736299\\
279	0.309365269510941\\
280	0.309527262009488\\
281	0.30968838900823\\
282	0.309848658186863\\
283	0.310008077130015\\
284	0.310166653328762\\
285	0.310324394182102\\
286	0.310481306998408\\
287	0.310637398996847\\
288	0.310792677308777\\
289	0.310947148979115\\
290	0.311100820967679\\
291	0.311253700150508\\
292	0.31140579332115\\
293	0.311557107191933\\
294	0.311707648395205\\
295	0.311857423484563\\
296	0.312006438936044\\
297	0.312154701149303\\
298	0.312302216448769\\
299	0.312448991084777\\
300	0.31259503123468\\
301	0.312740343003942\\
302	0.31288493242721\\
303	0.313028805469364\\
304	0.313171968026555\\
305	0.313314425927218\\
306	0.313456184933065\\
307	0.313597250740071\\
308	0.313737628979428\\
309	0.313877325218495\\
310	0.31401634496172\\
311	0.314154693651558\\
312	0.314292376669359\\
313	0.314429399336249\\
314	0.314565766913997\\
315	0.31470148460586\\
316	0.314836557557419\\
317	0.314970990857397\\
318	0.315104789538466\\
319	0.315237958578036\\
320	0.315370502899034\\
321	0.315502427370669\\
322	0.315633736809181\\
323	0.315764435978584\\
324	0.315894529591386\\
325	0.316024022309308\\
326	0.316152918743982\\
327	0.316281223457643\\
328	0.316408940963805\\
329	0.316536075727932\\
330	0.316662632168088\\
331	0.316788614655586\\
332	0.316914027515623\\
333	0.317038875027899\\
334	0.317163161427234\\
335	0.317286890904171\\
336	0.31741006760557\\
337	0.317532695635187\\
338	0.317654779054255\\
339	0.317776321882047\\
340	0.317897328096427\\
341	0.318017801634402\\
342	0.31813774639266\\
343	0.318257166228096\\
344	0.318376064958335\\
345	0.318494446362244\\
346	0.318612314180439\\
347	0.318729672115777\\
348	0.318846523833846\\
349	0.318962872963449\\
350	0.319078723097075\\
351	0.319194077791361\\
352	0.319308940567561\\
353	0.319423314911984\\
354	0.31953720427645\\
355	0.319650612078723\\
356	0.319763541702938\\
357	0.319875996500033\\
358	0.31998797978816\\
359	0.3200994948531\\
360	0.320210544948666\\
361	0.320321133297102\\
362	0.320431263089478\\
363	0.320540937486073\\
364	0.320650159616757\\
365	0.320758932581371\\
366	0.320867259450087\\
367	0.320975143263782\\
368	0.321082587034389\\
369	0.321189593745255\\
370	0.321296166351486\\
371	0.321402307780291\\
372	0.321508020931319\\
373	0.321613308676994\\
374	0.321718173862838\\
375	0.321822619307799\\
376	0.321926647804569\\
377	0.322030262119892\\
378	0.32213346499488\\
379	0.322236259145313\\
380	0.322338647261941\\
381	0.322440632010781\\
382	0.322542216033405\\
383	0.322643401947231\\
384	0.322744192345805\\
385	0.322844589799077\\
386	0.322944596853683\\
387	0.323044216033211\\
388	0.323143449838469\\
389	0.323242300747751\\
390	0.323340771217096\\
391	0.323438863680541\\
392	0.32353658055038\\
393	0.323633924217408\\
394	0.32373089705117\\
395	0.323827501400199\\
396	0.32392373959226\\
397	0.324019613934583\\
398	0.324115126714094\\
399	0.324210280197647\\
400	0.324305076632247\\
401	0.324399518245278\\
402	0.324493607244715\\
403	0.324587345819348\\
404	0.324680736138991\\
405	0.324773780354697\\
406	0.324866480598962\\
407	0.324958838985934\\
408	0.325050857611612\\
409	0.325142538554049\\
410	0.325233883873548\\
411	0.325324895612854\\
412	0.325415575797351\\
413	0.325505926435245\\
414	0.325595949517757\\
415	0.325685647019302\\
416	0.325775020897677\\
417	0.325864073094232\\
418	0.325952805534055\\
419	0.326041220126144\\
420	0.326129318763577\\
421	0.326217103323686\\
422	0.326304575668223\\
423	0.326391737643527\\
424	0.326478591080685\\
425	0.326565137795699\\
426	0.326651379589639\\
427	0.326737318248804\\
428	0.326822955544878\\
429	0.326908293235082\\
430	0.326993333062324\\
431	0.327078076755352\\
432	0.3271625260289\\
433	0.327246682583832\\
434	0.327330548107289\\
435	0.327414124272828\\
436	0.327497412740566\\
437	0.327580415157313\\
438	0.327663133156715\\
439	0.327745568359385\\
440	0.327827722373036\\
441	0.327909596792617\\
442	0.327991193200437\\
443	0.3280725131663\\
444	0.328153558247625\\
445	0.328234329989577\\
446	0.328314829925188\\
447	0.32839505957548\\
448	0.328475020449584\\
449	0.328554714044861\\
450	0.328634141847021\\
451	0.328713305330237\\
452	0.328792205957258\\
453	0.328870845179529\\
454	0.328949224437297\\
455	0.329027345159725\\
456	0.329105208764999\\
457	0.329182816660441\\
458	0.329260170242608\\
459	0.329337270897406\\
460	0.329414120000189\\
461	0.329490718915861\\
462	0.329567068998984\\
463	0.329643171593872\\
464	0.329719028034696\\
465	0.329794639645576\\
466	0.329870007740683\\
467	0.329945133624336\\
468	0.33002001859109\\
469	0.330094663925837\\
470	0.330169070903893\\
471	0.330243240791096\\
472	0.330317174843888\\
473	0.330390874309413\\
474	0.330464340425597\\
475	0.330537574421244\\
476	0.330610577516116\\
477	0.330683350921018\\
478	0.330755895837889\\
479	0.330828213459877\\
480	0.330900304971428\\
481	0.330972171548365\\
482	0.331043814357966\\
483	0.331115234559048\\
484	0.331186433302043\\
485	0.331257411729078\\
486	0.331328170974049\\
487	0.331398712162698\\
488	0.331469036412692\\
489	0.331539144833692\\
490	0.331609038527428\\
491	0.331678718587775\\
492	0.331748186100819\\
493	0.331817442144936\\
494	0.331886487790854\\
495	0.331955324101727\\
496	0.332023952133206\\
497	0.332092372933501\\
498	0.332160587543451\\
499	0.332228596996594\\
500	0.332296402319227\\
501	0.332364004530475\\
502	0.332431404642352\\
503	0.33249860365983\\
504	0.332565602580895\\
505	0.332632402396616\\
506	0.332699004091201\\
507	0.332765408642061\\
508	0.332831617019871\\
509	0.332897630188625\\
510	0.332963449105701\\
511	0.333029074721916\\
512	0.333094507981583\\
513	0.333159749822569\\
514	0.333224801176352\\
515	0.333289662968078\\
516	0.333354336116614\\
517	0.333418821534601\\
518	0.333483120128513\\
519	0.333547232798709\\
520	0.333611160439482\\
521	0.333674903939115\\
522	0.333738464179936\\
523	0.33380184203836\\
524	0.333865038384948\\
525	0.333928054084456\\
526	0.33399088999588\\
527	0.33405354697251\\
528	0.334116025861977\\
529	0.334178327506302\\
530	0.334240452741941\\
531	0.334302402399836\\
532	0.334364177305457\\
533	0.334425778278855\\
534	0.334487206134699\\
535	0.334548461682329\\
536	0.334609545725798\\
537	0.334670459063913\\
538	0.334731202490284\\
539	0.334791776793366\\
540	0.334852182756499\\
541	0.334912421157955\\
542	0.334972492770977\\
543	0.335032398363821\\
544	0.335092138699799\\
545	0.335151714537318\\
546	0.335211126629922\\
547	0.335270375726329\\
548	0.335329462570477\\
549	0.335388387901555\\
550	0.335447152454048\\
551	0.335505756957773\\
552	0.335564202137918\\
553	0.335622488715076\\
554	0.335680617405291\\
555	0.335738588920084\\
556	0.335796403966498\\
557	0.335854063247131\\
558	0.335911567460172\\
559	0.335968917299434\\
560	0.336026113454395\\
561	0.336083156610228\\
562	0.336140047447838\\
563	0.336196786643894\\
564	0.336253374870864\\
565	0.33630981279705\\
566	0.336366101086617\\
567	0.33642224039963\\
568	0.336478231392086\\
569	0.336534074715942\\
570	0.336589771019153\\
571	0.336645320945699\\
572	0.336700725135618\\
573	0.336755984225037\\
574	0.336811098846203\\
575	0.336866069627512\\
576	0.336920897193539\\
577	0.336975582165073\\
578	0.337030125159137\\
579	0.337084526789025\\
580	0.337138787664329\\
581	0.337192908390967\\
582	0.33724688957121\\
583	0.337300731803713\\
584	0.337354435683543\\
585	0.337408001802202\\
586	0.337461430747661\\
587	0.33751472310438\\
588	0.337567879453343\\
589	0.337620900372076\\
590	0.337673786434681\\
591	0.337726538211856\\
592	0.337779156270924\\
593	0.33783164117586\\
594	0.337883993487313\\
595	0.337936213762633\\
596	0.337988302555894\\
597	0.338040260417924\\
598	0.338092087896322\\
599	0.338143785535488\\
600	0.338195353876644\\
601	0.33824679345786\\
602	0.338298104814075\\
603	0.338349288477124\\
604	0.338400344975756\\
605	0.338451274835661\\
606	0.338502078579493\\
607	0.338552756726889\\
608	0.338603309794495\\
609	0.338653738295986\\
610	0.338704042742087\\
611	0.338754223640599\\
612	0.338804281496416\\
613	0.338854216811548\\
614	0.338904030085143\\
615	0.338953721813507\\
616	0.339003292490124\\
617	0.339052742605678\\
618	0.339102072648074\\
619	0.339151283102456\\
620	0.339200374451228\\
621	0.339249347174075\\
622	0.33929820174798\\
623	0.339346938647249\\
624	0.339395558343521\\
625	0.339444061305798\\
626	0.339492448000455\\
627	0.339540718891266\\
628	0.339588874439415\\
629	0.339636915103522\\
630	0.339684841339658\\
631	0.339732653601362\\
632	0.339780352339661\\
633	0.339827938003086\\
634	0.339875411037693\\
635	0.339922771887076\\
636	0.33997002099239\\
637	0.340017158792363\\
638	0.340064185723314\\
639	0.340111102219175\\
640	0.3401579087115\\
641	0.340204605629488\\
642	0.340251193399997\\
643	0.34029767244756\\
644	0.340344043194403\\
645	0.340390306060458\\
646	0.340436461463383\\
647	0.340482509818574\\
648	0.340528451539185\\
649	0.340574287036137\\
650	0.340620016718141\\
651	0.34066564099171\\
652	0.34071116026117\\
653	0.340756574928684\\
654	0.340801885394258\\
655	0.340847092055762\\
656	0.340892195308942\\
657	0.340937195547434\\
658	0.34098209316278\\
659	0.341026888544443\\
660	0.341071582079817\\
661	0.341116174154247\\
662	0.341160665151038\\
663	0.341205055451472\\
664	0.341249345434818\\
665	0.341293535478352\\
666	0.341337625957363\\
667	0.341381617245172\\
668	0.341425509713142\\
669	0.341469303730694\\
670	0.341512999665317\\
671	0.341556597882583\\
672	0.34160009874616\\
673	0.341643502617822\\
674	0.341686809857466\\
675	0.34173002082312\\
676	0.34177313587096\\
677	0.341816155355317\\
678	0.341859079628695\\
679	0.34190190904178\\
680	0.341944643943449\\
681	0.34198728468079\\
682	0.342029831599105\\
683	0.342072285041929\\
684	0.342114645351037\\
685	0.342156912866457\\
686	0.342199087926482\\
687	0.34224117086768\\
688	0.342283162024908\\
689	0.34232506173132\\
690	0.342366870318379\\
691	0.34240858811587\\
692	0.342450215451908\\
693	0.342491752652952\\
694	0.342533200043812\\
695	0.342574557947662\\
696	0.342615826686052\\
697	0.342657006578915\\
698	0.342698097944579\\
699	0.34273910109978\\
700	0.342780016359667\\
701	0.342820844037816\\
702	0.342861584446239\\
703	0.342902237895394\\
704	0.342942804694195\\
705	0.342983285150022\\
706	0.343023679568731\\
707	0.343063988254662\\
708	0.34310421151065\\
709	0.343144349638037\\
710	0.343184402936676\\
711	0.343224371704946\\
712	0.343264256239756\\
713	0.343304056836559\\
714	0.343343773789359\\
715	0.343383407390719\\
716	0.343422957931773\\
717	0.343462425702233\\
718	0.343501810990397\\
719	0.34354111408316\\
720	0.343580335266023\\
721	0.343619474823098\\
722	0.343658533037122\\
723	0.343697510189461\\
724	0.343736406560122\\
725	0.343775222427757\\
726	0.343813958069676\\
727	0.343852613761855\\
728	0.343891189778939\\
729	0.343929686394257\\
730	0.343968103879827\\
731	0.344006442506361\\
732	0.344044702543281\\
733	0.344082884258718\\
734	0.344120987919525\\
735	0.344159013791285\\
736	0.344196962138318\\
737	0.344234833223685\\
738	0.344272627309203\\
739	0.344310344655447\\
740	0.344347985521758\\
741	0.344385550166253\\
742	0.344423038845831\\
743	0.344460451816179\\
744	0.344497789331783\\
745	0.344535051645932\\
746	0.344572239010725\\
747	0.344609351677082\\
748	0.344646389894746\\
749	0.344683353912294\\
750	0.344720243977143\\
751	0.344757060335554\\
752	0.344793803232645\\
753	0.344830472912392\\
754	0.344867069617638\\
755	0.344903593590101\\
756	0.34494004507038\\
757	0.344976424297959\\
758	0.345012731511217\\
759	0.345048966947435\\
760	0.345085130842798\\
761	0.345121223432407\\
762	0.34515724495028\\
763	0.345193195629365\\
764	0.345229075701538\\
765	0.345264885397618\\
766	0.345300624947365\\
767	0.345336294579494\\
768	0.345371894521675\\
769	0.345407425000542\\
770	0.345442886241698\\
771	0.345478278469722\\
772	0.345513601908176\\
773	0.345548856779607\\
774	0.345584043305557\\
775	0.345619161706565\\
776	0.345654212202178\\
777	0.345689195010951\\
778	0.345724110350457\\
779	0.345758958437292\\
780	0.345793739487077\\
781	0.345828453714469\\
782	0.345863101333163\\
783	0.345897682555897\\
784	0.345932197594462\\
785	0.345966646659703\\
786	0.346001029961524\\
787	0.346035347708898\\
788	0.346069600109867\\
789	0.346103787371553\\
790	0.346137909700158\\
791	0.346171967300971\\
792	0.346205960378374\\
793	0.346239889135847\\
794	0.346273753775972\\
795	0.34630755450044\\
796	0.346341291510054\\
797	0.346374965004735\\
798	0.346408575183528\\
799	0.346442122244603\\
800	0.346475606385266\\
801	0.346509027801959\\
802	0.346542386690266\\
803	0.34657568324492\\
804	0.346608917659803\\
805	0.346642090127957\\
806	0.346675200841585\\
807	0.346708249992053\\
808	0.346741237769902\\
809	0.346774164364845\\
810	0.346807029965777\\
811	0.346839834760778\\
812	0.346872578937115\\
813	0.34690526268125\\
814	0.346937886178842\\
815	0.346970449614754\\
816	0.347002953173055\\
817	0.347035397037024\\
818	0.347067781389158\\
819	0.347100106411172\\
820	0.347132372284005\\
821	0.347164579187826\\
822	0.347196727302036\\
823	0.347228816805272\\
824	0.347260847875413\\
825	0.347292820689582\\
826	0.347324735424152\\
827	0.34735659225475\\
828	0.34738839135626\\
829	0.347420132902825\\
830	0.347451817067858\\
831	0.347483444024038\\
832	0.347515013943317\\
833	0.347546526996928\\
834	0.347577983355381\\
835	0.347609383188474\\
836	0.347640726665291\\
837	0.347672013954213\\
838	0.347703245222913\\
839	0.347734420638367\\
840	0.347765540366855\\
841	0.347796604573964\\
842	0.347827613424592\\
843	0.347858567082953\\
844	0.34788946571258\\
845	0.347920309476329\\
846	0.347951098536379\\
847	0.347981833054243\\
848	0.348012513190763\\
849	0.348043139106122\\
850	0.348073710959839\\
851	0.34810422891078\\
852	0.348134693117156\\
853	0.348165103736529\\
854	0.348195460925818\\
855	0.348225764841294\\
856	0.348256015638594\\
857	0.348286213472716\\
858	0.348316358498028\\
859	0.348346450868265\\
860	0.348376490736541\\
861	0.348406478255345\\
862	0.348436413576545\\
863	0.348466296851395\\
864	0.348496128230536\\
865	0.348525907864\\
866	0.34855563590121\\
867	0.348585312490988\\
868	0.348614937781554\\
869	0.348644511920533\\
870	0.348674035054953\\
871	0.348703507331253\\
872	0.348732928895285\\
873	0.348762299892313\\
874	0.348791620467022\\
875	0.348820890763516\\
876	0.348850110925325\\
877	0.348879281095405\\
878	0.348908401416141\\
879	0.348937472029353\\
880	0.348966493076296\\
881	0.348995464697662\\
882	0.349024387033587\\
883	0.34905326022365\\
884	0.349082084406877\\
885	0.349110859721746\\
886	0.349139586306184\\
887	0.349168264297579\\
888	0.349196893832771\\
889	0.349225475048067\\
890	0.349254008079234\\
891	0.349282493061507\\
892	0.34931093012959\\
893	0.349339319417658\\
894	0.349367661059363\\
895	0.349395955187832\\
896	0.349424201935672\\
897	0.349452401434973\\
898	0.349480553817309\\
899	0.349508659213745\\
900	0.349536717754832\\
901	0.349564729570615\\
902	0.349592694790635\\
903	0.349620613543932\\
904	0.349648485959042\\
905	0.349676312164008\\
906	0.349704092286377\\
907	0.349731826453202\\
908	0.349759514791049\\
909	0.349787157425994\\
910	0.349814754483629\\
911	0.349842306089063\\
912	0.349869812366926\\
913	0.349897273441369\\
914	0.349924689436067\\
915	0.349952060474222\\
916	0.349979386678566\\
917	0.350006668171363\\
918	0.350033905074408\\
919	0.350061097509035\\
920	0.350088245596113\\
921	0.350115349456056\\
922	0.350142409208817\\
923	0.350169424973895\\
924	0.350196396870337\\
925	0.350223325016739\\
926	0.350250209531249\\
927	0.350277050531567\\
928	0.350303848134952\\
929	0.350330602458218\\
930	0.350357313617741\\
931	0.35038398172946\\
932	0.350410606908877\\
933	0.350437189271061\\
934	0.35046372893065\\
935	0.350490226001853\\
936	0.350516680598451\\
937	0.3505430928338\\
938	0.350569462820834\\
939	0.350595790672065\\
940	0.350622076499586\\
941	0.350648320415073\\
942	0.350674522529787\\
943	0.350700682954576\\
944	0.350726801799877\\
945	0.350752879175718\\
946	0.350778915191719\\
947	0.350804909957096\\
948	0.350830863580661\\
949	0.350856776170824\\
950	0.350882647835596\\
951	0.350908478682591\\
952	0.350934268819027\\
953	0.350960018351727\\
954	0.350985727387124\\
955	0.351011396031258\\
956	0.351037024389783\\
957	0.351062612567967\\
958	0.351088160670691\\
959	0.351113668802454\\
960	0.351139137067375\\
961	0.351164565569192\\
962	0.351189954411267\\
963	0.351215303696586\\
964	0.351240613527759\\
965	0.351265884007027\\
966	0.351291115236258\\
967	0.351316307316952\\
968	0.351341460350242\\
969	0.351366574436895\\
970	0.351391649677316\\
971	0.351416686171546\\
972	0.351441684019267\\
973	0.351466643319801\\
974	0.351491564172114\\
975	0.351516446674817\\
976	0.351541290926166\\
977	0.351566097024067\\
978	0.351590865066074\\
979	0.351615595149391\\
980	0.351640287370877\\
981	0.351664941827044\\
982	0.351689558614061\\
983	0.351714137827754\\
984	0.351738679563607\\
985	0.351763183916767\\
986	0.35178765098204\\
987	0.351812080853899\\
988	0.35183647362648\\
989	0.351860829393587\\
990	0.351885148248691\\
991	0.351909430284934\\
992	0.351933675595129\\
993	0.351957884271761\\
994	0.351982056406991\\
995	0.352006192092654\\
996	0.352030291420263\\
997	0.35205435448101\\
998	0.352078381365765\\
999	0.352102372165083\\
1000	0.3521263269692\\
};
\addlegendentry{{Second order~\cite[Th.~17]{YangSchaeferPoor19_1}}}

\addplot [semithick, color=blue]
  table[row sep=crcr]{%
16	-0.75\\
17	-0.705882352941177\\
18	-0.666666666666667\\
19	-0.578947368421053\\
20	-0.55\\
21	-0.523809523809524\\
22	-0.454545454545455\\
23	-0.434782608695652\\
24	-0.416666666666667\\
25	-0.36\\
26	-0.346153846153846\\
27	-0.333333333333333\\
28	-0.285714285714286\\
29	-0.275862068965517\\
30	-0.266666666666667\\
31	-0.225806451612903\\
32	-0.21875\\
33	-0.212121212121212\\
34	-0.176470588235294\\
35	-0.171428571428571\\
36	-0.166666666666667\\
37	-0.162162162162162\\
38	-0.131578947368421\\
39	-0.128205128205128\\
40	-0.125\\
41	-0.0975609756097561\\
42	-0.0952380952380952\\
43	-0.0930232558139535\\
44	-0.0681818181818182\\
45	-0.0666666666666667\\
46	-0.0652173913043478\\
47	-0.0425531914893617\\
48	-0.0416666666666667\\
49	-0.0408163265306122\\
50	-0.02\\
51	-0.0196078431372549\\
52	-0.0192307692307692\\
53	-0\\
54	-0\\
55	-0\\
56	0.0178571428571429\\
57	0.0175438596491228\\
58	0.0172413793103448\\
59	0.0338983050847458\\
60	0.0333333333333333\\
61	0.0327868852459016\\
62	0.0483870967741935\\
63	0.0476190476190476\\
64	0.046875\\
65	0.0615384615384615\\
66	0.0606060606060606\\
67	0.0597014925373134\\
68	0.0735294117647059\\
69	0.072463768115942\\
70	0.0714285714285714\\
71	0.0845070422535211\\
72	0.0833333333333333\\
73	0.0821917808219178\\
74	0.0945945945945946\\
75	0.0933333333333333\\
76	0.0921052631578947\\
77	0.0909090909090909\\
78	0.102564102564103\\
79	0.10126582278481\\
80	0.1\\
81	0.111111111111111\\
82	0.109756097560976\\
83	0.108433734939759\\
84	0.119047619047619\\
85	0.117647058823529\\
86	0.116279069767442\\
87	0.126436781609195\\
88	0.125\\
89	0.123595505617978\\
90	0.133333333333333\\
91	0.131868131868132\\
92	0.130434782608696\\
93	0.139784946236559\\
94	0.138297872340426\\
95	0.136842105263158\\
96	0.145833333333333\\
97	0.144329896907216\\
98	0.142857142857143\\
99	0.151515151515152\\
100	0.15\\
101	0.148514851485149\\
102	0.156862745098039\\
103	0.155339805825243\\
104	0.153846153846154\\
105	0.161904761904762\\
106	0.160377358490566\\
107	0.158878504672897\\
108	0.166666666666667\\
109	0.165137614678899\\
110	0.163636363636364\\
111	0.171171171171171\\
112	0.169642857142857\\
113	0.168141592920354\\
114	0.175438596491228\\
115	0.173913043478261\\
116	0.181034482758621\\
117	0.179487179487179\\
118	0.177966101694915\\
119	0.184873949579832\\
120	0.183333333333333\\
121	0.181818181818182\\
122	0.188524590163934\\
123	0.186991869918699\\
124	0.185483870967742\\
125	0.192\\
126	0.19047619047619\\
127	0.188976377952756\\
128	0.1953125\\
129	0.193798449612403\\
130	0.192307692307692\\
131	0.198473282442748\\
132	0.196969696969697\\
133	0.195488721804511\\
134	0.201492537313433\\
135	0.2\\
136	0.198529411764706\\
137	0.204379562043796\\
138	0.202898550724638\\
139	0.201438848920863\\
140	0.207142857142857\\
141	0.205673758865248\\
142	0.204225352112676\\
143	0.20979020979021\\
144	0.208333333333333\\
145	0.206896551724138\\
146	0.212328767123288\\
147	0.210884353741497\\
148	0.209459459459459\\
149	0.214765100671141\\
150	0.213333333333333\\
151	0.211920529801325\\
152	0.217105263157895\\
153	0.215686274509804\\
154	0.214285714285714\\
155	0.219354838709677\\
156	0.217948717948718\\
157	0.21656050955414\\
158	0.221518987341772\\
159	0.220125786163522\\
160	0.225\\
161	0.22360248447205\\
162	0.222222222222222\\
163	0.226993865030675\\
164	0.225609756097561\\
165	0.224242424242424\\
166	0.228915662650602\\
167	0.227544910179641\\
168	0.226190476190476\\
169	0.230769230769231\\
170	0.229411764705882\\
171	0.228070175438596\\
172	0.232558139534884\\
173	0.23121387283237\\
174	0.229885057471264\\
175	0.234285714285714\\
176	0.232954545454545\\
177	0.231638418079096\\
178	0.235955056179775\\
179	0.23463687150838\\
180	0.233333333333333\\
181	0.237569060773481\\
182	0.236263736263736\\
183	0.234972677595628\\
184	0.239130434782609\\
185	0.237837837837838\\
186	0.241935483870968\\
187	0.240641711229947\\
188	0.23936170212766\\
189	0.243386243386243\\
190	0.242105263157895\\
191	0.240837696335079\\
192	0.244791666666667\\
193	0.243523316062176\\
194	0.242268041237113\\
195	0.246153846153846\\
196	0.244897959183673\\
197	0.243654822335025\\
198	0.247474747474747\\
199	0.246231155778894\\
200	0.245\\
201	0.248756218905473\\
202	0.247524752475248\\
203	0.246305418719212\\
204	0.25\\
205	0.248780487804878\\
206	0.252427184466019\\
207	0.251207729468599\\
208	0.25\\
209	0.253588516746411\\
210	0.252380952380952\\
211	0.251184834123223\\
212	0.254716981132075\\
213	0.253521126760563\\
214	0.252336448598131\\
215	0.255813953488372\\
216	0.25462962962963\\
217	0.253456221198157\\
218	0.256880733944954\\
219	0.255707762557078\\
220	0.254545454545455\\
221	0.257918552036199\\
222	0.256756756756757\\
223	0.255605381165919\\
224	0.258928571428571\\
225	0.257777777777778\\
226	0.261061946902655\\
227	0.259911894273128\\
228	0.258771929824561\\
229	0.262008733624454\\
230	0.260869565217391\\
231	0.25974025974026\\
232	0.262931034482759\\
233	0.261802575107296\\
234	0.260683760683761\\
235	0.263829787234043\\
236	0.26271186440678\\
237	0.261603375527426\\
238	0.264705882352941\\
239	0.263598326359833\\
240	0.2625\\
241	0.265560165975104\\
242	0.264462809917355\\
243	0.267489711934156\\
244	0.266393442622951\\
245	0.26530612244898\\
246	0.268292682926829\\
247	0.267206477732794\\
248	0.266129032258065\\
249	0.269076305220884\\
250	0.268\\
251	0.266932270916335\\
252	0.26984126984127\\
253	0.268774703557312\\
254	0.267716535433071\\
255	0.270588235294118\\
256	0.26953125\\
257	0.268482490272374\\
258	0.271317829457364\\
259	0.27027027027027\\
260	0.273076923076923\\
261	0.272030651340996\\
262	0.270992366412214\\
263	0.273764258555133\\
264	0.272727272727273\\
265	0.271698113207547\\
266	0.274436090225564\\
267	0.273408239700375\\
268	0.272388059701493\\
269	0.275092936802974\\
270	0.274074074074074\\
271	0.273062730627306\\
272	0.275735294117647\\
273	0.274725274725275\\
274	0.277372262773723\\
275	0.276363636363636\\
276	0.27536231884058\\
277	0.277978339350181\\
278	0.276978417266187\\
279	0.275985663082437\\
280	0.278571428571429\\
281	0.277580071174377\\
282	0.276595744680851\\
283	0.279151943462898\\
284	0.278169014084507\\
285	0.27719298245614\\
286	0.27972027972028\\
287	0.278745644599303\\
288	0.28125\\
289	0.280276816608997\\
290	0.279310344827586\\
291	0.281786941580756\\
292	0.280821917808219\\
293	0.279863481228669\\
294	0.282312925170068\\
295	0.28135593220339\\
296	0.280405405405405\\
297	0.282828282828283\\
298	0.281879194630872\\
299	0.280936454849498\\
300	0.283333333333333\\
301	0.282392026578073\\
302	0.28476821192053\\
303	0.283828382838284\\
304	0.282894736842105\\
305	0.285245901639344\\
306	0.284313725490196\\
307	0.283387622149837\\
308	0.285714285714286\\
309	0.284789644012945\\
310	0.283870967741935\\
311	0.286173633440514\\
312	0.28525641025641\\
313	0.284345047923323\\
314	0.286624203821656\\
315	0.285714285714286\\
316	0.287974683544304\\
317	0.287066246056782\\
318	0.286163522012579\\
319	0.288401253918495\\
320	0.2875\\
321	0.286604361370716\\
322	0.288819875776398\\
323	0.287925696594427\\
324	0.287037037037037\\
325	0.289230769230769\\
326	0.288343558282209\\
327	0.287461773700306\\
328	0.289634146341463\\
329	0.288753799392097\\
330	0.290909090909091\\
331	0.290030211480363\\
332	0.289156626506024\\
333	0.291291291291291\\
334	0.290419161676647\\
335	0.28955223880597\\
336	0.291666666666667\\
337	0.29080118694362\\
338	0.289940828402367\\
339	0.292035398230089\\
340	0.291176470588235\\
341	0.293255131964809\\
342	0.292397660818713\\
343	0.291545189504373\\
344	0.293604651162791\\
345	0.292753623188406\\
346	0.291907514450867\\
347	0.293948126801153\\
348	0.293103448275862\\
349	0.292263610315186\\
350	0.294285714285714\\
351	0.293447293447293\\
352	0.292613636363636\\
353	0.294617563739377\\
354	0.293785310734463\\
355	0.295774647887324\\
356	0.294943820224719\\
357	0.294117647058824\\
358	0.29608938547486\\
359	0.295264623955432\\
360	0.294444444444444\\
361	0.296398891966759\\
362	0.295580110497238\\
363	0.294765840220386\\
364	0.296703296703297\\
365	0.295890410958904\\
366	0.297814207650273\\
367	0.29700272479564\\
368	0.296195652173913\\
369	0.29810298102981\\
370	0.297297297297297\\
371	0.296495956873315\\
372	0.298387096774194\\
373	0.297587131367292\\
374	0.296791443850267\\
375	0.298666666666667\\
376	0.297872340425532\\
377	0.29973474801061\\
378	0.298941798941799\\
379	0.298153034300792\\
380	0.3\\
381	0.299212598425197\\
382	0.298429319371728\\
383	0.300261096605744\\
384	0.299479166666667\\
385	0.298701298701299\\
386	0.300518134715026\\
387	0.299741602067183\\
388	0.301546391752577\\
389	0.300771208226221\\
390	0.3\\
391	0.301790281329923\\
392	0.301020408163265\\
393	0.300254452926209\\
394	0.302030456852792\\
395	0.30126582278481\\
396	0.30050505050505\\
397	0.302267002518892\\
398	0.301507537688442\\
399	0.303258145363409\\
400	0.3025\\
401	0.301745635910224\\
402	0.303482587064677\\
403	0.30272952853598\\
404	0.301980198019802\\
405	0.303703703703704\\
406	0.302955665024631\\
407	0.302211302211302\\
408	0.303921568627451\\
409	0.303178484107579\\
410	0.304878048780488\\
411	0.304136253041363\\
412	0.303398058252427\\
413	0.305084745762712\\
414	0.304347826086957\\
415	0.303614457831325\\
416	0.305288461538462\\
417	0.304556354916067\\
418	0.303827751196172\\
419	0.305489260143198\\
420	0.304761904761905\\
421	0.306413301662708\\
422	0.305687203791469\\
423	0.304964539007092\\
424	0.306603773584906\\
425	0.305882352941176\\
426	0.305164319248826\\
427	0.306791569086651\\
428	0.30607476635514\\
429	0.305361305361305\\
430	0.306976744186047\\
431	0.306264501160093\\
432	0.30787037037037\\
433	0.30715935334873\\
434	0.306451612903226\\
435	0.308045977011494\\
436	0.307339449541284\\
437	0.306636155606407\\
438	0.308219178082192\\
439	0.30751708428246\\
440	0.306818181818182\\
441	0.308390022675737\\
442	0.307692307692308\\
443	0.309255079006772\\
444	0.308558558558559\\
445	0.307865168539326\\
446	0.309417040358744\\
447	0.308724832214765\\
448	0.308035714285714\\
449	0.309576837416481\\
450	0.308888888888889\\
451	0.30820399113082\\
452	0.309734513274336\\
453	0.309050772626932\\
454	0.31057268722467\\
455	0.30989010989011\\
456	0.309210526315789\\
457	0.310722100656455\\
458	0.310043668122271\\
459	0.309368191721133\\
460	0.310869565217391\\
461	0.310195227765727\\
462	0.30952380952381\\
463	0.311015118790497\\
464	0.310344827586207\\
465	0.311827956989247\\
466	0.311158798283262\\
467	0.310492505353319\\
468	0.311965811965812\\
469	0.311300639658849\\
470	0.31063829787234\\
471	0.312101910828025\\
472	0.311440677966102\\
473	0.310782241014799\\
474	0.312236286919831\\
475	0.311578947368421\\
476	0.313025210084034\\
477	0.312368972746331\\
478	0.311715481171548\\
479	0.313152400835073\\
480	0.3125\\
481	0.311850311850312\\
482	0.313278008298755\\
483	0.312629399585921\\
484	0.31404958677686\\
485	0.31340206185567\\
486	0.312757201646091\\
487	0.314168377823409\\
488	0.313524590163934\\
489	0.312883435582822\\
490	0.314285714285714\\
491	0.313645621181263\\
492	0.313008130081301\\
493	0.314401622718053\\
494	0.313765182186235\\
495	0.315151515151515\\
496	0.314516129032258\\
497	0.313883299798793\\
498	0.315261044176707\\
499	0.314629258517034\\
500	0.314\\
501	0.315369261477046\\
502	0.314741035856574\\
503	0.314115308151093\\
504	0.31547619047619\\
505	0.314851485148515\\
506	0.316205533596838\\
507	0.315581854043393\\
508	0.31496062992126\\
509	0.316306483300589\\
510	0.315686274509804\\
511	0.315068493150685\\
512	0.31640625\\
513	0.315789473684211\\
514	0.317120622568093\\
515	0.316504854368932\\
516	0.315891472868217\\
517	0.317214700193424\\
518	0.316602316602317\\
519	0.315992292870906\\
520	0.317307692307692\\
521	0.316698656429942\\
522	0.316091954022989\\
523	0.317399617590822\\
524	0.316793893129771\\
525	0.318095238095238\\
526	0.317490494296578\\
527	0.316888045540797\\
528	0.318181818181818\\
529	0.31758034026465\\
530	0.316981132075472\\
531	0.318267419962335\\
532	0.317669172932331\\
533	0.318949343339587\\
534	0.318352059925094\\
535	0.317757009345794\\
536	0.319029850746269\\
537	0.318435754189944\\
538	0.317843866171004\\
539	0.319109461966605\\
540	0.318518518518519\\
541	0.317929759704251\\
542	0.319188191881919\\
543	0.318600368324125\\
544	0.319852941176471\\
545	0.319266055045872\\
546	0.318681318681319\\
547	0.319926873857404\\
548	0.319343065693431\\
549	0.318761384335155\\
550	0.32\\
551	0.319419237749546\\
552	0.318840579710145\\
553	0.320072332730561\\
554	0.319494584837545\\
555	0.320720720720721\\
556	0.320143884892086\\
557	0.319569120287253\\
558	0.32078853046595\\
559	0.320214669051878\\
560	0.319642857142857\\
561	0.320855614973262\\
562	0.320284697508897\\
563	0.321492007104796\\
564	0.320921985815603\\
565	0.320353982300885\\
566	0.321554770318021\\
567	0.320987654320988\\
568	0.320422535211268\\
569	0.321616871704745\\
570	0.321052631578947\\
571	0.320490367775832\\
572	0.321678321678322\\
573	0.321116928446771\\
574	0.322299651567944\\
575	0.321739130434783\\
576	0.321180555555556\\
577	0.322357019064125\\
578	0.321799307958477\\
579	0.321243523316062\\
580	0.322413793103448\\
581	0.321858864027539\\
582	0.323024054982818\\
583	0.322469982847341\\
584	0.321917808219178\\
585	0.323076923076923\\
586	0.322525597269625\\
587	0.321976149914821\\
588	0.32312925170068\\
589	0.32258064516129\\
590	0.323728813559322\\
591	0.323181049069374\\
592	0.322635135135135\\
593	0.323777403035413\\
594	0.323232323232323\\
595	0.322689075630252\\
596	0.323825503355705\\
597	0.323283082077052\\
598	0.322742474916388\\
599	0.323873121869783\\
600	0.323333333333333\\
601	0.324459234608985\\
602	0.323920265780731\\
603	0.323383084577114\\
604	0.324503311258278\\
605	0.32396694214876\\
606	0.323432343234323\\
607	0.324546952224053\\
608	0.324013157894737\\
609	0.32512315270936\\
610	0.324590163934426\\
611	0.324058919803601\\
612	0.32516339869281\\
613	0.32463295269168\\
614	0.324104234527687\\
615	0.32520325203252\\
616	0.324675324675325\\
617	0.324149108589951\\
618	0.325242718446602\\
619	0.324717285945073\\
620	0.325806451612903\\
621	0.325281803542673\\
622	0.32475884244373\\
623	0.325842696629214\\
624	0.325320512820513\\
625	0.3248\\
626	0.325878594249201\\
627	0.325358851674641\\
628	0.326433121019108\\
629	0.325914149443561\\
630	0.325396825396825\\
631	0.326465927099842\\
632	0.325949367088608\\
633	0.325434439178515\\
634	0.326498422712934\\
635	0.325984251968504\\
636	0.327044025157233\\
637	0.326530612244898\\
638	0.326018808777429\\
639	0.327073552425665\\
640	0.3265625\\
641	0.326053042121685\\
642	0.327102803738318\\
643	0.326594090202177\\
644	0.326086956521739\\
645	0.327131782945736\\
646	0.326625386996904\\
647	0.327666151468315\\
648	0.327160493827161\\
649	0.326656394453005\\
650	0.327692307692308\\
651	0.327188940092166\\
652	0.326687116564417\\
653	0.327718223583461\\
654	0.327217125382263\\
655	0.32824427480916\\
656	0.327743902439024\\
657	0.327245053272451\\
658	0.328267477203647\\
659	0.327769347496206\\
660	0.327272727272727\\
661	0.328290468986384\\
662	0.327794561933535\\
663	0.328808446455505\\
664	0.328313253012048\\
665	0.32781954887218\\
666	0.328828828828829\\
667	0.328335832083958\\
668	0.327844311377246\\
669	0.328849028400598\\
670	0.328358208955224\\
671	0.329359165424739\\
672	0.328869047619048\\
673	0.328380386329866\\
674	0.329376854599407\\
675	0.328888888888889\\
676	0.328402366863905\\
677	0.329394387001477\\
678	0.328908554572271\\
679	0.328424153166421\\
680	0.329411764705882\\
681	0.328928046989721\\
682	0.329912023460411\\
683	0.329428989751098\\
684	0.328947368421053\\
685	0.32992700729927\\
686	0.329446064139942\\
687	0.328966521106259\\
688	0.329941860465116\\
689	0.329462989840348\\
690	0.330434782608696\\
691	0.329956584659913\\
692	0.329479768786127\\
693	0.33044733044733\\
694	0.329971181556196\\
695	0.329496402877698\\
696	0.330459770114943\\
697	0.329985652797704\\
698	0.330945558739255\\
699	0.330472103004292\\
700	0.33\\
701	0.33095577746077\\
702	0.33048433048433\\
703	0.330014224751067\\
704	0.330965909090909\\
705	0.330496453900709\\
706	0.331444759206799\\
707	0.330975954738331\\
708	0.330508474576271\\
709	0.331452750352609\\
710	0.330985915492958\\
711	0.330520393811533\\
712	0.331460674157303\\
713	0.330995792426367\\
714	0.330532212885154\\
715	0.331468531468531\\
716	0.331005586592179\\
717	0.331938633193863\\
718	0.331476323119777\\
719	0.331015299026426\\
720	0.331944444444444\\
721	0.331484049930652\\
722	0.331024930747922\\
723	0.33195020746888\\
724	0.331491712707182\\
725	0.332413793103448\\
726	0.331955922865014\\
727	0.331499312242091\\
728	0.332417582417582\\
729	0.331961591220851\\
730	0.331506849315069\\
731	0.332421340629275\\
732	0.331967213114754\\
733	0.332878581173261\\
734	0.332425068119891\\
735	0.331972789115646\\
736	0.332880434782609\\
737	0.332428765264586\\
738	0.331978319783198\\
739	0.332882273342355\\
740	0.332432432432432\\
741	0.333333333333333\\
742	0.33288409703504\\
743	0.332436069986541\\
744	0.333333333333333\\
745	0.332885906040268\\
746	0.332439678284182\\
747	0.333333333333333\\
748	0.332887700534759\\
749	0.333778371161549\\
750	0.333333333333333\\
751	0.33288948069241\\
752	0.333776595744681\\
753	0.333333333333333\\
754	0.33289124668435\\
755	0.333774834437086\\
756	0.333333333333333\\
757	0.332892998678996\\
758	0.33377308707124\\
759	0.333333333333333\\
760	0.334210526315789\\
761	0.33377135348226\\
762	0.333333333333333\\
763	0.334207077326343\\
764	0.333769633507853\\
765	0.333333333333333\\
766	0.33420365535248\\
767	0.333767926988266\\
768	0.334635416666667\\
769	0.334200260078023\\
770	0.333766233766234\\
771	0.334630350194553\\
772	0.33419689119171\\
773	0.333764553686934\\
774	0.334625322997416\\
775	0.334193548387097\\
776	0.335051546391753\\
777	0.334620334620335\\
778	0.334190231362468\\
779	0.335044929396662\\
780	0.334615384615385\\
781	0.334186939820743\\
782	0.335038363171355\\
783	0.334610472541507\\
784	0.335459183673469\\
785	0.335031847133758\\
786	0.334605597964377\\
787	0.335451080050826\\
788	0.33502538071066\\
789	0.334600760456274\\
790	0.335443037974684\\
791	0.335018963337547\\
792	0.335858585858586\\
793	0.335435056746532\\
794	0.335012594458438\\
795	0.335849056603774\\
796	0.335427135678392\\
797	0.335006273525721\\
798	0.335839598997494\\
799	0.335419274092616\\
800	0.33625\\
801	0.335830212234707\\
802	0.335411471321696\\
803	0.336239103362391\\
804	0.335820895522388\\
805	0.335403726708075\\
806	0.336228287841191\\
807	0.335811648079306\\
808	0.336633663366337\\
809	0.336217552533993\\
810	0.335802469135802\\
811	0.336621454993835\\
812	0.336206896551724\\
813	0.335793357933579\\
814	0.336609336609337\\
815	0.336196319018405\\
816	0.337009803921569\\
817	0.336597307221542\\
818	0.336185819070905\\
819	0.336996336996337\\
820	0.336585365853659\\
821	0.336175395858709\\
822	0.33698296836983\\
823	0.336573511543135\\
824	0.337378640776699\\
825	0.336969696969697\\
826	0.336561743341404\\
827	0.337363966142684\\
828	0.33695652173913\\
829	0.336550060313631\\
830	0.337349397590361\\
831	0.336943441636582\\
832	0.337740384615385\\
833	0.337334933973589\\
834	0.336930455635492\\
835	0.337724550898204\\
836	0.337320574162679\\
837	0.336917562724014\\
838	0.337708830548926\\
839	0.3373063170441\\
840	0.336904761904762\\
841	0.33769322235434\\
842	0.33729216152019\\
843	0.338078291814947\\
844	0.337677725118483\\
845	0.337278106508876\\
846	0.33806146572104\\
847	0.337662337662338\\
848	0.337264150943396\\
849	0.338044758539458\\
850	0.337647058823529\\
851	0.338425381903643\\
852	0.338028169014085\\
853	0.337631887456038\\
854	0.338407494145199\\
855	0.338011695906433\\
856	0.337616822429907\\
857	0.338389731621937\\
858	0.337995337995338\\
859	0.338766006984866\\
860	0.338372093023256\\
861	0.337979094076655\\
862	0.338747099767981\\
863	0.338354577056779\\
864	0.337962962962963\\
865	0.338728323699422\\
866	0.338337182448037\\
867	0.339100346020761\\
868	0.338709677419355\\
869	0.338319907940161\\
870	0.339080459770115\\
871	0.338691159586682\\
872	0.338302752293578\\
873	0.339060710194731\\
874	0.338672768878719\\
875	0.339428571428571\\
876	0.339041095890411\\
877	0.338654503990878\\
878	0.339407744874715\\
879	0.339021615472127\\
880	0.338636363636364\\
881	0.33938706015891\\
882	0.339002267573696\\
883	0.339750849377123\\
884	0.339366515837104\\
885	0.338983050847458\\
886	0.339729119638826\\
887	0.33934611048478\\
888	0.338963963963964\\
889	0.33970753655793\\
890	0.339325842696629\\
891	0.34006734006734\\
892	0.339686098654709\\
893	0.339305711086226\\
894	0.340044742729307\\
895	0.339664804469274\\
896	0.339285714285714\\
897	0.340022296544036\\
898	0.339643652561247\\
899	0.340378197997775\\
900	0.34\\
901	0.339622641509434\\
902	0.340354767184035\\
903	0.339977851605759\\
904	0.339601769911504\\
905	0.340331491712707\\
906	0.339955849889625\\
907	0.340683572216097\\
908	0.340308370044053\\
909	0.33993399339934\\
910	0.340659340659341\\
911	0.340285400658617\\
912	0.339912280701754\\
913	0.340635268346112\\
914	0.340262582056893\\
915	0.340983606557377\\
916	0.34061135371179\\
917	0.340239912758997\\
918	0.340958605664488\\
919	0.340587595212187\\
920	0.340217391304348\\
921	0.340933767643865\\
922	0.34056399132321\\
923	0.341278439869989\\
924	0.340909090909091\\
925	0.340540540540541\\
926	0.341252699784017\\
927	0.340884573894283\\
928	0.34051724137931\\
929	0.341227125941873\\
930	0.340860215053763\\
931	0.34156820622986\\
932	0.341201716738197\\
933	0.340836012861736\\
934	0.341541755888651\\
935	0.341176470588235\\
936	0.340811965811966\\
937	0.341515474919957\\
938	0.341151385927505\\
939	0.34185303514377\\
940	0.341489361702128\\
941	0.341126461211477\\
942	0.341825902335456\\
943	0.341463414634146\\
944	0.341101694915254\\
945	0.341798941798942\\
946	0.341437632135307\\
947	0.342133051742344\\
948	0.341772151898734\\
949	0.341412012644889\\
950	0.342105263157895\\
951	0.341745531019979\\
952	0.341386554621849\\
953	0.342077649527807\\
954	0.341719077568134\\
955	0.342408376963351\\
956	0.342050209205021\\
957	0.341692789968652\\
958	0.342379958246347\\
959	0.342022940563087\\
960	0.342708333333333\\
961	0.342351716961498\\
962	0.341995841995842\\
963	0.342679127725857\\
964	0.342323651452282\\
965	0.341968911917098\\
966	0.342650103519669\\
967	0.34229576008273\\
968	0.34297520661157\\
969	0.342621259029928\\
970	0.342268041237113\\
971	0.342945417095778\\
972	0.342592592592593\\
973	0.34224049331963\\
974	0.342915811088296\\
975	0.342564102564103\\
976	0.343237704918033\\
977	0.342886386898669\\
978	0.342535787321063\\
979	0.34320735444331\\
980	0.342857142857143\\
981	0.342507645259939\\
982	0.343177189409369\\
983	0.342828077314344\\
984	0.34349593495935\\
985	0.343147208121827\\
986	0.342799188640974\\
987	0.343465045592705\\
988	0.343117408906883\\
989	0.342770475227503\\
990	0.343434343434343\\
991	0.343087790110999\\
992	0.34375\\
993	0.343403826787513\\
994	0.343058350100604\\
995	0.343718592964824\\
996	0.343373493975904\\
997	0.343029087261785\\
998	0.343687374749499\\
999	0.343343343343343\\
1000	0.344\\
};
\addlegendentry{Achievability:~\eqref{eq:achievability_BEWTC}, Theorem~\ref{thm:BE-WTC-nonasymptotics}}

\addplot [ball color=magenta, only marks, mark=ball, mark options={scale=1.0}]
table[row sep=crcr]{%
16.0000    0.0625\\
32.0000    0.15625\\
64.0000    0.21875\\
128.0000    0.2734375\\
256.0000    0.3046875\\
};
\addlegendentry{MK-PAC Codes ($16 \times 16$)}

\addplot [semithick, densely dotted, color=bluegray, mark=triangle, mark options={very thick, solid, scale=1.4}]
table[row sep=crcr]{%
16.0000    6.250000e-02\\
32.0000    1.250000e-01\\
64.0000    7.812500e-02\\
128.0000    5.468750e-02\\
256.0000    3.125000e-02\\
};
\addlegendentry{MK-PAC Codes \\ ($16 \times 16$, RM Rate-profile)}

% \addplot+ [semithick, densely dotted, color=magenta, mark=triangle, mark options={solid, scale=1.5}] % , only marks
% table[row sep=crcr]{%
% 32.0000    0.15625\\
% 64.0000    0.1875\\
% };
% \addlegendentry{PAC Codes ($8 \times 8$)}

% \addplot+ [semithick, densely dotted, color=magenta, mark=o, mark options={solid, scale=1.0}] % only marks, 
% table[row sep=crcr]{%
% 32.0000    0.1250\\
% 64.0000    0.1562\\
% };
% \addlegendentry{PAC Codes ($2 \times 2$)}

\addplot [semithick, densely dotted, color=bluegray, mark=diamond, mark options={thick, solid, scale=1.25}] % , only marks
table[row sep=crcr]{%
16.0000    0.0625\\
32.0000    0.0938\\
64.0000    0.1250\\
128.0000    0.2266\\
256.0000    0.296875\\
};
\addlegendentry{Reed-Muller Codes}

\addplot [semithick, densely dotted, color=bluegray, mark=o, mark options={thick, solid, scale=1.0}] % , only marks
table[row sep=crcr]{%
16.0000    0.0625\\
32.0000    0.0938\\
64.0000    0.1094\\
128.0000    0.15625\\
256.0000    0.21484375\\
%512.0000    \\
};
\addlegendentry{Polar Codes (Bound 1)}

\addplot [semithick, densely dotted, color=bluegray, mark=square, mark options={thick, solid, scale=1.0}] % , only marks
table[row sep=crcr]{%
16.0000    0.0625\\
32.0000    0.0938\\
64.0000    0.1094\\
128.0000    0.1484\\
256.0000    0.1797\\
512.0000    0.2031\\
};
\addlegendentry{Polar Codes (Bound 2)}

\end{axis}
\end{tikzpicture}%


==> figs/BEWTC_nonasymptotic_delta0.001_v1_bak.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{plotmarks}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{bluegray}{rgb}{0.4, 0.6, 0.8}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.34\textheight,
at={(1.011in,0.642in)},
scale only axis,
% axis x line=center, 
% axis y line=middle, 
xmin=10,
xmax=256,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
% specify the position of the x-ticks
xtick={0,50,100,150,200,250,300,350,400,450,500},
xticklabels={$0$, $50$, $100$, $150$, $200$, $250$, $300$, $350$, $400$, $450$, $500$},
ymin=0,
ymax=0.425,
ylabel style={font=\color{white!15!black}},
ylabel={Rates, $\const{R}$},
% specify the position of the y-ticks
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={$0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.5$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={BE-WTC with erasure probability $p=0.4$ and $\tilde{\delta}=0.001$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.00,0.00)},
% draw=none, % make the legend box no borders
fill=none, % make the legend box transparent
font = \scriptsize, % make the legend font smaller
anchor=south east, 
legend cell align=left,
%legend pos=north west,
align=left}
]
\addplot [thick, color=mycolor1]
  table[row sep=crcr]{%
1 0.4\\
100	0.4\\
101	0.4\\
102	0.4\\
103	0.4\\
104	0.4\\
105	0.4\\
106	0.4\\
107	0.4\\
108	0.4\\
109	0.4\\
110	0.4\\
111	0.4\\
112	0.4\\
113	0.4\\
114	0.4\\
115	0.4\\
116	0.4\\
117	0.4\\
118	0.4\\
119	0.4\\
120	0.4\\
121	0.4\\
122	0.4\\
123	0.4\\
124	0.4\\
125	0.4\\
126	0.4\\
127	0.4\\
128	0.4\\
129	0.4\\
130	0.4\\
131	0.4\\
132	0.4\\
133	0.4\\
134	0.4\\
135	0.4\\
136	0.4\\
137	0.4\\
138	0.4\\
139	0.4\\
140	0.4\\
141	0.4\\
142	0.4\\
143	0.4\\
144	0.4\\
145	0.4\\
146	0.4\\
147	0.4\\
148	0.4\\
149	0.4\\
150	0.4\\
151	0.4\\
152	0.4\\
153	0.4\\
154	0.4\\
155	0.4\\
156	0.4\\
157	0.4\\
158	0.4\\
159	0.4\\
160	0.4\\
161	0.4\\
162	0.4\\
163	0.4\\
164	0.4\\
165	0.4\\
166	0.4\\
167	0.4\\
168	0.4\\
169	0.4\\
170	0.4\\
171	0.4\\
172	0.4\\
173	0.4\\
174	0.4\\
175	0.4\\
176	0.4\\
177	0.4\\
178	0.4\\
179	0.4\\
180	0.4\\
181	0.4\\
182	0.4\\
183	0.4\\
184	0.4\\
185	0.4\\
186	0.4\\
187	0.4\\
188	0.4\\
189	0.4\\
190	0.4\\
191	0.4\\
192	0.4\\
193	0.4\\
194	0.4\\
195	0.4\\
196	0.4\\
197	0.4\\
198	0.4\\
199	0.4\\
200	0.4\\
201	0.4\\
202	0.4\\
203	0.4\\
204	0.4\\
205	0.4\\
206	0.4\\
207	0.4\\
208	0.4\\
209	0.4\\
210	0.4\\
211	0.4\\
212	0.4\\
213	0.4\\
214	0.4\\
215	0.4\\
216	0.4\\
217	0.4\\
218	0.4\\
219	0.4\\
220	0.4\\
221	0.4\\
222	0.4\\
223	0.4\\
224	0.4\\
225	0.4\\
226	0.4\\
227	0.4\\
228	0.4\\
229	0.4\\
230	0.4\\
231	0.4\\
232	0.4\\
233	0.4\\
234	0.4\\
235	0.4\\
236	0.4\\
237	0.4\\
238	0.4\\
239	0.4\\
240	0.4\\
241	0.4\\
242	0.4\\
243	0.4\\
244	0.4\\
245	0.4\\
246	0.4\\
247	0.4\\
248	0.4\\
249	0.4\\
250	0.4\\
251	0.4\\
252	0.4\\
253	0.4\\
254	0.4\\
255	0.4\\
256	0.4\\
257	0.4\\
258	0.4\\
259	0.4\\
260	0.4\\
261	0.4\\
262	0.4\\
263	0.4\\
264	0.4\\
265	0.4\\
266	0.4\\
267	0.4\\
268	0.4\\
269	0.4\\
270	0.4\\
271	0.4\\
272	0.4\\
273	0.4\\
274	0.4\\
275	0.4\\
276	0.4\\
277	0.4\\
278	0.4\\
279	0.4\\
280	0.4\\
281	0.4\\
282	0.4\\
283	0.4\\
284	0.4\\
285	0.4\\
286	0.4\\
287	0.4\\
288	0.4\\
289	0.4\\
290	0.4\\
291	0.4\\
292	0.4\\
293	0.4\\
294	0.4\\
295	0.4\\
296	0.4\\
297	0.4\\
298	0.4\\
299	0.4\\
300	0.4\\
301	0.4\\
302	0.4\\
303	0.4\\
304	0.4\\
305	0.4\\
306	0.4\\
307	0.4\\
308	0.4\\
309	0.4\\
310	0.4\\
311	0.4\\
312	0.4\\
313	0.4\\
314	0.4\\
315	0.4\\
316	0.4\\
317	0.4\\
318	0.4\\
319	0.4\\
320	0.4\\
321	0.4\\
322	0.4\\
323	0.4\\
324	0.4\\
325	0.4\\
326	0.4\\
327	0.4\\
328	0.4\\
329	0.4\\
330	0.4\\
331	0.4\\
332	0.4\\
333	0.4\\
334	0.4\\
335	0.4\\
336	0.4\\
337	0.4\\
338	0.4\\
339	0.4\\
340	0.4\\
341	0.4\\
342	0.4\\
343	0.4\\
344	0.4\\
345	0.4\\
346	0.4\\
347	0.4\\
348	0.4\\
349	0.4\\
350	0.4\\
351	0.4\\
352	0.4\\
353	0.4\\
354	0.4\\
355	0.4\\
356	0.4\\
357	0.4\\
358	0.4\\
359	0.4\\
360	0.4\\
361	0.4\\
362	0.4\\
363	0.4\\
364	0.4\\
365	0.4\\
366	0.4\\
367	0.4\\
368	0.4\\
369	0.4\\
370	0.4\\
371	0.4\\
372	0.4\\
373	0.4\\
374	0.4\\
375	0.4\\
376	0.4\\
377	0.4\\
378	0.4\\
379	0.4\\
380	0.4\\
381	0.4\\
382	0.4\\
383	0.4\\
384	0.4\\
385	0.4\\
386	0.4\\
387	0.4\\
388	0.4\\
389	0.4\\
390	0.4\\
391	0.4\\
392	0.4\\
393	0.4\\
394	0.4\\
395	0.4\\
396	0.4\\
397	0.4\\
398	0.4\\
399	0.4\\
400	0.4\\
401	0.4\\
402	0.4\\
403	0.4\\
404	0.4\\
405	0.4\\
406	0.4\\
407	0.4\\
408	0.4\\
409	0.4\\
410	0.4\\
411	0.4\\
412	0.4\\
413	0.4\\
414	0.4\\
415	0.4\\
416	0.4\\
417	0.4\\
418	0.4\\
419	0.4\\
420	0.4\\
421	0.4\\
422	0.4\\
423	0.4\\
424	0.4\\
425	0.4\\
426	0.4\\
427	0.4\\
428	0.4\\
429	0.4\\
430	0.4\\
431	0.4\\
432	0.4\\
433	0.4\\
434	0.4\\
435	0.4\\
436	0.4\\
437	0.4\\
438	0.4\\
439	0.4\\
440	0.4\\
441	0.4\\
442	0.4\\
443	0.4\\
444	0.4\\
445	0.4\\
446	0.4\\
447	0.4\\
448	0.4\\
449	0.4\\
450	0.4\\
451	0.4\\
452	0.4\\
453	0.4\\
454	0.4\\
455	0.4\\
456	0.4\\
457	0.4\\
458	0.4\\
459	0.4\\
460	0.4\\
461	0.4\\
462	0.4\\
463	0.4\\
464	0.4\\
465	0.4\\
466	0.4\\
467	0.4\\
468	0.4\\
469	0.4\\
470	0.4\\
471	0.4\\
472	0.4\\
473	0.4\\
474	0.4\\
475	0.4\\
476	0.4\\
477	0.4\\
478	0.4\\
479	0.4\\
480	0.4\\
481	0.4\\
482	0.4\\
483	0.4\\
484	0.4\\
485	0.4\\
486	0.4\\
487	0.4\\
488	0.4\\
489	0.4\\
490	0.4\\
491	0.4\\
492	0.4\\
493	0.4\\
494	0.4\\
495	0.4\\
496	0.4\\
497	0.4\\
498	0.4\\
499	0.4\\
500	0.4\\
501	0.4\\
502	0.4\\
503	0.4\\
504	0.4\\
505	0.4\\
506	0.4\\
507	0.4\\
508	0.4\\
509	0.4\\
510	0.4\\
511	0.4\\
512	0.4\\
513	0.4\\
514	0.4\\
515	0.4\\
516	0.4\\
517	0.4\\
518	0.4\\
519	0.4\\
520	0.4\\
521	0.4\\
522	0.4\\
523	0.4\\
524	0.4\\
525	0.4\\
526	0.4\\
527	0.4\\
528	0.4\\
529	0.4\\
530	0.4\\
531	0.4\\
532	0.4\\
533	0.4\\
534	0.4\\
535	0.4\\
536	0.4\\
537	0.4\\
538	0.4\\
539	0.4\\
540	0.4\\
541	0.4\\
542	0.4\\
543	0.4\\
544	0.4\\
545	0.4\\
546	0.4\\
547	0.4\\
548	0.4\\
549	0.4\\
550	0.4\\
551	0.4\\
552	0.4\\
553	0.4\\
554	0.4\\
555	0.4\\
556	0.4\\
557	0.4\\
558	0.4\\
559	0.4\\
560	0.4\\
561	0.4\\
562	0.4\\
563	0.4\\
564	0.4\\
565	0.4\\
566	0.4\\
567	0.4\\
568	0.4\\
569	0.4\\
570	0.4\\
571	0.4\\
572	0.4\\
573	0.4\\
574	0.4\\
575	0.4\\
576	0.4\\
577	0.4\\
578	0.4\\
579	0.4\\
580	0.4\\
581	0.4\\
582	0.4\\
583	0.4\\
584	0.4\\
585	0.4\\
586	0.4\\
587	0.4\\
588	0.4\\
589	0.4\\
590	0.4\\
591	0.4\\
592	0.4\\
593	0.4\\
594	0.4\\
595	0.4\\
596	0.4\\
597	0.4\\
598	0.4\\
599	0.4\\
600	0.4\\
601	0.4\\
602	0.4\\
603	0.4\\
604	0.4\\
605	0.4\\
606	0.4\\
607	0.4\\
608	0.4\\
609	0.4\\
610	0.4\\
611	0.4\\
612	0.4\\
613	0.4\\
614	0.4\\
615	0.4\\
616	0.4\\
617	0.4\\
618	0.4\\
619	0.4\\
620	0.4\\
621	0.4\\
622	0.4\\
623	0.4\\
624	0.4\\
625	0.4\\
626	0.4\\
627	0.4\\
628	0.4\\
629	0.4\\
630	0.4\\
631	0.4\\
632	0.4\\
633	0.4\\
634	0.4\\
635	0.4\\
636	0.4\\
637	0.4\\
638	0.4\\
639	0.4\\
640	0.4\\
641	0.4\\
642	0.4\\
643	0.4\\
644	0.4\\
645	0.4\\
646	0.4\\
647	0.4\\
648	0.4\\
649	0.4\\
650	0.4\\
651	0.4\\
652	0.4\\
653	0.4\\
654	0.4\\
655	0.4\\
656	0.4\\
657	0.4\\
658	0.4\\
659	0.4\\
660	0.4\\
661	0.4\\
662	0.4\\
663	0.4\\
664	0.4\\
665	0.4\\
666	0.4\\
667	0.4\\
668	0.4\\
669	0.4\\
670	0.4\\
671	0.4\\
672	0.4\\
673	0.4\\
674	0.4\\
675	0.4\\
676	0.4\\
677	0.4\\
678	0.4\\
679	0.4\\
680	0.4\\
681	0.4\\
682	0.4\\
683	0.4\\
684	0.4\\
685	0.4\\
686	0.4\\
687	0.4\\
688	0.4\\
689	0.4\\
690	0.4\\
691	0.4\\
692	0.4\\
693	0.4\\
694	0.4\\
695	0.4\\
696	0.4\\
697	0.4\\
698	0.4\\
699	0.4\\
700	0.4\\
701	0.4\\
702	0.4\\
703	0.4\\
704	0.4\\
705	0.4\\
706	0.4\\
707	0.4\\
708	0.4\\
709	0.4\\
710	0.4\\
711	0.4\\
712	0.4\\
713	0.4\\
714	0.4\\
715	0.4\\
716	0.4\\
717	0.4\\
718	0.4\\
719	0.4\\
720	0.4\\
721	0.4\\
722	0.4\\
723	0.4\\
724	0.4\\
725	0.4\\
726	0.4\\
727	0.4\\
728	0.4\\
729	0.4\\
730	0.4\\
731	0.4\\
732	0.4\\
733	0.4\\
734	0.4\\
735	0.4\\
736	0.4\\
737	0.4\\
738	0.4\\
739	0.4\\
740	0.4\\
741	0.4\\
742	0.4\\
743	0.4\\
744	0.4\\
745	0.4\\
746	0.4\\
747	0.4\\
748	0.4\\
749	0.4\\
750	0.4\\
751	0.4\\
752	0.4\\
753	0.4\\
754	0.4\\
755	0.4\\
756	0.4\\
757	0.4\\
758	0.4\\
759	0.4\\
760	0.4\\
761	0.4\\
762	0.4\\
763	0.4\\
764	0.4\\
765	0.4\\
766	0.4\\
767	0.4\\
768	0.4\\
769	0.4\\
770	0.4\\
771	0.4\\
772	0.4\\
773	0.4\\
774	0.4\\
775	0.4\\
776	0.4\\
777	0.4\\
778	0.4\\
779	0.4\\
780	0.4\\
781	0.4\\
782	0.4\\
783	0.4\\
784	0.4\\
785	0.4\\
786	0.4\\
787	0.4\\
788	0.4\\
789	0.4\\
790	0.4\\
791	0.4\\
792	0.4\\
793	0.4\\
794	0.4\\
795	0.4\\
796	0.4\\
797	0.4\\
798	0.4\\
799	0.4\\
800	0.4\\
801	0.4\\
802	0.4\\
803	0.4\\
804	0.4\\
805	0.4\\
806	0.4\\
807	0.4\\
808	0.4\\
809	0.4\\
810	0.4\\
811	0.4\\
812	0.4\\
813	0.4\\
814	0.4\\
815	0.4\\
816	0.4\\
817	0.4\\
818	0.4\\
819	0.4\\
820	0.4\\
821	0.4\\
822	0.4\\
823	0.4\\
824	0.4\\
825	0.4\\
826	0.4\\
827	0.4\\
828	0.4\\
829	0.4\\
830	0.4\\
831	0.4\\
832	0.4\\
833	0.4\\
834	0.4\\
835	0.4\\
836	0.4\\
837	0.4\\
838	0.4\\
839	0.4\\
840	0.4\\
841	0.4\\
842	0.4\\
843	0.4\\
844	0.4\\
845	0.4\\
846	0.4\\
847	0.4\\
848	0.4\\
849	0.4\\
850	0.4\\
851	0.4\\
852	0.4\\
853	0.4\\
854	0.4\\
855	0.4\\
856	0.4\\
857	0.4\\
858	0.4\\
859	0.4\\
860	0.4\\
861	0.4\\
862	0.4\\
863	0.4\\
864	0.4\\
865	0.4\\
866	0.4\\
867	0.4\\
868	0.4\\
869	0.4\\
870	0.4\\
871	0.4\\
872	0.4\\
873	0.4\\
874	0.4\\
875	0.4\\
876	0.4\\
877	0.4\\
878	0.4\\
879	0.4\\
880	0.4\\
881	0.4\\
882	0.4\\
883	0.4\\
884	0.4\\
885	0.4\\
886	0.4\\
887	0.4\\
888	0.4\\
889	0.4\\
890	0.4\\
891	0.4\\
892	0.4\\
893	0.4\\
894	0.4\\
895	0.4\\
896	0.4\\
897	0.4\\
898	0.4\\
899	0.4\\
900	0.4\\
901	0.4\\
902	0.4\\
903	0.4\\
904	0.4\\
905	0.4\\
906	0.4\\
907	0.4\\
908	0.4\\
909	0.4\\
910	0.4\\
911	0.4\\
912	0.4\\
913	0.4\\
914	0.4\\
915	0.4\\
916	0.4\\
917	0.4\\
918	0.4\\
919	0.4\\
920	0.4\\
921	0.4\\
922	0.4\\
923	0.4\\
924	0.4\\
925	0.4\\
926	0.4\\
927	0.4\\
928	0.4\\
929	0.4\\
930	0.4\\
931	0.4\\
932	0.4\\
933	0.4\\
934	0.4\\
935	0.4\\
936	0.4\\
937	0.4\\
938	0.4\\
939	0.4\\
940	0.4\\
941	0.4\\
942	0.4\\
943	0.4\\
944	0.4\\
945	0.4\\
946	0.4\\
947	0.4\\
948	0.4\\
949	0.4\\
950	0.4\\
951	0.4\\
952	0.4\\
953	0.4\\
954	0.4\\
955	0.4\\
956	0.4\\
957	0.4\\
958	0.4\\
959	0.4\\
960	0.4\\
961	0.4\\
962	0.4\\
963	0.4\\
964	0.4\\
965	0.4\\
966	0.4\\
967	0.4\\
968	0.4\\
969	0.4\\
970	0.4\\
971	0.4\\
972	0.4\\
973	0.4\\
974	0.4\\
975	0.4\\
976	0.4\\
977	0.4\\
978	0.4\\
979	0.4\\
980	0.4\\
981	0.4\\
982	0.4\\
983	0.4\\
984	0.4\\
985	0.4\\
986	0.4\\
987	0.4\\
988	0.4\\
989	0.4\\
990	0.4\\
991	0.4\\
992	0.4\\
993	0.4\\
994	0.4\\
995	0.4\\
996	0.4\\
997	0.4\\
998	0.4\\
999	0.4\\
1000	0.4\\
};
\addlegendentry{$\const{C}_{\textnormal{BE-WTC}}$}

\addplot [semithick, color=red]
  table[row sep=crcr]{%
16	0.0625\\
17	0.0588235294117647\\
18	0.111111111111111\\
19	0.105263157894737\\
20	0.1\\
21	0.0952380952380952\\
22	0.136363636363636\\
23	0.130434782608696\\
24	0.125\\
25	0.12\\
26	0.153846153846154\\
27	0.148148148148148\\
28	0.142857142857143\\
29	0.137931034482759\\
30	0.166666666666667\\
31	0.161290322580645\\
32	0.15625\\
33	0.151515151515152\\
34	0.176470588235294\\
35	0.171428571428571\\
36	0.166666666666667\\
37	0.189189189189189\\
38	0.184210526315789\\
39	0.179487179487179\\
40	0.175\\
41	0.195121951219512\\
42	0.19047619047619\\
43	0.186046511627907\\
44	0.181818181818182\\
45	0.2\\
46	0.195652173913043\\
47	0.191489361702128\\
48	0.208333333333333\\
49	0.204081632653061\\
50	0.2\\
51	0.215686274509804\\
52	0.211538461538462\\
53	0.207547169811321\\
54	0.203703703703704\\
55	0.218181818181818\\
56	0.214285714285714\\
57	0.210526315789474\\
58	0.224137931034483\\
59	0.220338983050847\\
60	0.216666666666667\\
61	0.229508196721311\\
62	0.225806451612903\\
63	0.222222222222222\\
64	0.21875\\
65	0.230769230769231\\
66	0.227272727272727\\
67	0.223880597014925\\
68	0.235294117647059\\
69	0.231884057971014\\
70	0.228571428571429\\
71	0.23943661971831\\
72	0.236111111111111\\
73	0.232876712328767\\
74	0.243243243243243\\
75	0.24\\
76	0.236842105263158\\
77	0.233766233766234\\
78	0.243589743589744\\
79	0.240506329113924\\
80	0.2375\\
81	0.246913580246914\\
82	0.24390243902439\\
83	0.240963855421687\\
84	0.25\\
85	0.247058823529412\\
86	0.244186046511628\\
87	0.252873563218391\\
88	0.25\\
89	0.247191011235955\\
90	0.255555555555556\\
91	0.252747252747253\\
92	0.25\\
93	0.258064516129032\\
94	0.25531914893617\\
95	0.252631578947368\\
96	0.260416666666667\\
97	0.257731958762887\\
98	0.255102040816327\\
99	0.262626262626263\\
100	0.26\\
101	0.257425742574257\\
102	0.254901960784314\\
103	0.262135922330097\\
104	0.259615384615385\\
105	0.257142857142857\\
106	0.264150943396226\\
107	0.261682242990654\\
108	0.259259259259259\\
109	0.26605504587156\\
110	0.263636363636364\\
111	0.261261261261261\\
112	0.267857142857143\\
113	0.265486725663717\\
114	0.263157894736842\\
115	0.269565217391304\\
116	0.267241379310345\\
117	0.264957264957265\\
118	0.271186440677966\\
119	0.26890756302521\\
120	0.266666666666667\\
121	0.272727272727273\\
122	0.270491803278689\\
123	0.268292682926829\\
124	0.274193548387097\\
125	0.272\\
126	0.26984126984127\\
127	0.275590551181102\\
128	0.2734375\\
129	0.271317829457364\\
130	0.276923076923077\\
131	0.274809160305344\\
132	0.272727272727273\\
133	0.278195488721804\\
134	0.276119402985075\\
135	0.274074074074074\\
136	0.279411764705882\\
137	0.277372262773723\\
138	0.27536231884058\\
139	0.280575539568345\\
140	0.278571428571429\\
141	0.276595744680851\\
142	0.28169014084507\\
143	0.27972027972028\\
144	0.277777777777778\\
145	0.282758620689655\\
146	0.280821917808219\\
147	0.27891156462585\\
148	0.283783783783784\\
149	0.281879194630872\\
150	0.28\\
151	0.28476821192053\\
152	0.282894736842105\\
153	0.281045751633987\\
154	0.285714285714286\\
155	0.283870967741935\\
156	0.288461538461538\\
157	0.286624203821656\\
158	0.284810126582278\\
159	0.289308176100629\\
160	0.2875\\
161	0.285714285714286\\
162	0.290123456790123\\
163	0.288343558282209\\
164	0.286585365853659\\
165	0.290909090909091\\
166	0.289156626506024\\
167	0.287425149700599\\
168	0.291666666666667\\
169	0.289940828402367\\
170	0.288235294117647\\
171	0.292397660818713\\
172	0.290697674418605\\
173	0.289017341040462\\
174	0.293103448275862\\
175	0.291428571428571\\
176	0.289772727272727\\
177	0.293785310734463\\
178	0.292134831460674\\
179	0.290502793296089\\
180	0.294444444444444\\
181	0.292817679558011\\
182	0.291208791208791\\
183	0.295081967213115\\
184	0.293478260869565\\
185	0.291891891891892\\
186	0.295698924731183\\
187	0.294117647058824\\
188	0.292553191489362\\
189	0.296296296296296\\
190	0.294736842105263\\
191	0.298429319371728\\
192	0.296875\\
193	0.295336787564767\\
194	0.298969072164948\\
195	0.297435897435897\\
196	0.295918367346939\\
197	0.299492385786802\\
198	0.297979797979798\\
199	0.296482412060302\\
200	0.3\\
201	0.298507462686567\\
202	0.297029702970297\\
203	0.300492610837438\\
204	0.299019607843137\\
205	0.297560975609756\\
206	0.300970873786408\\
207	0.29951690821256\\
208	0.298076923076923\\
209	0.301435406698565\\
210	0.3\\
211	0.298578199052133\\
212	0.30188679245283\\
213	0.300469483568075\\
214	0.303738317757009\\
215	0.302325581395349\\
216	0.300925925925926\\
217	0.304147465437788\\
218	0.302752293577982\\
219	0.301369863013699\\
220	0.304545454545455\\
221	0.30316742081448\\
222	0.301801801801802\\
223	0.304932735426009\\
224	0.303571428571429\\
225	0.302222222222222\\
226	0.305309734513274\\
227	0.303964757709251\\
228	0.302631578947368\\
229	0.305676855895196\\
230	0.304347826086957\\
231	0.303030303030303\\
232	0.306034482758621\\
233	0.304721030042918\\
234	0.303418803418803\\
235	0.306382978723404\\
236	0.305084745762712\\
237	0.308016877637131\\
238	0.30672268907563\\
239	0.305439330543933\\
240	0.308333333333333\\
241	0.307053941908714\\
242	0.305785123966942\\
243	0.308641975308642\\
244	0.307377049180328\\
245	0.306122448979592\\
246	0.308943089430894\\
247	0.307692307692308\\
248	0.306451612903226\\
249	0.309236947791165\\
250	0.308\\
251	0.306772908366534\\
252	0.30952380952381\\
253	0.308300395256917\\
254	0.311023622047244\\
255	0.309803921568627\\
256	0.30859375\\
257	0.311284046692607\\
258	0.310077519379845\\
259	0.308880308880309\\
260	0.311538461538462\\
261	0.310344827586207\\
262	0.309160305343511\\
263	0.311787072243346\\
264	0.310606060606061\\
265	0.309433962264151\\
266	0.31203007518797\\
267	0.310861423220974\\
268	0.309701492537313\\
269	0.312267657992565\\
270	0.311111111111111\\
271	0.313653136531365\\
272	0.3125\\
273	0.311355311355311\\
274	0.313868613138686\\
275	0.312727272727273\\
276	0.311594202898551\\
277	0.314079422382672\\
278	0.31294964028777\\
279	0.311827956989247\\
280	0.314285714285714\\
281	0.313167259786477\\
282	0.312056737588652\\
283	0.314487632508834\\
284	0.313380281690141\\
285	0.315789473684211\\
286	0.314685314685315\\
287	0.313588850174216\\
288	0.315972222222222\\
289	0.314878892733564\\
290	0.313793103448276\\
291	0.316151202749141\\
292	0.315068493150685\\
293	0.313993174061433\\
294	0.316326530612245\\
295	0.315254237288136\\
296	0.314189189189189\\
297	0.316498316498317\\
298	0.315436241610738\\
299	0.31438127090301\\
300	0.316666666666667\\
301	0.315614617940199\\
302	0.317880794701987\\
303	0.316831683168317\\
304	0.315789473684211\\
305	0.318032786885246\\
306	0.316993464052288\\
307	0.315960912052117\\
308	0.318181818181818\\
309	0.317152103559871\\
310	0.316129032258064\\
311	0.318327974276527\\
312	0.317307692307692\\
313	0.31629392971246\\
314	0.318471337579618\\
315	0.317460317460317\\
316	0.319620253164557\\
317	0.318611987381703\\
318	0.317610062893082\\
319	0.31974921630094\\
320	0.31875\\
321	0.317757009345794\\
322	0.319875776397516\\
323	0.318885448916409\\
324	0.317901234567901\\
325	0.32\\
326	0.319018404907975\\
327	0.321100917431193\\
328	0.320121951219512\\
329	0.319148936170213\\
330	0.321212121212121\\
331	0.3202416918429\\
332	0.319277108433735\\
333	0.321321321321321\\
334	0.320359281437126\\
335	0.319402985074627\\
336	0.321428571428571\\
337	0.320474777448071\\
338	0.319526627218935\\
339	0.321533923303835\\
340	0.320588235294118\\
341	0.32258064516129\\
342	0.321637426900585\\
343	0.32069970845481\\
344	0.322674418604651\\
345	0.321739130434783\\
346	0.320809248554913\\
347	0.322766570605187\\
348	0.32183908045977\\
349	0.320916905444126\\
350	0.322857142857143\\
351	0.321937321937322\\
352	0.321022727272727\\
353	0.322946175637394\\
354	0.322033898305085\\
355	0.323943661971831\\
356	0.323033707865169\\
357	0.322128851540616\\
358	0.324022346368715\\
359	0.323119777158774\\
360	0.322222222222222\\
361	0.32409972299169\\
362	0.323204419889503\\
363	0.322314049586777\\
364	0.324175824175824\\
365	0.323287671232877\\
366	0.325136612021858\\
367	0.32425068119891\\
368	0.323369565217391\\
369	0.32520325203252\\
370	0.324324324324324\\
371	0.323450134770889\\
372	0.325268817204301\\
373	0.324396782841823\\
374	0.323529411764706\\
375	0.325333333333333\\
376	0.324468085106383\\
377	0.323607427055703\\
378	0.325396825396825\\
379	0.324538258575198\\
380	0.326315789473684\\
381	0.325459317585302\\
382	0.324607329842932\\
383	0.326370757180157\\
384	0.325520833333333\\
385	0.324675324675325\\
386	0.326424870466321\\
387	0.325581395348837\\
388	0.324742268041237\\
389	0.326478149100257\\
390	0.325641025641026\\
391	0.327365728900256\\
392	0.326530612244898\\
393	0.325699745547074\\
394	0.32741116751269\\
395	0.326582278481013\\
396	0.325757575757576\\
397	0.327455919395466\\
398	0.326633165829146\\
399	0.325814536340852\\
400	0.3275\\
401	0.326683291770574\\
402	0.328358208955224\\
403	0.327543424317618\\
404	0.326732673267327\\
405	0.328395061728395\\
406	0.327586206896552\\
407	0.326781326781327\\
408	0.32843137254902\\
409	0.327628361858191\\
410	0.326829268292683\\
411	0.328467153284672\\
412	0.327669902912621\\
413	0.329297820823245\\
414	0.328502415458937\\
415	0.327710843373494\\
416	0.329326923076923\\
417	0.328537170263789\\
418	0.327751196172249\\
419	0.329355608591885\\
420	0.328571428571429\\
421	0.327790973871734\\
422	0.329383886255924\\
423	0.328605200945626\\
424	0.330188679245283\\
425	0.329411764705882\\
426	0.328638497652582\\
427	0.330210772833724\\
428	0.329439252336449\\
429	0.328671328671329\\
430	0.330232558139535\\
431	0.329466357308585\\
432	0.328703703703704\\
433	0.330254041570439\\
434	0.329493087557604\\
435	0.331034482758621\\
436	0.330275229357798\\
437	0.329519450800915\\
438	0.331050228310502\\
439	0.330296127562642\\
440	0.329545454545455\\
441	0.331065759637188\\
442	0.330316742081448\\
443	0.329571106094808\\
444	0.331081081081081\\
445	0.330337078651685\\
446	0.331838565022422\\
447	0.331096196868009\\
448	0.330357142857143\\
449	0.33184855233853\\
450	0.331111111111111\\
451	0.330376940133038\\
452	0.331858407079646\\
453	0.33112582781457\\
454	0.330396475770925\\
455	0.331868131868132\\
456	0.331140350877193\\
457	0.332603938730853\\
458	0.331877729257642\\
459	0.331154684095861\\
460	0.332608695652174\\
461	0.331887201735358\\
462	0.331168831168831\\
463	0.332613390928726\\
464	0.331896551724138\\
465	0.331182795698925\\
466	0.332618025751073\\
467	0.331905781584582\\
468	0.333333333333333\\
469	0.332622601279318\\
470	0.331914893617021\\
471	0.333333333333333\\
472	0.332627118644068\\
473	0.331923890063425\\
474	0.333333333333333\\
475	0.332631578947368\\
476	0.331932773109244\\
477	0.333333333333333\\
478	0.332635983263598\\
479	0.334029227557411\\
480	0.333333333333333\\
481	0.332640332640333\\
482	0.33402489626556\\
483	0.333333333333333\\
484	0.332644628099174\\
485	0.334020618556701\\
486	0.333333333333333\\
487	0.33264887063655\\
488	0.334016393442623\\
489	0.333333333333333\\
490	0.33469387755102\\
491	0.334012219959267\\
492	0.333333333333333\\
493	0.334685598377282\\
494	0.334008097165992\\
495	0.333333333333333\\
496	0.334677419354839\\
497	0.334004024144869\\
498	0.335341365461847\\
499	0.334669338677355\\
500	0.334\\
501	0.335329341317365\\
502	0.334661354581673\\
503	0.333996023856859\\
504	0.33531746031746\\
505	0.334653465346535\\
506	0.33399209486166\\
507	0.335305719921105\\
508	0.334645669291339\\
509	0.335952848722986\\
510	0.335294117647059\\
511	0.334637964774951\\
512	0.3359375\\
513	0.335282651072125\\
514	0.334630350194553\\
515	0.335922330097087\\
516	0.335271317829457\\
517	0.334622823984526\\
518	0.335907335907336\\
519	0.335260115606936\\
520	0.336538461538462\\
521	0.335892514395393\\
522	0.335249042145594\\
523	0.336520076481836\\
524	0.33587786259542\\
525	0.335238095238095\\
526	0.336501901140684\\
527	0.335863377609108\\
528	0.337121212121212\\
529	0.33648393194707\\
530	0.335849056603774\\
531	0.337099811676083\\
532	0.336466165413534\\
533	0.335834896810507\\
534	0.337078651685393\\
535	0.336448598130841\\
536	0.335820895522388\\
537	0.337057728119181\\
538	0.336431226765799\\
539	0.337662337662338\\
540	0.337037037037037\\
541	0.33641404805915\\
542	0.337638376383764\\
543	0.337016574585635\\
544	0.336397058823529\\
545	0.337614678899083\\
546	0.336996336996337\\
547	0.338208409506399\\
548	0.337591240875912\\
549	0.336976320582878\\
550	0.338181818181818\\
551	0.337568058076225\\
552	0.33695652173913\\
553	0.338155515370705\\
554	0.337545126353791\\
555	0.336936936936937\\
556	0.338129496402878\\
557	0.337522441651706\\
558	0.338709677419355\\
559	0.338103756708408\\
560	0.3375\\
561	0.338680926916221\\
562	0.338078291814947\\
563	0.337477797513321\\
564	0.338652482269504\\
565	0.338053097345133\\
566	0.337455830388693\\
567	0.338624338624339\\
568	0.338028169014085\\
569	0.339191564147627\\
570	0.33859649122807\\
571	0.33800350262697\\
572	0.339160839160839\\
573	0.338568935427574\\
574	0.337979094076655\\
575	0.339130434782609\\
576	0.338541666666667\\
577	0.339688041594454\\
578	0.339100346020761\\
579	0.338514680483592\\
580	0.339655172413793\\
581	0.339070567986231\\
582	0.338487972508591\\
583	0.339622641509434\\
584	0.339041095890411\\
585	0.34017094017094\\
586	0.339590443686007\\
587	0.339011925042589\\
588	0.340136054421769\\
589	0.33955857385399\\
590	0.338983050847458\\
591	0.34010152284264\\
592	0.339527027027027\\
593	0.338954468802698\\
594	0.34006734006734\\
595	0.339495798319328\\
596	0.340604026845638\\
597	0.340033500837521\\
598	0.339464882943144\\
599	0.340567612687813\\
600	0.34\\
601	0.339434276206323\\
602	0.340531561461794\\
603	0.339966832504146\\
604	0.341059602649007\\
605	0.340495867768595\\
606	0.33993399339934\\
607	0.341021416803954\\
608	0.340460526315789\\
609	0.339901477832512\\
610	0.340983606557377\\
611	0.340425531914894\\
612	0.339869281045752\\
613	0.34094616639478\\
614	0.340390879478827\\
615	0.341463414634146\\
616	0.340909090909091\\
617	0.340356564019449\\
618	0.341423948220065\\
619	0.340872374798061\\
620	0.340322580645161\\
621	0.341384863123994\\
622	0.340836012861736\\
623	0.341894060995185\\
624	0.341346153846154\\
625	0.3408\\
626	0.34185303514377\\
627	0.341307814992026\\
628	0.340764331210191\\
629	0.34181240063593\\
630	0.341269841269841\\
631	0.340729001584786\\
632	0.341772151898734\\
633	0.341232227488152\\
634	0.342271293375394\\
635	0.341732283464567\\
636	0.341194968553459\\
637	0.342229199372057\\
638	0.341692789968652\\
639	0.341158059467919\\
640	0.3421875\\
641	0.341653666146646\\
642	0.342679127725857\\
643	0.342146189735614\\
644	0.341614906832298\\
645	0.342635658914729\\
646	0.342105263157895\\
647	0.341576506955178\\
648	0.342592592592593\\
649	0.342064714946071\\
650	0.343076923076923\\
651	0.342549923195084\\
652	0.342024539877301\\
653	0.343032159264931\\
654	0.342507645259939\\
655	0.341984732824427\\
656	0.342987804878049\\
657	0.342465753424658\\
658	0.341945288753799\\
659	0.342943854324734\\
660	0.342424242424242\\
661	0.343419062027231\\
662	0.342900302114804\\
663	0.342383107088989\\
664	0.343373493975904\\
665	0.342857142857143\\
666	0.342342342342342\\
667	0.343328335832084\\
668	0.342814371257485\\
669	0.343796711509716\\
670	0.343283582089552\\
671	0.342771982116244\\
672	0.34375\\
673	0.343239227340267\\
674	0.34272997032641\\
675	0.343703703703704\\
676	0.343195266272189\\
677	0.344165435745938\\
678	0.343657817109145\\
679	0.343151693667158\\
680	0.344117647058824\\
681	0.343612334801762\\
682	0.343108504398827\\
683	0.34407027818448\\
684	0.343567251461988\\
685	0.344525547445255\\
686	0.34402332361516\\
687	0.343522561863173\\
688	0.344476744186047\\
689	0.343976777939042\\
690	0.343478260869565\\
691	0.344428364688857\\
692	0.34393063583815\\
693	0.343434343434343\\
694	0.344380403458213\\
695	0.343884892086331\\
696	0.344827586206897\\
697	0.344332855093257\\
698	0.343839541547278\\
699	0.344778254649499\\
700	0.344285714285714\\
701	0.343794579172611\\
702	0.344729344729345\\
703	0.344238975817923\\
704	0.345170454545455\\
705	0.34468085106383\\
706	0.344192634560907\\
707	0.345120226308345\\
708	0.344632768361582\\
709	0.344146685472496\\
710	0.345070422535211\\
711	0.344585091420534\\
712	0.345505617977528\\
713	0.345021037868163\\
714	0.34453781512605\\
715	0.345454545454545\\
716	0.344972067039106\\
717	0.344490934449093\\
718	0.345403899721448\\
719	0.344923504867872\\
720	0.345833333333333\\
721	0.345353675450763\\
722	0.344875346260388\\
723	0.345781466113416\\
724	0.345303867403315\\
725	0.344827586206897\\
726	0.345730027548209\\
727	0.34525447042641\\
728	0.34478021978022\\
729	0.345679012345679\\
730	0.345205479452055\\
731	0.34610123119015\\
732	0.345628415300546\\
733	0.345156889495225\\
734	0.346049046321526\\
735	0.345578231292517\\
736	0.345108695652174\\
737	0.345997286295794\\
738	0.345528455284553\\
739	0.346414073071719\\
740	0.345945945945946\\
741	0.345479082321188\\
742	0.346361185983827\\
743	0.345895020188425\\
744	0.345430107526882\\
745	0.346308724832215\\
746	0.345844504021448\\
747	0.346720214190094\\
748	0.346256684491979\\
749	0.345794392523364\\
750	0.346666666666667\\
751	0.346205059920107\\
752	0.345744680851064\\
753	0.346613545816733\\
754	0.346153846153846\\
755	0.347019867549669\\
756	0.346560846560847\\
757	0.346103038309115\\
758	0.346965699208443\\
759	0.346508563899868\\
760	0.346052631578947\\
761	0.346911957950066\\
762	0.346456692913386\\
763	0.347313237221494\\
764	0.346858638743456\\
765	0.34640522875817\\
766	0.347258485639687\\
767	0.346805736636245\\
768	0.346354166666667\\
769	0.347204161248374\\
770	0.346753246753247\\
771	0.346303501945525\\
772	0.347150259067358\\
773	0.346701164294955\\
774	0.347545219638243\\
775	0.347096774193548\\
776	0.346649484536082\\
777	0.347490347490348\\
778	0.347043701799486\\
779	0.346598202824134\\
780	0.347435897435897\\
781	0.346991037131882\\
782	0.347826086956522\\
783	0.347381864623244\\
784	0.346938775510204\\
785	0.347770700636943\\
786	0.347328244274809\\
787	0.346886912325286\\
788	0.347715736040609\\
789	0.347275031685678\\
790	0.348101265822785\\
791	0.347661188369153\\
792	0.347222222222222\\
793	0.348045397225725\\
794	0.347607052896725\\
795	0.347169811320755\\
796	0.347989949748744\\
797	0.347553324968632\\
798	0.348370927318296\\
799	0.34793491864831\\
800	0.3475\\
801	0.348314606741573\\
802	0.34788029925187\\
803	0.347447073474471\\
804	0.348258706467662\\
805	0.347826086956522\\
806	0.34863523573201\\
807	0.34820322180917\\
808	0.347772277227723\\
809	0.348578491965389\\
810	0.348148148148148\\
811	0.347718865598027\\
812	0.348522167487685\\
813	0.348093480934809\\
814	0.348894348894349\\
815	0.348466257668712\\
816	0.348039215686274\\
817	0.348837209302326\\
818	0.34841075794621\\
819	0.347985347985348\\
820	0.348780487804878\\
821	0.348355663824604\\
822	0.349148418491484\\
823	0.348724179829891\\
824	0.348300970873786\\
825	0.349090909090909\\
826	0.348668280871671\\
827	0.348246674727932\\
828	0.349033816425121\\
829	0.348612786489747\\
830	0.349397590361446\\
831	0.348977135980746\\
832	0.348557692307692\\
833	0.349339735894358\\
834	0.348920863309353\\
835	0.348502994011976\\
836	0.349282296650718\\
837	0.348864994026284\\
838	0.34964200477327\\
839	0.3492252681764\\
840	0.348809523809524\\
841	0.349583828775268\\
842	0.34916864608076\\
843	0.348754448398576\\
844	0.349526066350711\\
845	0.349112426035503\\
846	0.349881796690307\\
847	0.349468713105077\\
848	0.349056603773585\\
849	0.34982332155477\\
850	0.349411764705882\\
851	0.349001175088132\\
852	0.349765258215962\\
853	0.349355216881594\\
854	0.348946135831382\\
855	0.349707602339181\\
856	0.349299065420561\\
857	0.350058343057176\\
858	0.34965034965035\\
859	0.349243306169965\\
860	0.35\\
861	0.349593495934959\\
862	0.349187935034803\\
863	0.349942062572422\\
864	0.349537037037037\\
865	0.35028901734104\\
866	0.349884526558891\\
867	0.349480968858132\\
868	0.350230414746544\\
869	0.349827387802071\\
870	0.349425287356322\\
871	0.350172215843858\\
872	0.349770642201835\\
873	0.350515463917526\\
874	0.350114416475973\\
875	0.349714285714286\\
876	0.350456621004566\\
877	0.350057012542759\\
878	0.349658314350797\\
879	0.350398179749716\\
880	0.35\\
881	0.350737797956867\\
882	0.350340136054422\\
883	0.349943374858437\\
884	0.350678733031674\\
885	0.350282485875706\\
886	0.349887133182844\\
887	0.350620067643743\\
888	0.350225225225225\\
889	0.35095613048369\\
890	0.350561797752809\\
891	0.35016835016835\\
892	0.350896860986547\\
893	0.3505039193729\\
894	0.350111856823266\\
895	0.350837988826816\\
896	0.350446428571429\\
897	0.351170568561873\\
898	0.350779510022272\\
899	0.350389321468298\\
900	0.351111111111111\\
901	0.350721420643729\\
902	0.350332594235033\\
903	0.351052048726467\\
904	0.350663716814159\\
905	0.351381215469613\\
906	0.350993377483444\\
907	0.350606394707828\\
908	0.351321585903084\\
909	0.350935093509351\\
910	0.350549450549451\\
911	0.351262349066959\\
912	0.350877192982456\\
913	0.351588170865279\\
914	0.351203501094092\\
915	0.350819672131148\\
916	0.351528384279476\\
917	0.351145038167939\\
918	0.350762527233115\\
919	0.351468988030468\\
920	0.351086956521739\\
921	0.351791530944625\\
922	0.351409978308026\\
923	0.351029252437703\\
924	0.351731601731602\\
925	0.351351351351351\\
926	0.35097192224622\\
927	0.351672060409924\\
928	0.351293103448276\\
929	0.351991388589882\\
930	0.351612903225806\\
931	0.351235230934479\\
932	0.351931330472103\\
933	0.351554126473741\\
934	0.351177730192719\\
935	0.351871657754011\\
936	0.351495726495726\\
937	0.352187833511206\\
938	0.35181236673774\\
939	0.351437699680511\\
940	0.352127659574468\\
941	0.351753453772582\\
942	0.351380042462845\\
943	0.352067868504772\\
944	0.351694915254237\\
945	0.352380952380952\\
946	0.352008456659619\\
947	0.351636747624076\\
948	0.352320675105485\\
949	0.351949420442571\\
950	0.351578947368421\\
951	0.352260778128286\\
952	0.351890756302521\\
953	0.352570828961175\\
954	0.352201257861635\\
955	0.351832460732984\\
956	0.352510460251046\\
957	0.3521421107628\\
958	0.351774530271399\\
959	0.35245046923879\\
960	0.352083333333333\\
961	0.352757544224766\\
962	0.352390852390852\\
963	0.35202492211838\\
964	0.352697095435685\\
965	0.352331606217617\\
966	0.351966873706004\\
967	0.352637021716649\\
968	0.352272727272727\\
969	0.352941176470588\\
970	0.352577319587629\\
971	0.35221421215242\\
972	0.352880658436214\\
973	0.352517985611511\\
974	0.353182751540041\\
975	0.352820512820513\\
976	0.352459016393443\\
977	0.353121801432958\\
978	0.352760736196319\\
979	0.352400408580184\\
980	0.353061224489796\\
981	0.352701325178389\\
982	0.353360488798371\\
983	0.353001017293998\\
984	0.352642276422764\\
985	0.353299492385787\\
986	0.352941176470588\\
987	0.35258358662614\\
988	0.353238866396761\\
989	0.352881698685541\\
990	0.353535353535354\\
991	0.353178607467205\\
992	0.352822580645161\\
993	0.353474320241692\\
994	0.353118712273642\\
995	0.352763819095477\\
996	0.353413654618474\\
997	0.353059177532598\\
998	0.353707414829659\\
999	0.353353353353353\\
1000	0.353\\
};
\addlegendentry{\eqref{eq:converse-bound_BEWTC}, Theorem~\ref{thm:BE-WTC-nonasymptotics}}

\addplot [semithick, color=black, dashed]
  table[row sep=crcr]{%
1.0000   -1.1139\\
2.0000   -0.6705\\
3.0000   -0.4740\\
4.0000   -0.3569\\
5.0000   -0.2770\\
6.0000   -0.2180\\
7.0000   -0.1722\\
8.0000   -0.1352\\
9.0000   -0.1046\\
10.0000   -0.0787\\
11.0000   -0.0565\\
12.0000   -0.0370\\
13.0000   -0.0199\\
14.0000   -0.0046\\
15.0000    0.0091\\
16.0000    0.0215\\
17.0000    0.0328\\
18.0000    0.0432\\
19.0000    0.0527\\
20.0000    0.0615\\
21.0000    0.0696\\
22.0000    0.0772\\
23.0000    0.0843\\
24.0000    0.0910\\
25.0000    0.0972\\
26.0000    0.1031\\
27.0000    0.1087\\
28.0000    0.1139\\
29.0000    0.1189\\
30.0000    0.1236\\
31.0000    0.1281\\
32.0000    0.1324\\
33.0000    0.1365\\
34.0000    0.1404\\
35.0000    0.1441\\
36.0000    0.1477\\
37.0000    0.1511\\
38.0000    0.1544\\
39.0000    0.1576\\
40.0000    0.1606\\
41.0000    0.1636\\
42.0000    0.1664\\
43.0000    0.1691\\
44.0000    0.1718\\
45.0000    0.1743\\
46.0000    0.1768\\
47.0000    0.1792\\
48.0000    0.1815\\
49.0000    0.1837\\
50.0000    0.1859\\
51.0000    0.1880\\
52.0000    0.1901\\
53.0000    0.1921\\
54.0000    0.1940\\
55.0000    0.1959\\
56.0000    0.1977\\
57.0000    0.1995\\
58.0000    0.2012\\
59.0000    0.2029\\
60.0000    0.2046\\
61.0000    0.2062\\
62.0000    0.2077\\
63.0000    0.2093\\
64.0000    0.2108\\
65.0000    0.2122\\
66.0000    0.2137\\
67.0000    0.2150\\
68.0000    0.2164\\
69.0000    0.2177\\
70.0000    0.2191\\
71.0000    0.2203\\
72.0000    0.2216\\
73.0000    0.2228\\
74.0000    0.2240\\
75.0000    0.2252\\
76.0000    0.2263\\
77.0000    0.2275\\
78.0000    0.2286\\
79.0000    0.2297\\
80.0000    0.2307\\
81.0000    0.2318\\
82.0000    0.2328\\
83.0000    0.2338\\
84.0000    0.2348\\
85.0000    0.2358\\
86.0000    0.2368\\
87.0000    0.2377\\
88.0000    0.2386\\
89.0000    0.2395\\
90.0000    0.2404\\
91.0000    0.2413\\
92.0000    0.2422\\
93.0000    0.2430\\
94.0000    0.2439\\
95.0000    0.2447\\
96.0000    0.2455\\
97.0000    0.2463\\
98.0000    0.2471\\
99.0000    0.2478\\
100	0.248610153264495\\
101	0.249361472277982\\
102	0.250101715223224\\
103	0.250831151594702\\
104	0.251550041795353\\
105	0.252258637527153\\
106	0.252957182161371\\
107	0.253645911089757\\
108	0.2543250520578\\
109	0.254994825481132\\
110	0.255655444746072\\
111	0.25630711649525\\
112	0.256950040899168\\
113	0.257584411914516\\
114	0.258210417529999\\
115	0.258828240000377\\
116	0.259438056069391\\
117	0.26004003718218\\
118	0.260634349687776\\
119	0.261221155032231\\
120	0.261800609942857\\
121	0.262372866604086\\
122	0.262938072825385\\
123	0.263496372201638\\
124	0.264047904266412\\
125	0.264592804638454\\
126	0.265131205161791\\
127	0.265663234039742\\
128	0.266189015963165\\
129	0.266708672233227\\
130	0.267222320878963\\
131	0.267730076769896\\
132	0.268232051723954\\
133	0.268728354610915\\
134	0.269219091451596\\
135	0.269704365512999\\
136	0.270184277399598\\
137	0.270658925140954\\
138	0.271128404275835\\
139	0.271592807932997\\
140	0.27205222690879\\
141	0.272506749741728\\
142	0.272956462784171\\
143	0.273401450271236\\
144	0.273841794387079\\
145	0.274277575328658\\
146	0.274708871367086\\
147	0.275135758906686\\
148	0.275558312541848\\
149	0.275976605111789\\
150	0.276390707753287\\
151	0.276800689951511\\
152	0.27720661958899\\
153	0.277608562992832\\
154	0.278006584980247\\
155	0.278400748902455\\
156	0.278791116687042\\
157	0.27917774887883\\
158	0.279560704679321\\
159	0.279940041984781\\
160	0.280315817422999\\
161	0.280688086388806\\
162	0.281056903078369\\
163	0.28142232052234\\
164	0.281784390617883\\
165	0.282143164159634\\
166	0.282498690869636\\
167	0.282851019426284\\
168	0.283200197492319\\
169	0.283546271741919\\
170	0.283889287886898\\
171	0.284229290702074\\
172	0.284566324049817\\
173	0.284900430903817\\
174	0.285231653372103\\
175	0.285560032719334\\
176	0.285885609388391\\
177	0.2862084230213\\
178	0.286528512479512\\
179	0.286845915863546\\
180	0.287160670532045\\
181	0.287472813120243\\
182	0.287782379557878\\
183	0.288089405086562\\
184	0.288393924276635\\
185	0.288695971043516\\
186	0.288995578663567\\
187	0.289292779789492\\
188	0.28958760646529\\
189	0.289880090140759\\
190	0.290170261685596\\
191	0.290458151403077\\
192	0.29074378904335\\
193	0.291027203816352\\
194	0.291308424404355\\
195	0.291587478974155\\
196	0.291864395188925\\
197	0.292139200219735\\
198	0.292411920756747\\
199	0.292682583020108\\
200	0.292951212770532\\
201	0.293217835319606\\
202	0.293482475539803\\
203	0.29374515787423\\
204	0.29400590634611\\
205	0.29426474456801\\
206	0.294521695750825\\
207	0.294776782712519\\
208	0.295030027886635\\
209	0.295281453330583\\
210	0.29553108073371\\
211	0.29577893142516\\
212	0.296025026381527\\
213	0.296269386234311\\
214	0.296512031277188\\
215	0.296752981473083\\
216	0.296992256461073\\
217	0.297229875563109\\
218	0.297465857790569\\
219	0.29770022185065\\
220	0.297932986152591\\
221	0.298164168813754\\
222	0.298393787665543\\
223	0.29862186025918\\
224	0.298848403871343\\
225	0.299073435509663\\
226	0.299296971918084\\
227	0.299519029582098\\
228	0.299739624733853\\
229	0.299958773357133\\
230	0.300176491192227\\
231	0.300392793740675\\
232	0.300607696269903\\
233	0.300821213817754\\
234	0.301033361196902\\
235	0.301244152999172\\
236	0.301453603599754\\
237	0.301661727161321\\
238	0.301868537638054\\
239	0.302074048779567\\
240	0.302278274134749\\
241	0.302481227055518\\
242	0.302682920700484\\
243	0.302883368038533\\
244	0.303082581852333\\
245	0.303280574741753\\
246	0.303477359127214\\
247	0.30367294725296\\
248	0.303867351190257\\
249	0.304060582840526\\
250	0.304252653938399\\
251	0.304443576054715\\
252	0.304633360599445\\
253	0.30482201882456\\
254	0.305009561826831\\
255	0.305196000550569\\
256	0.305381345790309\\
257	0.305565608193437\\
258	0.305748798262756\\
259	0.305930926359002\\
260	0.306112002703303\\
261	0.306292037379594\\
262	0.30647104033697\\
263	0.306649021391995\\
264	0.30682599023097\\
265	0.307001956412139\\
266	0.307176929367862\\
267	0.307350918406739\\
268	0.307523932715686\\
269	0.307695981361977\\
270	0.307867073295238\\
271	0.308037217349401\\
272	0.308206422244624\\
273	0.308374696589162\\
274	0.308542048881212\\
275	0.308708487510713\\
276	0.308874020761112\\
277	0.309038656811098\\
278	0.309202403736299\\
279	0.309365269510941\\
280	0.309527262009488\\
281	0.30968838900823\\
282	0.309848658186863\\
283	0.310008077130015\\
284	0.310166653328762\\
285	0.310324394182102\\
286	0.310481306998408\\
287	0.310637398996847\\
288	0.310792677308777\\
289	0.310947148979115\\
290	0.311100820967679\\
291	0.311253700150508\\
292	0.31140579332115\\
293	0.311557107191933\\
294	0.311707648395205\\
295	0.311857423484563\\
296	0.312006438936044\\
297	0.312154701149303\\
298	0.312302216448769\\
299	0.312448991084777\\
300	0.31259503123468\\
301	0.312740343003942\\
302	0.31288493242721\\
303	0.313028805469364\\
304	0.313171968026555\\
305	0.313314425927218\\
306	0.313456184933065\\
307	0.313597250740071\\
308	0.313737628979428\\
309	0.313877325218495\\
310	0.31401634496172\\
311	0.314154693651558\\
312	0.314292376669359\\
313	0.314429399336249\\
314	0.314565766913997\\
315	0.31470148460586\\
316	0.314836557557419\\
317	0.314970990857397\\
318	0.315104789538466\\
319	0.315237958578036\\
320	0.315370502899034\\
321	0.315502427370669\\
322	0.315633736809181\\
323	0.315764435978584\\
324	0.315894529591386\\
325	0.316024022309308\\
326	0.316152918743982\\
327	0.316281223457643\\
328	0.316408940963805\\
329	0.316536075727932\\
330	0.316662632168088\\
331	0.316788614655586\\
332	0.316914027515623\\
333	0.317038875027899\\
334	0.317163161427234\\
335	0.317286890904171\\
336	0.31741006760557\\
337	0.317532695635187\\
338	0.317654779054255\\
339	0.317776321882047\\
340	0.317897328096427\\
341	0.318017801634402\\
342	0.31813774639266\\
343	0.318257166228096\\
344	0.318376064958335\\
345	0.318494446362244\\
346	0.318612314180439\\
347	0.318729672115777\\
348	0.318846523833846\\
349	0.318962872963449\\
350	0.319078723097075\\
351	0.319194077791361\\
352	0.319308940567561\\
353	0.319423314911984\\
354	0.31953720427645\\
355	0.319650612078723\\
356	0.319763541702938\\
357	0.319875996500033\\
358	0.31998797978816\\
359	0.3200994948531\\
360	0.320210544948666\\
361	0.320321133297102\\
362	0.320431263089478\\
363	0.320540937486073\\
364	0.320650159616757\\
365	0.320758932581371\\
366	0.320867259450087\\
367	0.320975143263782\\
368	0.321082587034389\\
369	0.321189593745255\\
370	0.321296166351486\\
371	0.321402307780291\\
372	0.321508020931319\\
373	0.321613308676994\\
374	0.321718173862838\\
375	0.321822619307799\\
376	0.321926647804569\\
377	0.322030262119892\\
378	0.32213346499488\\
379	0.322236259145313\\
380	0.322338647261941\\
381	0.322440632010781\\
382	0.322542216033405\\
383	0.322643401947231\\
384	0.322744192345805\\
385	0.322844589799077\\
386	0.322944596853683\\
387	0.323044216033211\\
388	0.323143449838469\\
389	0.323242300747751\\
390	0.323340771217096\\
391	0.323438863680541\\
392	0.32353658055038\\
393	0.323633924217408\\
394	0.32373089705117\\
395	0.323827501400199\\
396	0.32392373959226\\
397	0.324019613934583\\
398	0.324115126714094\\
399	0.324210280197647\\
400	0.324305076632247\\
401	0.324399518245278\\
402	0.324493607244715\\
403	0.324587345819348\\
404	0.324680736138991\\
405	0.324773780354697\\
406	0.324866480598962\\
407	0.324958838985934\\
408	0.325050857611612\\
409	0.325142538554049\\
410	0.325233883873548\\
411	0.325324895612854\\
412	0.325415575797351\\
413	0.325505926435245\\
414	0.325595949517757\\
415	0.325685647019302\\
416	0.325775020897677\\
417	0.325864073094232\\
418	0.325952805534055\\
419	0.326041220126144\\
420	0.326129318763577\\
421	0.326217103323686\\
422	0.326304575668223\\
423	0.326391737643527\\
424	0.326478591080685\\
425	0.326565137795699\\
426	0.326651379589639\\
427	0.326737318248804\\
428	0.326822955544878\\
429	0.326908293235082\\
430	0.326993333062324\\
431	0.327078076755352\\
432	0.3271625260289\\
433	0.327246682583832\\
434	0.327330548107289\\
435	0.327414124272828\\
436	0.327497412740566\\
437	0.327580415157313\\
438	0.327663133156715\\
439	0.327745568359385\\
440	0.327827722373036\\
441	0.327909596792617\\
442	0.327991193200437\\
443	0.3280725131663\\
444	0.328153558247625\\
445	0.328234329989577\\
446	0.328314829925188\\
447	0.32839505957548\\
448	0.328475020449584\\
449	0.328554714044861\\
450	0.328634141847021\\
451	0.328713305330237\\
452	0.328792205957258\\
453	0.328870845179529\\
454	0.328949224437297\\
455	0.329027345159725\\
456	0.329105208764999\\
457	0.329182816660441\\
458	0.329260170242608\\
459	0.329337270897406\\
460	0.329414120000189\\
461	0.329490718915861\\
462	0.329567068998984\\
463	0.329643171593872\\
464	0.329719028034696\\
465	0.329794639645576\\
466	0.329870007740683\\
467	0.329945133624336\\
468	0.33002001859109\\
469	0.330094663925837\\
470	0.330169070903893\\
471	0.330243240791096\\
472	0.330317174843888\\
473	0.330390874309413\\
474	0.330464340425597\\
475	0.330537574421244\\
476	0.330610577516116\\
477	0.330683350921018\\
478	0.330755895837889\\
479	0.330828213459877\\
480	0.330900304971428\\
481	0.330972171548365\\
482	0.331043814357966\\
483	0.331115234559048\\
484	0.331186433302043\\
485	0.331257411729078\\
486	0.331328170974049\\
487	0.331398712162698\\
488	0.331469036412692\\
489	0.331539144833692\\
490	0.331609038527428\\
491	0.331678718587775\\
492	0.331748186100819\\
493	0.331817442144936\\
494	0.331886487790854\\
495	0.331955324101727\\
496	0.332023952133206\\
497	0.332092372933501\\
498	0.332160587543451\\
499	0.332228596996594\\
500	0.332296402319227\\
501	0.332364004530475\\
502	0.332431404642352\\
503	0.33249860365983\\
504	0.332565602580895\\
505	0.332632402396616\\
506	0.332699004091201\\
507	0.332765408642061\\
508	0.332831617019871\\
509	0.332897630188625\\
510	0.332963449105701\\
511	0.333029074721916\\
512	0.333094507981583\\
513	0.333159749822569\\
514	0.333224801176352\\
515	0.333289662968078\\
516	0.333354336116614\\
517	0.333418821534601\\
518	0.333483120128513\\
519	0.333547232798709\\
520	0.333611160439482\\
521	0.333674903939115\\
522	0.333738464179936\\
523	0.33380184203836\\
524	0.333865038384948\\
525	0.333928054084456\\
526	0.33399088999588\\
527	0.33405354697251\\
528	0.334116025861977\\
529	0.334178327506302\\
530	0.334240452741941\\
531	0.334302402399836\\
532	0.334364177305457\\
533	0.334425778278855\\
534	0.334487206134699\\
535	0.334548461682329\\
536	0.334609545725798\\
537	0.334670459063913\\
538	0.334731202490284\\
539	0.334791776793366\\
540	0.334852182756499\\
541	0.334912421157955\\
542	0.334972492770977\\
543	0.335032398363821\\
544	0.335092138699799\\
545	0.335151714537318\\
546	0.335211126629922\\
547	0.335270375726329\\
548	0.335329462570477\\
549	0.335388387901555\\
550	0.335447152454048\\
551	0.335505756957773\\
552	0.335564202137918\\
553	0.335622488715076\\
554	0.335680617405291\\
555	0.335738588920084\\
556	0.335796403966498\\
557	0.335854063247131\\
558	0.335911567460172\\
559	0.335968917299434\\
560	0.336026113454395\\
561	0.336083156610228\\
562	0.336140047447838\\
563	0.336196786643894\\
564	0.336253374870864\\
565	0.33630981279705\\
566	0.336366101086617\\
567	0.33642224039963\\
568	0.336478231392086\\
569	0.336534074715942\\
570	0.336589771019153\\
571	0.336645320945699\\
572	0.336700725135618\\
573	0.336755984225037\\
574	0.336811098846203\\
575	0.336866069627512\\
576	0.336920897193539\\
577	0.336975582165073\\
578	0.337030125159137\\
579	0.337084526789025\\
580	0.337138787664329\\
581	0.337192908390967\\
582	0.33724688957121\\
583	0.337300731803713\\
584	0.337354435683543\\
585	0.337408001802202\\
586	0.337461430747661\\
587	0.33751472310438\\
588	0.337567879453343\\
589	0.337620900372076\\
590	0.337673786434681\\
591	0.337726538211856\\
592	0.337779156270924\\
593	0.33783164117586\\
594	0.337883993487313\\
595	0.337936213762633\\
596	0.337988302555894\\
597	0.338040260417924\\
598	0.338092087896322\\
599	0.338143785535488\\
600	0.338195353876644\\
601	0.33824679345786\\
602	0.338298104814075\\
603	0.338349288477124\\
604	0.338400344975756\\
605	0.338451274835661\\
606	0.338502078579493\\
607	0.338552756726889\\
608	0.338603309794495\\
609	0.338653738295986\\
610	0.338704042742087\\
611	0.338754223640599\\
612	0.338804281496416\\
613	0.338854216811548\\
614	0.338904030085143\\
615	0.338953721813507\\
616	0.339003292490124\\
617	0.339052742605678\\
618	0.339102072648074\\
619	0.339151283102456\\
620	0.339200374451228\\
621	0.339249347174075\\
622	0.33929820174798\\
623	0.339346938647249\\
624	0.339395558343521\\
625	0.339444061305798\\
626	0.339492448000455\\
627	0.339540718891266\\
628	0.339588874439415\\
629	0.339636915103522\\
630	0.339684841339658\\
631	0.339732653601362\\
632	0.339780352339661\\
633	0.339827938003086\\
634	0.339875411037693\\
635	0.339922771887076\\
636	0.33997002099239\\
637	0.340017158792363\\
638	0.340064185723314\\
639	0.340111102219175\\
640	0.3401579087115\\
641	0.340204605629488\\
642	0.340251193399997\\
643	0.34029767244756\\
644	0.340344043194403\\
645	0.340390306060458\\
646	0.340436461463383\\
647	0.340482509818574\\
648	0.340528451539185\\
649	0.340574287036137\\
650	0.340620016718141\\
651	0.34066564099171\\
652	0.34071116026117\\
653	0.340756574928684\\
654	0.340801885394258\\
655	0.340847092055762\\
656	0.340892195308942\\
657	0.340937195547434\\
658	0.34098209316278\\
659	0.341026888544443\\
660	0.341071582079817\\
661	0.341116174154247\\
662	0.341160665151038\\
663	0.341205055451472\\
664	0.341249345434818\\
665	0.341293535478352\\
666	0.341337625957363\\
667	0.341381617245172\\
668	0.341425509713142\\
669	0.341469303730694\\
670	0.341512999665317\\
671	0.341556597882583\\
672	0.34160009874616\\
673	0.341643502617822\\
674	0.341686809857466\\
675	0.34173002082312\\
676	0.34177313587096\\
677	0.341816155355317\\
678	0.341859079628695\\
679	0.34190190904178\\
680	0.341944643943449\\
681	0.34198728468079\\
682	0.342029831599105\\
683	0.342072285041929\\
684	0.342114645351037\\
685	0.342156912866457\\
686	0.342199087926482\\
687	0.34224117086768\\
688	0.342283162024908\\
689	0.34232506173132\\
690	0.342366870318379\\
691	0.34240858811587\\
692	0.342450215451908\\
693	0.342491752652952\\
694	0.342533200043812\\
695	0.342574557947662\\
696	0.342615826686052\\
697	0.342657006578915\\
698	0.342698097944579\\
699	0.34273910109978\\
700	0.342780016359667\\
701	0.342820844037816\\
702	0.342861584446239\\
703	0.342902237895394\\
704	0.342942804694195\\
705	0.342983285150022\\
706	0.343023679568731\\
707	0.343063988254662\\
708	0.34310421151065\\
709	0.343144349638037\\
710	0.343184402936676\\
711	0.343224371704946\\
712	0.343264256239756\\
713	0.343304056836559\\
714	0.343343773789359\\
715	0.343383407390719\\
716	0.343422957931773\\
717	0.343462425702233\\
718	0.343501810990397\\
719	0.34354111408316\\
720	0.343580335266023\\
721	0.343619474823098\\
722	0.343658533037122\\
723	0.343697510189461\\
724	0.343736406560122\\
725	0.343775222427757\\
726	0.343813958069676\\
727	0.343852613761855\\
728	0.343891189778939\\
729	0.343929686394257\\
730	0.343968103879827\\
731	0.344006442506361\\
732	0.344044702543281\\
733	0.344082884258718\\
734	0.344120987919525\\
735	0.344159013791285\\
736	0.344196962138318\\
737	0.344234833223685\\
738	0.344272627309203\\
739	0.344310344655447\\
740	0.344347985521758\\
741	0.344385550166253\\
742	0.344423038845831\\
743	0.344460451816179\\
744	0.344497789331783\\
745	0.344535051645932\\
746	0.344572239010725\\
747	0.344609351677082\\
748	0.344646389894746\\
749	0.344683353912294\\
750	0.344720243977143\\
751	0.344757060335554\\
752	0.344793803232645\\
753	0.344830472912392\\
754	0.344867069617638\\
755	0.344903593590101\\
756	0.34494004507038\\
757	0.344976424297959\\
758	0.345012731511217\\
759	0.345048966947435\\
760	0.345085130842798\\
761	0.345121223432407\\
762	0.34515724495028\\
763	0.345193195629365\\
764	0.345229075701538\\
765	0.345264885397618\\
766	0.345300624947365\\
767	0.345336294579494\\
768	0.345371894521675\\
769	0.345407425000542\\
770	0.345442886241698\\
771	0.345478278469722\\
772	0.345513601908176\\
773	0.345548856779607\\
774	0.345584043305557\\
775	0.345619161706565\\
776	0.345654212202178\\
777	0.345689195010951\\
778	0.345724110350457\\
779	0.345758958437292\\
780	0.345793739487077\\
781	0.345828453714469\\
782	0.345863101333163\\
783	0.345897682555897\\
784	0.345932197594462\\
785	0.345966646659703\\
786	0.346001029961524\\
787	0.346035347708898\\
788	0.346069600109867\\
789	0.346103787371553\\
790	0.346137909700158\\
791	0.346171967300971\\
792	0.346205960378374\\
793	0.346239889135847\\
794	0.346273753775972\\
795	0.34630755450044\\
796	0.346341291510054\\
797	0.346374965004735\\
798	0.346408575183528\\
799	0.346442122244603\\
800	0.346475606385266\\
801	0.346509027801959\\
802	0.346542386690266\\
803	0.34657568324492\\
804	0.346608917659803\\
805	0.346642090127957\\
806	0.346675200841585\\
807	0.346708249992053\\
808	0.346741237769902\\
809	0.346774164364845\\
810	0.346807029965777\\
811	0.346839834760778\\
812	0.346872578937115\\
813	0.34690526268125\\
814	0.346937886178842\\
815	0.346970449614754\\
816	0.347002953173055\\
817	0.347035397037024\\
818	0.347067781389158\\
819	0.347100106411172\\
820	0.347132372284005\\
821	0.347164579187826\\
822	0.347196727302036\\
823	0.347228816805272\\
824	0.347260847875413\\
825	0.347292820689582\\
826	0.347324735424152\\
827	0.34735659225475\\
828	0.34738839135626\\
829	0.347420132902825\\
830	0.347451817067858\\
831	0.347483444024038\\
832	0.347515013943317\\
833	0.347546526996928\\
834	0.347577983355381\\
835	0.347609383188474\\
836	0.347640726665291\\
837	0.347672013954213\\
838	0.347703245222913\\
839	0.347734420638367\\
840	0.347765540366855\\
841	0.347796604573964\\
842	0.347827613424592\\
843	0.347858567082953\\
844	0.34788946571258\\
845	0.347920309476329\\
846	0.347951098536379\\
847	0.347981833054243\\
848	0.348012513190763\\
849	0.348043139106122\\
850	0.348073710959839\\
851	0.34810422891078\\
852	0.348134693117156\\
853	0.348165103736529\\
854	0.348195460925818\\
855	0.348225764841294\\
856	0.348256015638594\\
857	0.348286213472716\\
858	0.348316358498028\\
859	0.348346450868265\\
860	0.348376490736541\\
861	0.348406478255345\\
862	0.348436413576545\\
863	0.348466296851395\\
864	0.348496128230536\\
865	0.348525907864\\
866	0.34855563590121\\
867	0.348585312490988\\
868	0.348614937781554\\
869	0.348644511920533\\
870	0.348674035054953\\
871	0.348703507331253\\
872	0.348732928895285\\
873	0.348762299892313\\
874	0.348791620467022\\
875	0.348820890763516\\
876	0.348850110925325\\
877	0.348879281095405\\
878	0.348908401416141\\
879	0.348937472029353\\
880	0.348966493076296\\
881	0.348995464697662\\
882	0.349024387033587\\
883	0.34905326022365\\
884	0.349082084406877\\
885	0.349110859721746\\
886	0.349139586306184\\
887	0.349168264297579\\
888	0.349196893832771\\
889	0.349225475048067\\
890	0.349254008079234\\
891	0.349282493061507\\
892	0.34931093012959\\
893	0.349339319417658\\
894	0.349367661059363\\
895	0.349395955187832\\
896	0.349424201935672\\
897	0.349452401434973\\
898	0.349480553817309\\
899	0.349508659213745\\
900	0.349536717754832\\
901	0.349564729570615\\
902	0.349592694790635\\
903	0.349620613543932\\
904	0.349648485959042\\
905	0.349676312164008\\
906	0.349704092286377\\
907	0.349731826453202\\
908	0.349759514791049\\
909	0.349787157425994\\
910	0.349814754483629\\
911	0.349842306089063\\
912	0.349869812366926\\
913	0.349897273441369\\
914	0.349924689436067\\
915	0.349952060474222\\
916	0.349979386678566\\
917	0.350006668171363\\
918	0.350033905074408\\
919	0.350061097509035\\
920	0.350088245596113\\
921	0.350115349456056\\
922	0.350142409208817\\
923	0.350169424973895\\
924	0.350196396870337\\
925	0.350223325016739\\
926	0.350250209531249\\
927	0.350277050531567\\
928	0.350303848134952\\
929	0.350330602458218\\
930	0.350357313617741\\
931	0.35038398172946\\
932	0.350410606908877\\
933	0.350437189271061\\
934	0.35046372893065\\
935	0.350490226001853\\
936	0.350516680598451\\
937	0.3505430928338\\
938	0.350569462820834\\
939	0.350595790672065\\
940	0.350622076499586\\
941	0.350648320415073\\
942	0.350674522529787\\
943	0.350700682954576\\
944	0.350726801799877\\
945	0.350752879175718\\
946	0.350778915191719\\
947	0.350804909957096\\
948	0.350830863580661\\
949	0.350856776170824\\
950	0.350882647835596\\
951	0.350908478682591\\
952	0.350934268819027\\
953	0.350960018351727\\
954	0.350985727387124\\
955	0.351011396031258\\
956	0.351037024389783\\
957	0.351062612567967\\
958	0.351088160670691\\
959	0.351113668802454\\
960	0.351139137067375\\
961	0.351164565569192\\
962	0.351189954411267\\
963	0.351215303696586\\
964	0.351240613527759\\
965	0.351265884007027\\
966	0.351291115236258\\
967	0.351316307316952\\
968	0.351341460350242\\
969	0.351366574436895\\
970	0.351391649677316\\
971	0.351416686171546\\
972	0.351441684019267\\
973	0.351466643319801\\
974	0.351491564172114\\
975	0.351516446674817\\
976	0.351541290926166\\
977	0.351566097024067\\
978	0.351590865066074\\
979	0.351615595149391\\
980	0.351640287370877\\
981	0.351664941827044\\
982	0.351689558614061\\
983	0.351714137827754\\
984	0.351738679563607\\
985	0.351763183916767\\
986	0.35178765098204\\
987	0.351812080853899\\
988	0.35183647362648\\
989	0.351860829393587\\
990	0.351885148248691\\
991	0.351909430284934\\
992	0.351933675595129\\
993	0.351957884271761\\
994	0.351982056406991\\
995	0.352006192092654\\
996	0.352030291420263\\
997	0.35205435448101\\
998	0.352078381365765\\
999	0.352102372165083\\
1000	0.3521263269692\\
};
\addlegendentry{{Second order~\cite[Th.~17]{YangSchaeferPoor19_1}}}

\addplot [semithick, color=blue]
  table[row sep=crcr]{%
16	-0.75\\
17	-0.705882352941177\\
18	-0.666666666666667\\
19	-0.578947368421053\\
20	-0.55\\
21	-0.523809523809524\\
22	-0.454545454545455\\
23	-0.434782608695652\\
24	-0.416666666666667\\
25	-0.36\\
26	-0.346153846153846\\
27	-0.333333333333333\\
28	-0.285714285714286\\
29	-0.275862068965517\\
30	-0.266666666666667\\
31	-0.225806451612903\\
32	-0.21875\\
33	-0.212121212121212\\
34	-0.176470588235294\\
35	-0.171428571428571\\
36	-0.166666666666667\\
37	-0.162162162162162\\
38	-0.131578947368421\\
39	-0.128205128205128\\
40	-0.125\\
41	-0.0975609756097561\\
42	-0.0952380952380952\\
43	-0.0930232558139535\\
44	-0.0681818181818182\\
45	-0.0666666666666667\\
46	-0.0652173913043478\\
47	-0.0425531914893617\\
48	-0.0416666666666667\\
49	-0.0408163265306122\\
50	-0.02\\
51	-0.0196078431372549\\
52	-0.0192307692307692\\
53	-0\\
54	-0\\
55	-0\\
56	0.0178571428571429\\
57	0.0175438596491228\\
58	0.0172413793103448\\
59	0.0338983050847458\\
60	0.0333333333333333\\
61	0.0327868852459016\\
62	0.0483870967741935\\
63	0.0476190476190476\\
64	0.046875\\
65	0.0615384615384615\\
66	0.0606060606060606\\
67	0.0597014925373134\\
68	0.0735294117647059\\
69	0.072463768115942\\
70	0.0714285714285714\\
71	0.0845070422535211\\
72	0.0833333333333333\\
73	0.0821917808219178\\
74	0.0945945945945946\\
75	0.0933333333333333\\
76	0.0921052631578947\\
77	0.0909090909090909\\
78	0.102564102564103\\
79	0.10126582278481\\
80	0.1\\
81	0.111111111111111\\
82	0.109756097560976\\
83	0.108433734939759\\
84	0.119047619047619\\
85	0.117647058823529\\
86	0.116279069767442\\
87	0.126436781609195\\
88	0.125\\
89	0.123595505617978\\
90	0.133333333333333\\
91	0.131868131868132\\
92	0.130434782608696\\
93	0.139784946236559\\
94	0.138297872340426\\
95	0.136842105263158\\
96	0.145833333333333\\
97	0.144329896907216\\
98	0.142857142857143\\
99	0.151515151515152\\
100	0.15\\
101	0.148514851485149\\
102	0.156862745098039\\
103	0.155339805825243\\
104	0.153846153846154\\
105	0.161904761904762\\
106	0.160377358490566\\
107	0.158878504672897\\
108	0.166666666666667\\
109	0.165137614678899\\
110	0.163636363636364\\
111	0.171171171171171\\
112	0.169642857142857\\
113	0.168141592920354\\
114	0.175438596491228\\
115	0.173913043478261\\
116	0.181034482758621\\
117	0.179487179487179\\
118	0.177966101694915\\
119	0.184873949579832\\
120	0.183333333333333\\
121	0.181818181818182\\
122	0.188524590163934\\
123	0.186991869918699\\
124	0.185483870967742\\
125	0.192\\
126	0.19047619047619\\
127	0.188976377952756\\
128	0.1953125\\
129	0.193798449612403\\
130	0.192307692307692\\
131	0.198473282442748\\
132	0.196969696969697\\
133	0.195488721804511\\
134	0.201492537313433\\
135	0.2\\
136	0.198529411764706\\
137	0.204379562043796\\
138	0.202898550724638\\
139	0.201438848920863\\
140	0.207142857142857\\
141	0.205673758865248\\
142	0.204225352112676\\
143	0.20979020979021\\
144	0.208333333333333\\
145	0.206896551724138\\
146	0.212328767123288\\
147	0.210884353741497\\
148	0.209459459459459\\
149	0.214765100671141\\
150	0.213333333333333\\
151	0.211920529801325\\
152	0.217105263157895\\
153	0.215686274509804\\
154	0.214285714285714\\
155	0.219354838709677\\
156	0.217948717948718\\
157	0.21656050955414\\
158	0.221518987341772\\
159	0.220125786163522\\
160	0.225\\
161	0.22360248447205\\
162	0.222222222222222\\
163	0.226993865030675\\
164	0.225609756097561\\
165	0.224242424242424\\
166	0.228915662650602\\
167	0.227544910179641\\
168	0.226190476190476\\
169	0.230769230769231\\
170	0.229411764705882\\
171	0.228070175438596\\
172	0.232558139534884\\
173	0.23121387283237\\
174	0.229885057471264\\
175	0.234285714285714\\
176	0.232954545454545\\
177	0.231638418079096\\
178	0.235955056179775\\
179	0.23463687150838\\
180	0.233333333333333\\
181	0.237569060773481\\
182	0.236263736263736\\
183	0.234972677595628\\
184	0.239130434782609\\
185	0.237837837837838\\
186	0.241935483870968\\
187	0.240641711229947\\
188	0.23936170212766\\
189	0.243386243386243\\
190	0.242105263157895\\
191	0.240837696335079\\
192	0.244791666666667\\
193	0.243523316062176\\
194	0.242268041237113\\
195	0.246153846153846\\
196	0.244897959183673\\
197	0.243654822335025\\
198	0.247474747474747\\
199	0.246231155778894\\
200	0.245\\
201	0.248756218905473\\
202	0.247524752475248\\
203	0.246305418719212\\
204	0.25\\
205	0.248780487804878\\
206	0.252427184466019\\
207	0.251207729468599\\
208	0.25\\
209	0.253588516746411\\
210	0.252380952380952\\
211	0.251184834123223\\
212	0.254716981132075\\
213	0.253521126760563\\
214	0.252336448598131\\
215	0.255813953488372\\
216	0.25462962962963\\
217	0.253456221198157\\
218	0.256880733944954\\
219	0.255707762557078\\
220	0.254545454545455\\
221	0.257918552036199\\
222	0.256756756756757\\
223	0.255605381165919\\
224	0.258928571428571\\
225	0.257777777777778\\
226	0.261061946902655\\
227	0.259911894273128\\
228	0.258771929824561\\
229	0.262008733624454\\
230	0.260869565217391\\
231	0.25974025974026\\
232	0.262931034482759\\
233	0.261802575107296\\
234	0.260683760683761\\
235	0.263829787234043\\
236	0.26271186440678\\
237	0.261603375527426\\
238	0.264705882352941\\
239	0.263598326359833\\
240	0.2625\\
241	0.265560165975104\\
242	0.264462809917355\\
243	0.267489711934156\\
244	0.266393442622951\\
245	0.26530612244898\\
246	0.268292682926829\\
247	0.267206477732794\\
248	0.266129032258065\\
249	0.269076305220884\\
250	0.268\\
251	0.266932270916335\\
252	0.26984126984127\\
253	0.268774703557312\\
254	0.267716535433071\\
255	0.270588235294118\\
256	0.26953125\\
257	0.268482490272374\\
258	0.271317829457364\\
259	0.27027027027027\\
260	0.273076923076923\\
261	0.272030651340996\\
262	0.270992366412214\\
263	0.273764258555133\\
264	0.272727272727273\\
265	0.271698113207547\\
266	0.274436090225564\\
267	0.273408239700375\\
268	0.272388059701493\\
269	0.275092936802974\\
270	0.274074074074074\\
271	0.273062730627306\\
272	0.275735294117647\\
273	0.274725274725275\\
274	0.277372262773723\\
275	0.276363636363636\\
276	0.27536231884058\\
277	0.277978339350181\\
278	0.276978417266187\\
279	0.275985663082437\\
280	0.278571428571429\\
281	0.277580071174377\\
282	0.276595744680851\\
283	0.279151943462898\\
284	0.278169014084507\\
285	0.27719298245614\\
286	0.27972027972028\\
287	0.278745644599303\\
288	0.28125\\
289	0.280276816608997\\
290	0.279310344827586\\
291	0.281786941580756\\
292	0.280821917808219\\
293	0.279863481228669\\
294	0.282312925170068\\
295	0.28135593220339\\
296	0.280405405405405\\
297	0.282828282828283\\
298	0.281879194630872\\
299	0.280936454849498\\
300	0.283333333333333\\
301	0.282392026578073\\
302	0.28476821192053\\
303	0.283828382838284\\
304	0.282894736842105\\
305	0.285245901639344\\
306	0.284313725490196\\
307	0.283387622149837\\
308	0.285714285714286\\
309	0.284789644012945\\
310	0.283870967741935\\
311	0.286173633440514\\
312	0.28525641025641\\
313	0.284345047923323\\
314	0.286624203821656\\
315	0.285714285714286\\
316	0.287974683544304\\
317	0.287066246056782\\
318	0.286163522012579\\
319	0.288401253918495\\
320	0.2875\\
321	0.286604361370716\\
322	0.288819875776398\\
323	0.287925696594427\\
324	0.287037037037037\\
325	0.289230769230769\\
326	0.288343558282209\\
327	0.287461773700306\\
328	0.289634146341463\\
329	0.288753799392097\\
330	0.290909090909091\\
331	0.290030211480363\\
332	0.289156626506024\\
333	0.291291291291291\\
334	0.290419161676647\\
335	0.28955223880597\\
336	0.291666666666667\\
337	0.29080118694362\\
338	0.289940828402367\\
339	0.292035398230089\\
340	0.291176470588235\\
341	0.293255131964809\\
342	0.292397660818713\\
343	0.291545189504373\\
344	0.293604651162791\\
345	0.292753623188406\\
346	0.291907514450867\\
347	0.293948126801153\\
348	0.293103448275862\\
349	0.292263610315186\\
350	0.294285714285714\\
351	0.293447293447293\\
352	0.292613636363636\\
353	0.294617563739377\\
354	0.293785310734463\\
355	0.295774647887324\\
356	0.294943820224719\\
357	0.294117647058824\\
358	0.29608938547486\\
359	0.295264623955432\\
360	0.294444444444444\\
361	0.296398891966759\\
362	0.295580110497238\\
363	0.294765840220386\\
364	0.296703296703297\\
365	0.295890410958904\\
366	0.297814207650273\\
367	0.29700272479564\\
368	0.296195652173913\\
369	0.29810298102981\\
370	0.297297297297297\\
371	0.296495956873315\\
372	0.298387096774194\\
373	0.297587131367292\\
374	0.296791443850267\\
375	0.298666666666667\\
376	0.297872340425532\\
377	0.29973474801061\\
378	0.298941798941799\\
379	0.298153034300792\\
380	0.3\\
381	0.299212598425197\\
382	0.298429319371728\\
383	0.300261096605744\\
384	0.299479166666667\\
385	0.298701298701299\\
386	0.300518134715026\\
387	0.299741602067183\\
388	0.301546391752577\\
389	0.300771208226221\\
390	0.3\\
391	0.301790281329923\\
392	0.301020408163265\\
393	0.300254452926209\\
394	0.302030456852792\\
395	0.30126582278481\\
396	0.30050505050505\\
397	0.302267002518892\\
398	0.301507537688442\\
399	0.303258145363409\\
400	0.3025\\
401	0.301745635910224\\
402	0.303482587064677\\
403	0.30272952853598\\
404	0.301980198019802\\
405	0.303703703703704\\
406	0.302955665024631\\
407	0.302211302211302\\
408	0.303921568627451\\
409	0.303178484107579\\
410	0.304878048780488\\
411	0.304136253041363\\
412	0.303398058252427\\
413	0.305084745762712\\
414	0.304347826086957\\
415	0.303614457831325\\
416	0.305288461538462\\
417	0.304556354916067\\
418	0.303827751196172\\
419	0.305489260143198\\
420	0.304761904761905\\
421	0.306413301662708\\
422	0.305687203791469\\
423	0.304964539007092\\
424	0.306603773584906\\
425	0.305882352941176\\
426	0.305164319248826\\
427	0.306791569086651\\
428	0.30607476635514\\
429	0.305361305361305\\
430	0.306976744186047\\
431	0.306264501160093\\
432	0.30787037037037\\
433	0.30715935334873\\
434	0.306451612903226\\
435	0.308045977011494\\
436	0.307339449541284\\
437	0.306636155606407\\
438	0.308219178082192\\
439	0.30751708428246\\
440	0.306818181818182\\
441	0.308390022675737\\
442	0.307692307692308\\
443	0.309255079006772\\
444	0.308558558558559\\
445	0.307865168539326\\
446	0.309417040358744\\
447	0.308724832214765\\
448	0.308035714285714\\
449	0.309576837416481\\
450	0.308888888888889\\
451	0.30820399113082\\
452	0.309734513274336\\
453	0.309050772626932\\
454	0.31057268722467\\
455	0.30989010989011\\
456	0.309210526315789\\
457	0.310722100656455\\
458	0.310043668122271\\
459	0.309368191721133\\
460	0.310869565217391\\
461	0.310195227765727\\
462	0.30952380952381\\
463	0.311015118790497\\
464	0.310344827586207\\
465	0.311827956989247\\
466	0.311158798283262\\
467	0.310492505353319\\
468	0.311965811965812\\
469	0.311300639658849\\
470	0.31063829787234\\
471	0.312101910828025\\
472	0.311440677966102\\
473	0.310782241014799\\
474	0.312236286919831\\
475	0.311578947368421\\
476	0.313025210084034\\
477	0.312368972746331\\
478	0.311715481171548\\
479	0.313152400835073\\
480	0.3125\\
481	0.311850311850312\\
482	0.313278008298755\\
483	0.312629399585921\\
484	0.31404958677686\\
485	0.31340206185567\\
486	0.312757201646091\\
487	0.314168377823409\\
488	0.313524590163934\\
489	0.312883435582822\\
490	0.314285714285714\\
491	0.313645621181263\\
492	0.313008130081301\\
493	0.314401622718053\\
494	0.313765182186235\\
495	0.315151515151515\\
496	0.314516129032258\\
497	0.313883299798793\\
498	0.315261044176707\\
499	0.314629258517034\\
500	0.314\\
501	0.315369261477046\\
502	0.314741035856574\\
503	0.314115308151093\\
504	0.31547619047619\\
505	0.314851485148515\\
506	0.316205533596838\\
507	0.315581854043393\\
508	0.31496062992126\\
509	0.316306483300589\\
510	0.315686274509804\\
511	0.315068493150685\\
512	0.31640625\\
513	0.315789473684211\\
514	0.317120622568093\\
515	0.316504854368932\\
516	0.315891472868217\\
517	0.317214700193424\\
518	0.316602316602317\\
519	0.315992292870906\\
520	0.317307692307692\\
521	0.316698656429942\\
522	0.316091954022989\\
523	0.317399617590822\\
524	0.316793893129771\\
525	0.318095238095238\\
526	0.317490494296578\\
527	0.316888045540797\\
528	0.318181818181818\\
529	0.31758034026465\\
530	0.316981132075472\\
531	0.318267419962335\\
532	0.317669172932331\\
533	0.318949343339587\\
534	0.318352059925094\\
535	0.317757009345794\\
536	0.319029850746269\\
537	0.318435754189944\\
538	0.317843866171004\\
539	0.319109461966605\\
540	0.318518518518519\\
541	0.317929759704251\\
542	0.319188191881919\\
543	0.318600368324125\\
544	0.319852941176471\\
545	0.319266055045872\\
546	0.318681318681319\\
547	0.319926873857404\\
548	0.319343065693431\\
549	0.318761384335155\\
550	0.32\\
551	0.319419237749546\\
552	0.318840579710145\\
553	0.320072332730561\\
554	0.319494584837545\\
555	0.320720720720721\\
556	0.320143884892086\\
557	0.319569120287253\\
558	0.32078853046595\\
559	0.320214669051878\\
560	0.319642857142857\\
561	0.320855614973262\\
562	0.320284697508897\\
563	0.321492007104796\\
564	0.320921985815603\\
565	0.320353982300885\\
566	0.321554770318021\\
567	0.320987654320988\\
568	0.320422535211268\\
569	0.321616871704745\\
570	0.321052631578947\\
571	0.320490367775832\\
572	0.321678321678322\\
573	0.321116928446771\\
574	0.322299651567944\\
575	0.321739130434783\\
576	0.321180555555556\\
577	0.322357019064125\\
578	0.321799307958477\\
579	0.321243523316062\\
580	0.322413793103448\\
581	0.321858864027539\\
582	0.323024054982818\\
583	0.322469982847341\\
584	0.321917808219178\\
585	0.323076923076923\\
586	0.322525597269625\\
587	0.321976149914821\\
588	0.32312925170068\\
589	0.32258064516129\\
590	0.323728813559322\\
591	0.323181049069374\\
592	0.322635135135135\\
593	0.323777403035413\\
594	0.323232323232323\\
595	0.322689075630252\\
596	0.323825503355705\\
597	0.323283082077052\\
598	0.322742474916388\\
599	0.323873121869783\\
600	0.323333333333333\\
601	0.324459234608985\\
602	0.323920265780731\\
603	0.323383084577114\\
604	0.324503311258278\\
605	0.32396694214876\\
606	0.323432343234323\\
607	0.324546952224053\\
608	0.324013157894737\\
609	0.32512315270936\\
610	0.324590163934426\\
611	0.324058919803601\\
612	0.32516339869281\\
613	0.32463295269168\\
614	0.324104234527687\\
615	0.32520325203252\\
616	0.324675324675325\\
617	0.324149108589951\\
618	0.325242718446602\\
619	0.324717285945073\\
620	0.325806451612903\\
621	0.325281803542673\\
622	0.32475884244373\\
623	0.325842696629214\\
624	0.325320512820513\\
625	0.3248\\
626	0.325878594249201\\
627	0.325358851674641\\
628	0.326433121019108\\
629	0.325914149443561\\
630	0.325396825396825\\
631	0.326465927099842\\
632	0.325949367088608\\
633	0.325434439178515\\
634	0.326498422712934\\
635	0.325984251968504\\
636	0.327044025157233\\
637	0.326530612244898\\
638	0.326018808777429\\
639	0.327073552425665\\
640	0.3265625\\
641	0.326053042121685\\
642	0.327102803738318\\
643	0.326594090202177\\
644	0.326086956521739\\
645	0.327131782945736\\
646	0.326625386996904\\
647	0.327666151468315\\
648	0.327160493827161\\
649	0.326656394453005\\
650	0.327692307692308\\
651	0.327188940092166\\
652	0.326687116564417\\
653	0.327718223583461\\
654	0.327217125382263\\
655	0.32824427480916\\
656	0.327743902439024\\
657	0.327245053272451\\
658	0.328267477203647\\
659	0.327769347496206\\
660	0.327272727272727\\
661	0.328290468986384\\
662	0.327794561933535\\
663	0.328808446455505\\
664	0.328313253012048\\
665	0.32781954887218\\
666	0.328828828828829\\
667	0.328335832083958\\
668	0.327844311377246\\
669	0.328849028400598\\
670	0.328358208955224\\
671	0.329359165424739\\
672	0.328869047619048\\
673	0.328380386329866\\
674	0.329376854599407\\
675	0.328888888888889\\
676	0.328402366863905\\
677	0.329394387001477\\
678	0.328908554572271\\
679	0.328424153166421\\
680	0.329411764705882\\
681	0.328928046989721\\
682	0.329912023460411\\
683	0.329428989751098\\
684	0.328947368421053\\
685	0.32992700729927\\
686	0.329446064139942\\
687	0.328966521106259\\
688	0.329941860465116\\
689	0.329462989840348\\
690	0.330434782608696\\
691	0.329956584659913\\
692	0.329479768786127\\
693	0.33044733044733\\
694	0.329971181556196\\
695	0.329496402877698\\
696	0.330459770114943\\
697	0.329985652797704\\
698	0.330945558739255\\
699	0.330472103004292\\
700	0.33\\
701	0.33095577746077\\
702	0.33048433048433\\
703	0.330014224751067\\
704	0.330965909090909\\
705	0.330496453900709\\
706	0.331444759206799\\
707	0.330975954738331\\
708	0.330508474576271\\
709	0.331452750352609\\
710	0.330985915492958\\
711	0.330520393811533\\
712	0.331460674157303\\
713	0.330995792426367\\
714	0.330532212885154\\
715	0.331468531468531\\
716	0.331005586592179\\
717	0.331938633193863\\
718	0.331476323119777\\
719	0.331015299026426\\
720	0.331944444444444\\
721	0.331484049930652\\
722	0.331024930747922\\
723	0.33195020746888\\
724	0.331491712707182\\
725	0.332413793103448\\
726	0.331955922865014\\
727	0.331499312242091\\
728	0.332417582417582\\
729	0.331961591220851\\
730	0.331506849315069\\
731	0.332421340629275\\
732	0.331967213114754\\
733	0.332878581173261\\
734	0.332425068119891\\
735	0.331972789115646\\
736	0.332880434782609\\
737	0.332428765264586\\
738	0.331978319783198\\
739	0.332882273342355\\
740	0.332432432432432\\
741	0.333333333333333\\
742	0.33288409703504\\
743	0.332436069986541\\
744	0.333333333333333\\
745	0.332885906040268\\
746	0.332439678284182\\
747	0.333333333333333\\
748	0.332887700534759\\
749	0.333778371161549\\
750	0.333333333333333\\
751	0.33288948069241\\
752	0.333776595744681\\
753	0.333333333333333\\
754	0.33289124668435\\
755	0.333774834437086\\
756	0.333333333333333\\
757	0.332892998678996\\
758	0.33377308707124\\
759	0.333333333333333\\
760	0.334210526315789\\
761	0.33377135348226\\
762	0.333333333333333\\
763	0.334207077326343\\
764	0.333769633507853\\
765	0.333333333333333\\
766	0.33420365535248\\
767	0.333767926988266\\
768	0.334635416666667\\
769	0.334200260078023\\
770	0.333766233766234\\
771	0.334630350194553\\
772	0.33419689119171\\
773	0.333764553686934\\
774	0.334625322997416\\
775	0.334193548387097\\
776	0.335051546391753\\
777	0.334620334620335\\
778	0.334190231362468\\
779	0.335044929396662\\
780	0.334615384615385\\
781	0.334186939820743\\
782	0.335038363171355\\
783	0.334610472541507\\
784	0.335459183673469\\
785	0.335031847133758\\
786	0.334605597964377\\
787	0.335451080050826\\
788	0.33502538071066\\
789	0.334600760456274\\
790	0.335443037974684\\
791	0.335018963337547\\
792	0.335858585858586\\
793	0.335435056746532\\
794	0.335012594458438\\
795	0.335849056603774\\
796	0.335427135678392\\
797	0.335006273525721\\
798	0.335839598997494\\
799	0.335419274092616\\
800	0.33625\\
801	0.335830212234707\\
802	0.335411471321696\\
803	0.336239103362391\\
804	0.335820895522388\\
805	0.335403726708075\\
806	0.336228287841191\\
807	0.335811648079306\\
808	0.336633663366337\\
809	0.336217552533993\\
810	0.335802469135802\\
811	0.336621454993835\\
812	0.336206896551724\\
813	0.335793357933579\\
814	0.336609336609337\\
815	0.336196319018405\\
816	0.337009803921569\\
817	0.336597307221542\\
818	0.336185819070905\\
819	0.336996336996337\\
820	0.336585365853659\\
821	0.336175395858709\\
822	0.33698296836983\\
823	0.336573511543135\\
824	0.337378640776699\\
825	0.336969696969697\\
826	0.336561743341404\\
827	0.337363966142684\\
828	0.33695652173913\\
829	0.336550060313631\\
830	0.337349397590361\\
831	0.336943441636582\\
832	0.337740384615385\\
833	0.337334933973589\\
834	0.336930455635492\\
835	0.337724550898204\\
836	0.337320574162679\\
837	0.336917562724014\\
838	0.337708830548926\\
839	0.3373063170441\\
840	0.336904761904762\\
841	0.33769322235434\\
842	0.33729216152019\\
843	0.338078291814947\\
844	0.337677725118483\\
845	0.337278106508876\\
846	0.33806146572104\\
847	0.337662337662338\\
848	0.337264150943396\\
849	0.338044758539458\\
850	0.337647058823529\\
851	0.338425381903643\\
852	0.338028169014085\\
853	0.337631887456038\\
854	0.338407494145199\\
855	0.338011695906433\\
856	0.337616822429907\\
857	0.338389731621937\\
858	0.337995337995338\\
859	0.338766006984866\\
860	0.338372093023256\\
861	0.337979094076655\\
862	0.338747099767981\\
863	0.338354577056779\\
864	0.337962962962963\\
865	0.338728323699422\\
866	0.338337182448037\\
867	0.339100346020761\\
868	0.338709677419355\\
869	0.338319907940161\\
870	0.339080459770115\\
871	0.338691159586682\\
872	0.338302752293578\\
873	0.339060710194731\\
874	0.338672768878719\\
875	0.339428571428571\\
876	0.339041095890411\\
877	0.338654503990878\\
878	0.339407744874715\\
879	0.339021615472127\\
880	0.338636363636364\\
881	0.33938706015891\\
882	0.339002267573696\\
883	0.339750849377123\\
884	0.339366515837104\\
885	0.338983050847458\\
886	0.339729119638826\\
887	0.33934611048478\\
888	0.338963963963964\\
889	0.33970753655793\\
890	0.339325842696629\\
891	0.34006734006734\\
892	0.339686098654709\\
893	0.339305711086226\\
894	0.340044742729307\\
895	0.339664804469274\\
896	0.339285714285714\\
897	0.340022296544036\\
898	0.339643652561247\\
899	0.340378197997775\\
900	0.34\\
901	0.339622641509434\\
902	0.340354767184035\\
903	0.339977851605759\\
904	0.339601769911504\\
905	0.340331491712707\\
906	0.339955849889625\\
907	0.340683572216097\\
908	0.340308370044053\\
909	0.33993399339934\\
910	0.340659340659341\\
911	0.340285400658617\\
912	0.339912280701754\\
913	0.340635268346112\\
914	0.340262582056893\\
915	0.340983606557377\\
916	0.34061135371179\\
917	0.340239912758997\\
918	0.340958605664488\\
919	0.340587595212187\\
920	0.340217391304348\\
921	0.340933767643865\\
922	0.34056399132321\\
923	0.341278439869989\\
924	0.340909090909091\\
925	0.340540540540541\\
926	0.341252699784017\\
927	0.340884573894283\\
928	0.34051724137931\\
929	0.341227125941873\\
930	0.340860215053763\\
931	0.34156820622986\\
932	0.341201716738197\\
933	0.340836012861736\\
934	0.341541755888651\\
935	0.341176470588235\\
936	0.340811965811966\\
937	0.341515474919957\\
938	0.341151385927505\\
939	0.34185303514377\\
940	0.341489361702128\\
941	0.341126461211477\\
942	0.341825902335456\\
943	0.341463414634146\\
944	0.341101694915254\\
945	0.341798941798942\\
946	0.341437632135307\\
947	0.342133051742344\\
948	0.341772151898734\\
949	0.341412012644889\\
950	0.342105263157895\\
951	0.341745531019979\\
952	0.341386554621849\\
953	0.342077649527807\\
954	0.341719077568134\\
955	0.342408376963351\\
956	0.342050209205021\\
957	0.341692789968652\\
958	0.342379958246347\\
959	0.342022940563087\\
960	0.342708333333333\\
961	0.342351716961498\\
962	0.341995841995842\\
963	0.342679127725857\\
964	0.342323651452282\\
965	0.341968911917098\\
966	0.342650103519669\\
967	0.34229576008273\\
968	0.34297520661157\\
969	0.342621259029928\\
970	0.342268041237113\\
971	0.342945417095778\\
972	0.342592592592593\\
973	0.34224049331963\\
974	0.342915811088296\\
975	0.342564102564103\\
976	0.343237704918033\\
977	0.342886386898669\\
978	0.342535787321063\\
979	0.34320735444331\\
980	0.342857142857143\\
981	0.342507645259939\\
982	0.343177189409369\\
983	0.342828077314344\\
984	0.34349593495935\\
985	0.343147208121827\\
986	0.342799188640974\\
987	0.343465045592705\\
988	0.343117408906883\\
989	0.342770475227503\\
990	0.343434343434343\\
991	0.343087790110999\\
992	0.34375\\
993	0.343403826787513\\
994	0.343058350100604\\
995	0.343718592964824\\
996	0.343373493975904\\
997	0.343029087261785\\
998	0.343687374749499\\
999	0.343343343343343\\
1000	0.344\\
};
\addlegendentry{\eqref{eq:achievability_BEWTC}, Theorem~\ref{thm:BE-WTC-nonasymptotics}}

\addplot [semithick, color=green ]
  table[row sep=crcr]{%
16 6.250000e-02\\
17 5.882353e-02\\
18 1.111111e-01\\
19 1.052632e-01\\
20 1.000000e-01\\
21 9.523810e-02\\
22 1.363636e-01\\
23 1.304348e-01\\
24 1.250000e-01\\
25 1.200000e-01\\
26 1.538462e-01\\
27 1.481481e-01\\
28 1.428571e-01\\
29 1.379310e-01\\
30 1.666667e-01\\
31 1.612903e-01\\
32 1.562500e-01\\
33 1.515152e-01\\
34 1.764706e-01\\
35 1.714286e-01\\
36 1.666667e-01\\
37 1.891892e-01\\
38 1.842105e-01\\
39 1.794872e-01\\
40 1.750000e-01\\
41 1.951220e-01\\
42 1.904762e-01\\
43 1.860465e-01\\
44 1.818182e-01\\
45 2.000000e-01\\
46 1.956522e-01\\
47 1.914894e-01\\
48 2.083333e-01\\
49 2.040816e-01\\
50 2.000000e-01\\
51 2.156863e-01\\
52 2.115385e-01\\
53 2.075472e-01\\
54 2.037037e-01\\
55 2.181818e-01\\
56 2.142857e-01\\
57 2.105263e-01\\
58 2.241379e-01\\
59 2.203390e-01\\
60 2.166667e-01\\
61 2.295082e-01\\
62 2.258065e-01\\
63 2.222222e-01\\
64 2.187500e-01\\
65 2.307692e-01\\
66 2.272727e-01\\
67 2.238806e-01\\
68 2.352941e-01\\
69 2.318841e-01\\
70 2.285714e-01\\
71 2.394366e-01\\
72 2.361111e-01\\
73 2.328767e-01\\
74 2.432432e-01\\
75 2.400000e-01\\
76 2.368421e-01\\
77 2.337662e-01\\
78 2.435897e-01\\
79 2.405063e-01\\
80 2.375000e-01\\
81 2.469136e-01\\
82 2.439024e-01\\
83 2.409639e-01\\
84 2.500000e-01\\
85 2.470588e-01\\
86 2.441860e-01\\
87 2.528736e-01\\
88 2.500000e-01\\
89 2.471910e-01\\
90 2.555556e-01\\
91 2.527473e-01\\
92 2.500000e-01\\
93 2.580645e-01\\
94 2.553191e-01\\
95 2.526316e-01\\
96 2.604167e-01\\
97 2.577320e-01\\
98 2.551020e-01\\
99 2.626263e-01\\
100 2.600000e-01\\
101 2.574257e-01\\
102 2.549020e-01\\
103 2.621359e-01\\
104 2.596154e-01\\
105 2.571429e-01\\
106 2.641509e-01\\
107 2.616822e-01\\
108 2.592593e-01\\
109 2.660550e-01\\
110 2.636364e-01\\
111 2.612613e-01\\
112 2.678571e-01\\
113 2.654867e-01\\
114 2.631579e-01\\
115 2.695652e-01\\
116 2.672414e-01\\
117 2.649573e-01\\
118 2.711864e-01\\
119 2.689076e-01\\
120 2.666667e-01\\
121 2.727273e-01\\
122 2.704918e-01\\
123 2.682927e-01\\
124 2.741935e-01\\
125 2.720000e-01\\
126 2.698413e-01\\
127 2.755906e-01\\
128 2.734375e-01\\
129 2.713178e-01\\
130 2.769231e-01\\
131 2.748092e-01\\
132 2.727273e-01\\
133 2.781955e-01\\
134 2.761194e-01\\
135 2.740741e-01\\
136 2.794118e-01\\
137 2.773723e-01\\
138 2.753623e-01\\
139 2.805755e-01\\
140 2.785714e-01\\
141 2.765957e-01\\
142 2.816901e-01\\
143 2.797203e-01\\
144 2.777778e-01\\
145 2.827586e-01\\
146 2.808219e-01\\
147 2.789116e-01\\
148 2.837838e-01\\
149 2.818792e-01\\
150 2.800000e-01\\
151 2.847682e-01\\
152 2.828947e-01\\
153 2.810458e-01\\
154 2.857143e-01\\
155 2.838710e-01\\
156 2.884615e-01\\
157 2.866242e-01\\
158 2.848101e-01\\
159 2.893082e-01\\
160 2.875000e-01\\
161 2.857143e-01\\
162 2.901235e-01\\
163 2.883436e-01\\
164 2.865854e-01\\
165 2.909091e-01\\
166 2.891566e-01\\
167 2.874251e-01\\
168 2.916667e-01\\
169 2.899408e-01\\
170 2.882353e-01\\
171 2.923977e-01\\
172 2.906977e-01\\
173 2.890173e-01\\
174 2.931034e-01\\
175 2.914286e-01\\
176 2.897727e-01\\
177 2.937853e-01\\
178 2.921348e-01\\
179 2.905028e-01\\
180 2.944444e-01\\
181 2.928177e-01\\
182 2.912088e-01\\
183 2.950820e-01\\
184 2.934783e-01\\
185 2.918919e-01\\
186 2.956989e-01\\
187 2.941176e-01\\
188 2.925532e-01\\
189 2.962963e-01\\
190 2.947368e-01\\
191 2.984293e-01\\
192 2.968750e-01\\
193 2.953368e-01\\
194 2.989691e-01\\
195 2.974359e-01\\
196 2.959184e-01\\
197 2.994924e-01\\
198 2.979798e-01\\
199 2.964824e-01\\
200 3.000000e-01\\
201 2.985075e-01\\
202 2.970297e-01\\
203 3.004926e-01\\
204 2.990196e-01\\
205 2.975610e-01\\
206 3.009709e-01\\
207 2.995169e-01\\
208 2.980769e-01\\
209 3.014354e-01\\
210 3.000000e-01\\
211 2.985782e-01\\
212 3.018868e-01\\
213 3.004695e-01\\
214 3.037383e-01\\
215 3.023256e-01\\
216 3.009259e-01\\
217 3.041475e-01\\
218 3.027523e-01\\
219 3.013699e-01\\
220 3.045455e-01\\
221 3.031674e-01\\
222 3.018018e-01\\
223 3.049327e-01\\
224 3.035714e-01\\
225 3.022222e-01\\
226 3.053097e-01\\
227 3.039648e-01\\
228 3.026316e-01\\
229 3.056769e-01\\
230 3.043478e-01\\
231 3.030303e-01\\
232 3.060345e-01\\
233 3.047210e-01\\
234 3.034188e-01\\
235 3.063830e-01\\
236 3.050847e-01\\
237 3.080169e-01\\
238 3.067227e-01\\
239 3.054393e-01\\
240 3.083333e-01\\
241 3.070539e-01\\
242 3.057851e-01\\
243 3.086420e-01\\
244 3.073770e-01\\
245 3.061224e-01\\
246 3.089431e-01\\
247 3.076923e-01\\
248 3.064516e-01\\
249 3.092369e-01\\
250 3.080000e-01\\
251 3.067729e-01\\
252 3.095238e-01\\
253 3.083004e-01\\
254 3.110236e-01\\
255 3.098039e-01\\
256 3.085938e-01\\
};
\addlegendentry{\eqref{eq:constraint_secrecy_rate}, \eqref{eq:avgTVD_BE_WTC}, Theorem~\ref{thm:BE-WTC-avgTVD}}

\addplot [ball color=magenta, only marks, mark=ball, mark options={scale=1.0}]
table[row sep=crcr]{%
16.0000    0.0625\\
32.0000    0.15625\\
64.0000    0.21875\\
128.0000    0.2734375\\
256.0000    0.3046875\\
};
\addlegendentry{MK-PAC Codes ($16 \times 16$)}

% \addplot+ [semithick, densely dotted, color=magenta, mark=triangle, mark options={solid, scale=1.5}] % , only marks
% table[row sep=crcr]{%
% 32.0000    0.15625\\
% 64.0000    0.1875\\
% };
% \addlegendentry{PAC Codes ($8 \times 8$)}

% \addplot+ [semithick, densely dotted, color=magenta, mark=o, mark options={solid, scale=1.0}] % only marks, 
% table[row sep=crcr]{%
% 32.0000    0.1250\\
% 64.0000    0.1562\\
% };
% \addlegendentry{PAC Codes ($2 \times 2$)}

\addplot [thick, densely dotted, color=bluegray, mark=diamond, mark options={solid, scale=1.25}] % , only marks
table[row sep=crcr]{%
16.0000    0.0625\\
32.0000    0.0938\\
64.0000    0.1250\\
128.0000    0.2266\\
256.0000    0.296875\\
};
\addlegendentry{Reed-Muller Codes}

\addplot [thick, densely dotted, color=bluegray, mark=o, mark options={solid, scale=1.0}] % , only marks
table[row sep=crcr]{%
16.0000    0.0625\\
32.0000    0.0938\\
64.0000    0.1094\\
128.0000    0.15625\\
256.0000    0.21484375\\
%512.0000    \\
};
\addlegendentry{Polar Codes (Bound 1)}

\addplot [thick, densely dotted, color=bluegray, mark=square, mark options={solid, scale=1.0}] % , only marks
table[row sep=crcr]{%
16.0000    0.0625\\
32.0000    0.0938\\
64.0000    0.1094\\
128.0000    0.1484\\
256.0000    0.1797\\
512.0000    0.2031\\
};
\addlegendentry{Polar Codes (Bound 2)}

\end{axis}
\end{tikzpicture}%


==> figs/BEWTC_nonasymptotic_delta0.005_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{bluegray}{rgb}{0.4, 0.6, 0.8}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.34\textheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=256,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
% specify the position of the x-ticks
xtick={0,50,100,150,200,250,300,350,400,450,500},
xticklabels={$0$, $50$, $100$, $150$, $200$, $250$, $300$, $350$, $400$, $450$, $500$},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Rates, $\const{R}$},
% specify the position of the y-ticks
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={$0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.5$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Achievability bounds for BE-WTC with cross over-probability p =0.4 $\tilde{\delta}=$0.005},
xmajorgrids,
ymajorgrids,
legend style={at={(1.0,0.00)},
% draw=none, % make the legend box no borders
fill=none, % make the legend box transparent
font = \scriptsize, % make the legend font smaller
anchor=south east, 
legend cell align=left,
%legend pos=north west,
align=left}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	0.4\\
17	0.4\\
18	0.4\\
19	0.4\\
20	0.4\\
21	0.4\\
22	0.4\\
23	0.4\\
24	0.4\\
25	0.4\\
26	0.4\\
27	0.4\\
28	0.4\\
29	0.4\\
30	0.4\\
31	0.4\\
32	0.4\\
33	0.4\\
34	0.4\\
35	0.4\\
36	0.4\\
37	0.4\\
38	0.4\\
39	0.4\\
40	0.4\\
41	0.4\\
42	0.4\\
43	0.4\\
44	0.4\\
45	0.4\\
46	0.4\\
47	0.4\\
48	0.4\\
49	0.4\\
50	0.4\\
51	0.4\\
52	0.4\\
53	0.4\\
54	0.4\\
55	0.4\\
56	0.4\\
57	0.4\\
58	0.4\\
59	0.4\\
60	0.4\\
61	0.4\\
62	0.4\\
63	0.4\\
64	0.4\\
65	0.4\\
66	0.4\\
67	0.4\\
68	0.4\\
69	0.4\\
70	0.4\\
71	0.4\\
72	0.4\\
73	0.4\\
74	0.4\\
75	0.4\\
76	0.4\\
77	0.4\\
78	0.4\\
79	0.4\\
80	0.4\\
81	0.4\\
82	0.4\\
83	0.4\\
84	0.4\\
85	0.4\\
86	0.4\\
87	0.4\\
88	0.4\\
89	0.4\\
90	0.4\\
91	0.4\\
92	0.4\\
93	0.4\\
94	0.4\\
95	0.4\\
96	0.4\\
97	0.4\\
98	0.4\\
99	0.4\\
100	0.4\\
101	0.4\\
102	0.4\\
103	0.4\\
104	0.4\\
105	0.4\\
106	0.4\\
107	0.4\\
108	0.4\\
109	0.4\\
110	0.4\\
111	0.4\\
112	0.4\\
113	0.4\\
114	0.4\\
115	0.4\\
116	0.4\\
117	0.4\\
118	0.4\\
119	0.4\\
120	0.4\\
121	0.4\\
122	0.4\\
123	0.4\\
124	0.4\\
125	0.4\\
126	0.4\\
127	0.4\\
128	0.4\\
129	0.4\\
130	0.4\\
131	0.4\\
132	0.4\\
133	0.4\\
134	0.4\\
135	0.4\\
136	0.4\\
137	0.4\\
138	0.4\\
139	0.4\\
140	0.4\\
141	0.4\\
142	0.4\\
143	0.4\\
144	0.4\\
145	0.4\\
146	0.4\\
147	0.4\\
148	0.4\\
149	0.4\\
150	0.4\\
151	0.4\\
152	0.4\\
153	0.4\\
154	0.4\\
155	0.4\\
156	0.4\\
157	0.4\\
158	0.4\\
159	0.4\\
160	0.4\\
161	0.4\\
162	0.4\\
163	0.4\\
164	0.4\\
165	0.4\\
166	0.4\\
167	0.4\\
168	0.4\\
169	0.4\\
170	0.4\\
171	0.4\\
172	0.4\\
173	0.4\\
174	0.4\\
175	0.4\\
176	0.4\\
177	0.4\\
178	0.4\\
179	0.4\\
180	0.4\\
181	0.4\\
182	0.4\\
183	0.4\\
184	0.4\\
185	0.4\\
186	0.4\\
187	0.4\\
188	0.4\\
189	0.4\\
190	0.4\\
191	0.4\\
192	0.4\\
193	0.4\\
194	0.4\\
195	0.4\\
196	0.4\\
197	0.4\\
198	0.4\\
199	0.4\\
200	0.4\\
201	0.4\\
202	0.4\\
203	0.4\\
204	0.4\\
205	0.4\\
206	0.4\\
207	0.4\\
208	0.4\\
209	0.4\\
210	0.4\\
211	0.4\\
212	0.4\\
213	0.4\\
214	0.4\\
215	0.4\\
216	0.4\\
217	0.4\\
218	0.4\\
219	0.4\\
220	0.4\\
221	0.4\\
222	0.4\\
223	0.4\\
224	0.4\\
225	0.4\\
226	0.4\\
227	0.4\\
228	0.4\\
229	0.4\\
230	0.4\\
231	0.4\\
232	0.4\\
233	0.4\\
234	0.4\\
235	0.4\\
236	0.4\\
237	0.4\\
238	0.4\\
239	0.4\\
240	0.4\\
241	0.4\\
242	0.4\\
243	0.4\\
244	0.4\\
245	0.4\\
246	0.4\\
247	0.4\\
248	0.4\\
249	0.4\\
250	0.4\\
251	0.4\\
252	0.4\\
253	0.4\\
254	0.4\\
255	0.4\\
256	0.4\\
};
\addlegendentry{$\const{C}_{\textnormal{BE-WTC}}$}

\addplot [color=red]
  table[row sep=crcr]{%
16	0.125\\
17	0.117647058823529\\
18	0.166666666666667\\
19	0.157894736842105\\
20	0.15\\
21	0.142857142857143\\
22	0.181818181818182\\
23	0.173913043478261\\
24	0.166666666666667\\
25	0.16\\
26	0.192307692307692\\
27	0.185185185185185\\
28	0.178571428571429\\
29	0.206896551724138\\
30	0.2\\
31	0.193548387096774\\
32	0.1875\\
33	0.212121212121212\\
34	0.205882352941176\\
35	0.2\\
36	0.222222222222222\\
37	0.216216216216216\\
38	0.210526315789474\\
39	0.230769230769231\\
40	0.225\\
41	0.219512195121951\\
42	0.214285714285714\\
43	0.232558139534884\\
44	0.227272727272727\\
45	0.222222222222222\\
46	0.239130434782609\\
47	0.234042553191489\\
48	0.229166666666667\\
49	0.244897959183673\\
50	0.24\\
51	0.235294117647059\\
52	0.25\\
53	0.245283018867925\\
54	0.240740740740741\\
55	0.236363636363636\\
56	0.25\\
57	0.245614035087719\\
58	0.241379310344828\\
59	0.254237288135593\\
60	0.25\\
61	0.245901639344262\\
62	0.258064516129032\\
63	0.253968253968254\\
64	0.25\\
65	0.261538461538462\\
66	0.257575757575758\\
67	0.253731343283582\\
68	0.264705882352941\\
69	0.260869565217391\\
70	0.257142857142857\\
71	0.267605633802817\\
72	0.263888888888889\\
73	0.26027397260274\\
74	0.27027027027027\\
75	0.266666666666667\\
76	0.263157894736842\\
77	0.272727272727273\\
78	0.269230769230769\\
79	0.265822784810127\\
80	0.275\\
81	0.271604938271605\\
82	0.268292682926829\\
83	0.27710843373494\\
84	0.273809523809524\\
85	0.270588235294118\\
86	0.27906976744186\\
87	0.275862068965517\\
88	0.272727272727273\\
89	0.280898876404494\\
90	0.277777777777778\\
91	0.274725274725275\\
92	0.282608695652174\\
93	0.279569892473118\\
94	0.276595744680851\\
95	0.284210526315789\\
96	0.28125\\
97	0.278350515463918\\
98	0.285714285714286\\
99	0.282828282828283\\
100	0.28\\
101	0.287128712871287\\
102	0.284313725490196\\
103	0.281553398058252\\
104	0.288461538461538\\
105	0.285714285714286\\
106	0.283018867924528\\
107	0.289719626168224\\
108	0.287037037037037\\
109	0.284403669724771\\
110	0.290909090909091\\
111	0.288288288288288\\
112	0.285714285714286\\
113	0.292035398230089\\
114	0.289473684210526\\
115	0.28695652173913\\
116	0.293103448275862\\
117	0.290598290598291\\
118	0.288135593220339\\
119	0.294117647058824\\
120	0.291666666666667\\
121	0.289256198347107\\
122	0.295081967213115\\
123	0.292682926829268\\
124	0.290322580645161\\
125	0.296\\
126	0.293650793650794\\
127	0.291338582677165\\
128	0.296875\\
129	0.294573643410853\\
130	0.3\\
131	0.297709923664122\\
132	0.295454545454545\\
133	0.300751879699248\\
134	0.298507462686567\\
135	0.296296296296296\\
136	0.301470588235294\\
137	0.299270072992701\\
138	0.297101449275362\\
139	0.302158273381295\\
140	0.3\\
141	0.297872340425532\\
142	0.302816901408451\\
143	0.300699300699301\\
144	0.298611111111111\\
145	0.303448275862069\\
146	0.301369863013699\\
147	0.299319727891156\\
148	0.304054054054054\\
149	0.302013422818792\\
150	0.3\\
151	0.304635761589404\\
152	0.302631578947368\\
153	0.30718954248366\\
154	0.305194805194805\\
155	0.303225806451613\\
156	0.307692307692308\\
157	0.305732484076433\\
158	0.30379746835443\\
159	0.308176100628931\\
160	0.30625\\
161	0.304347826086957\\
162	0.308641975308642\\
163	0.306748466257669\\
164	0.304878048780488\\
165	0.309090909090909\\
166	0.307228915662651\\
167	0.305389221556886\\
168	0.30952380952381\\
169	0.307692307692308\\
170	0.305882352941176\\
171	0.309941520467836\\
172	0.308139534883721\\
173	0.312138728323699\\
174	0.310344827586207\\
175	0.308571428571429\\
176	0.3125\\
177	0.310734463276836\\
178	0.308988764044944\\
179	0.312849162011173\\
180	0.311111111111111\\
181	0.30939226519337\\
182	0.313186813186813\\
183	0.311475409836066\\
184	0.309782608695652\\
185	0.313513513513514\\
186	0.311827956989247\\
187	0.310160427807487\\
188	0.313829787234043\\
189	0.312169312169312\\
190	0.315789473684211\\
191	0.31413612565445\\
192	0.3125\\
193	0.316062176165803\\
194	0.314432989690722\\
195	0.312820512820513\\
196	0.316326530612245\\
197	0.314720812182741\\
198	0.313131313131313\\
199	0.316582914572864\\
200	0.315\\
201	0.313432835820896\\
202	0.316831683168317\\
203	0.315270935960591\\
204	0.318627450980392\\
205	0.317073170731707\\
206	0.315533980582524\\
207	0.318840579710145\\
208	0.317307692307692\\
209	0.315789473684211\\
210	0.319047619047619\\
211	0.317535545023697\\
212	0.316037735849057\\
213	0.31924882629108\\
214	0.317757009345794\\
215	0.316279069767442\\
216	0.319444444444444\\
217	0.317972350230415\\
218	0.321100917431193\\
219	0.319634703196347\\
220	0.318181818181818\\
221	0.321266968325792\\
222	0.31981981981982\\
223	0.318385650224215\\
224	0.321428571428571\\
225	0.32\\
226	0.31858407079646\\
227	0.3215859030837\\
228	0.320175438596491\\
229	0.318777292576419\\
230	0.321739130434783\\
231	0.32034632034632\\
232	0.323275862068966\\
233	0.321888412017167\\
234	0.320512820512821\\
235	0.323404255319149\\
236	0.322033898305085\\
237	0.320675105485232\\
238	0.323529411764706\\
239	0.322175732217573\\
240	0.320833333333333\\
241	0.323651452282158\\
242	0.322314049586777\\
243	0.320987654320988\\
244	0.323770491803279\\
245	0.322448979591837\\
246	0.32520325203252\\
247	0.323886639676113\\
248	0.32258064516129\\
249	0.325301204819277\\
250	0.324\\
251	0.322709163346614\\
252	0.325396825396825\\
253	0.324110671936759\\
254	0.322834645669291\\
255	0.325490196078431\\
256	0.32421875\\
};
\addlegendentry{Converse:~\eqref{eq:converse-bound_BEWTC}, Theorem~\ref{thm:BE-WTC-nonasymptotics}}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
16	0.0845266270898316\\
17	0.0939458732756486\\
18	0.102568851641903\\
19	0.110501778548769\\
20	0.117832037232689\\
21	0.124632264551642\\
22	0.130963403617726\\
23	0.136877017988109\\
24	0.14241706964511\\
25	0.147621301671865\\
26	0.152522325463403\\
27	0.157148484304207\\
28	0.16152454571913\\
29	0.165672261326364\\
30	0.169610823153149\\
31	0.173357238308255\\
32	0.176926638731427\\
33	0.180332538909441\\
34	0.183587051583084\\
35	0.186701069305132\\
36	0.189684418059888\\
37	0.192545987887052\\
38	0.19529384447039\\
39	0.197935324884924\\
40	0.200477120093641\\
41	0.202925346307728\\
42	0.205285606944483\\
43	0.207563046612779\\
44	0.209762398310746\\
45	0.211888024821793\\
46	0.213943955133366\\
47	0.215933916570585\\
48	0.217861363228155\\
49	0.219729501194189\\
50	0.221541310985142\\
51	0.2232995675491\\
52	0.225006858142895\\
53	0.226665598345057\\
54	0.228278046430073\\
55	0.229846316298519\\
56	0.231372389131454\\
57	0.232858123915214\\
58	0.234305266963763\\
59	0.235715460549511\\
60	0.237090250739605\\
61	0.2384310945227\\
62	0.239739366300921\\
63	0.241016363812753\\
64	0.242263313544916\\
65	0.243481375684499\\
66	0.244671648656833\\
67	0.245835173289421\\
68	0.246972936637824\\
69	0.248085875505458\\
70	0.24917487968582\\
71	0.250240794952665\\
72	0.251284425820952\\
73	0.252306538099045\\
74	0.253307861250578\\
75	0.254289090582524\\
76	0.255250889274385\\
77	0.256193890261963\\
78	0.257118697987873\\
79	0.258025890029778\\
80	0.258916018616345\\
81	0.259789612039925\\
82	0.260647175974204\\
83	0.261489194704255\\
84	0.262316132275821\\
85	0.263128433570003\\
86	0.263926525309016\\
87	0.26471081699818\\
88	0.265481701808863\\
89	0.266239557406706\\
90	0.266984746729094\\
91	0.2677176187155\\
92	0.268438508994054\\
93	0.269147740527391\\
94	0.269845624220612\\
95	0.270532459493952\\
96	0.271208534822555\\
97	0.271874128245557\\
98	0.27252950784653\\
99	0.273174932207164\\
100	0.273810650835933\\
101	0.274436904573359\\
102	0.275053925975373\\
103	0.275661939676148\\
104	0.276261162731701\\
105	0.276851804945459\\
106	0.277434069176877\\
107	0.278008151634172\\
108	0.278574242152103\\
109	0.279132524455707\\
110	0.279683176410812\\
111	0.280226370262122\\
112	0.280762272859565\\
113	0.281291045873618\\
114	0.281812846000206\\
115	0.282327825155791\\
116	0.282836130663182\\
117	0.283337905428596\\
118	0.283833288110451\\
119	0.284322413280331\\
120	0.284805411576574\\
121	0.285282409850848\\
122	0.285753531308113\\
123	0.286218895640314\\
124	0.286678619154128\\
125	0.287132814893076\\
126	0.287581592754303\\
127	0.288025059600282\\
128	0.288463319365714\\
129	0.288896473159856\\
130	0.28932461936452\\
131	0.289747853727938\\
132	0.29016626945472\\
133	0.290579957292077\\
134	0.290989005612501\\
135	0.29139350049307\\
136	0.291793525791542\\
137	0.292189163219385\\
138	0.292580492411892\\
139	0.292967590995518\\
140	0.293350534652566\\
141	0.293729397183347\\
142	0.294104250565923\\
143	0.294475165013554\\
144	0.294842209029944\\
145	0.295205449462389\\
146	0.295564951552918\\
147	0.295920778987517\\
148	0.296272993943526\\
149	0.296621657135273\\
150	0.296966827858044\\
151	0.297308564030438\\
152	0.297646922235195\\
153	0.29798195775855\\
154	0.298313724628178\\
155	0.298642275649795\\
156	0.298967662442462\\
157	0.299289935472653\\
158	0.299609144087132\\
159	0.299925336544696\\
160	0.300238560046821\\
161	0.300548860767259\\
162	0.300856283880634\\
163	0.301160873590065\\
164	0.301462673153864\\
165	0.301761724911344\\
166	0.302058070307769\\
167	0.302351749918483\\
168	0.302642803472241\\
169	0.302931269873794\\
170	0.303217187225724\\
171	0.30350059284959\\
172	0.303781523306389\\
173	0.304060014416373\\
174	0.304336101278225\\
175	0.304609818287652\\
176	0.304881199155373\\
177	0.305150276924567\\
178	0.305417083987768\\
179	0.305681652103249\\
180	0.305944012410896\\
181	0.306204195447609\\
182	0.306462231162226\\
183	0.306718148930008\\
184	0.306971977566683\\
185	0.307223745342077\\
186	0.307473479993337\\
187	0.307721208737768\\
188	0.307966958285292\\
189	0.308210754850547\\
190	0.308452624164629\\
191	0.308692591486502\\
192	0.308930681614078\\
193	0.309166918894978\\
194	0.309401327236995\\
195	0.309633930118256\\
196	0.309864750597095\\
197	0.310093811321659\\
198	0.310321134539242\\
199	0.310546742105358\\
200	0.310770655492571\\
201	0.310992895799075\\
202	0.311213483757049\\
203	0.311432439740775\\
204	0.31164978377455\\
205	0.31186553554037\\
206	0.312079714385422\\
207	0.31229233932937\\
208	0.312503429071447\\
209	0.312713001997368\\
210	0.31292107618605\\
211	0.313127669416167\\
212	0.313332799172528\\
213	0.313536482652297\\
214	0.313738736771042\\
215	0.313939578168643\\
216	0.314139023215037\\
217	0.314337088015824\\
218	0.314533788417731\\
219	0.314729140013936\\
220	0.31492315814926\\
221	0.315115857925231\\
222	0.315307254205019\\
223	0.315497361618256\\
224	0.315686194565727\\
225	0.315873767223955\\
226	0.316060093549672\\
227	0.31624518728418\\
228	0.316429061957607\\
229	0.316611730893062\\
230	0.316793207210691\\
231	0.316973503831632\\
232	0.317152633481881\\
233	0.317330608696068\\
234	0.317507441821134\\
235	0.317683145019936\\
236	0.317857730274756\\
237	0.318031209390735\\
238	0.318203593999227\\
239	0.318374895561074\\
240	0.318545125369802\\
241	0.318714294554758\\
242	0.318882414084155\\
243	0.319049494768069\\
244	0.31921554726135\\
245	0.319380582066483\\
246	0.319544609536372\\
247	0.319707639877074\\
248	0.31986968315046\\
249	0.32003074927683\\
250	0.320190848037456\\
251	0.320349989077086\\
252	0.320508181906377\\
253	0.320665435904284\\
254	0.3208217603204\\
255	0.320977164277236\\
256	0.321131656772458\\
};
\addlegendentry{{Second order~\cite[Th.~17]{YangSchaeferPoor19_1}}}

\addplot [color=blue]
  table[row sep=crcr]{%
16	-0.5\\
17	-0.411764705882353\\
18	-0.388888888888889\\
19	-0.368421052631579\\
20	-0.3\\
21	-0.285714285714286\\
22	-0.272727272727273\\
23	-0.217391304347826\\
24	-0.208333333333333\\
25	-0.2\\
26	-0.153846153846154\\
27	-0.148148148148148\\
28	-0.142857142857143\\
29	-0.103448275862069\\
30	-0.1\\
31	-0.0967741935483871\\
32	-0.0625\\
33	-0.0606060606060606\\
34	-0.0588235294117647\\
35	-0.0571428571428571\\
36	-0.0277777777777778\\
37	-0.027027027027027\\
38	-0.0263157894736842\\
39	-0\\
40	-0\\
41	-0\\
42	0.0238095238095238\\
43	0.0232558139534884\\
44	0.0227272727272727\\
45	0.0444444444444444\\
46	0.0434782608695652\\
47	0.0425531914893617\\
48	0.0625\\
49	0.0612244897959184\\
50	0.06\\
51	0.0784313725490196\\
52	0.0769230769230769\\
53	0.0754716981132075\\
54	0.0925925925925926\\
55	0.0909090909090909\\
56	0.0892857142857143\\
57	0.105263157894737\\
58	0.103448275862069\\
59	0.101694915254237\\
60	0.116666666666667\\
61	0.114754098360656\\
62	0.112903225806452\\
63	0.126984126984127\\
64	0.125\\
65	0.123076923076923\\
66	0.136363636363636\\
67	0.134328358208955\\
68	0.132352941176471\\
69	0.144927536231884\\
70	0.142857142857143\\
71	0.140845070422535\\
72	0.152777777777778\\
73	0.150684931506849\\
74	0.148648648648649\\
75	0.16\\
76	0.157894736842105\\
77	0.155844155844156\\
78	0.166666666666667\\
79	0.164556962025316\\
80	0.1625\\
81	0.172839506172839\\
82	0.170731707317073\\
83	0.168674698795181\\
84	0.178571428571429\\
85	0.176470588235294\\
86	0.174418604651163\\
87	0.183908045977011\\
88	0.181818181818182\\
89	0.179775280898876\\
90	0.188888888888889\\
91	0.186813186813187\\
92	0.195652173913043\\
93	0.193548387096774\\
94	0.191489361702128\\
95	0.2\\
96	0.197916666666667\\
97	0.195876288659794\\
98	0.204081632653061\\
99	0.202020202020202\\
100	0.2\\
101	0.207920792079208\\
102	0.205882352941176\\
103	0.203883495145631\\
104	0.211538461538462\\
105	0.20952380952381\\
106	0.207547169811321\\
107	0.214953271028037\\
108	0.212962962962963\\
109	0.211009174311927\\
110	0.218181818181818\\
111	0.216216216216216\\
112	0.214285714285714\\
113	0.221238938053097\\
114	0.219298245614035\\
115	0.217391304347826\\
116	0.224137931034483\\
117	0.222222222222222\\
118	0.220338983050847\\
119	0.226890756302521\\
120	0.225\\
121	0.231404958677686\\
122	0.229508196721311\\
123	0.227642276422764\\
124	0.233870967741935\\
125	0.232\\
126	0.23015873015873\\
127	0.236220472440945\\
128	0.234375\\
129	0.232558139534884\\
130	0.238461538461538\\
131	0.236641221374046\\
132	0.234848484848485\\
133	0.240601503759398\\
134	0.238805970149254\\
135	0.237037037037037\\
136	0.242647058823529\\
137	0.240875912408759\\
138	0.239130434782609\\
139	0.244604316546763\\
140	0.242857142857143\\
141	0.24113475177305\\
142	0.246478873239437\\
143	0.244755244755245\\
144	0.25\\
145	0.248275862068966\\
146	0.246575342465753\\
147	0.251700680272109\\
148	0.25\\
149	0.248322147651007\\
150	0.253333333333333\\
151	0.251655629139073\\
152	0.25\\
153	0.254901960784314\\
154	0.253246753246753\\
155	0.251612903225806\\
156	0.256410256410256\\
157	0.254777070063694\\
158	0.253164556962025\\
159	0.257861635220126\\
160	0.25625\\
161	0.260869565217391\\
162	0.259259259259259\\
163	0.257668711656442\\
164	0.26219512195122\\
165	0.260606060606061\\
166	0.259036144578313\\
167	0.263473053892216\\
168	0.261904761904762\\
169	0.260355029585799\\
170	0.264705882352941\\
171	0.263157894736842\\
172	0.261627906976744\\
173	0.265895953757225\\
174	0.264367816091954\\
175	0.262857142857143\\
176	0.267045454545455\\
177	0.265536723163842\\
178	0.269662921348315\\
179	0.268156424581006\\
180	0.266666666666667\\
181	0.270718232044199\\
182	0.269230769230769\\
183	0.26775956284153\\
184	0.271739130434783\\
185	0.27027027027027\\
186	0.268817204301075\\
187	0.272727272727273\\
188	0.271276595744681\\
189	0.26984126984127\\
190	0.273684210526316\\
191	0.272251308900524\\
192	0.276041666666667\\
193	0.274611398963731\\
194	0.27319587628866\\
195	0.276923076923077\\
196	0.275510204081633\\
197	0.274111675126904\\
198	0.277777777777778\\
199	0.276381909547739\\
200	0.275\\
201	0.278606965174129\\
202	0.277227722772277\\
203	0.275862068965517\\
204	0.279411764705882\\
205	0.278048780487805\\
206	0.281553398058252\\
207	0.280193236714976\\
208	0.278846153846154\\
209	0.282296650717703\\
210	0.280952380952381\\
211	0.279620853080569\\
212	0.283018867924528\\
213	0.28169014084507\\
214	0.280373831775701\\
215	0.283720930232558\\
216	0.282407407407407\\
217	0.28110599078341\\
218	0.284403669724771\\
219	0.28310502283105\\
220	0.286363636363636\\
221	0.285067873303167\\
222	0.283783783783784\\
223	0.286995515695067\\
224	0.285714285714286\\
225	0.284444444444444\\
226	0.287610619469027\\
227	0.286343612334802\\
228	0.285087719298246\\
229	0.2882096069869\\
230	0.28695652173913\\
231	0.29004329004329\\
232	0.288793103448276\\
233	0.28755364806867\\
234	0.290598290598291\\
235	0.28936170212766\\
236	0.288135593220339\\
237	0.291139240506329\\
238	0.289915966386555\\
239	0.288702928870293\\
240	0.291666666666667\\
241	0.29045643153527\\
242	0.289256198347107\\
243	0.292181069958848\\
244	0.290983606557377\\
245	0.293877551020408\\
246	0.292682926829268\\
247	0.291497975708502\\
248	0.294354838709677\\
249	0.293172690763052\\
250	0.292\\
251	0.294820717131474\\
252	0.293650793650794\\
253	0.292490118577075\\
254	0.295275590551181\\
255	0.294117647058824\\
256	0.296875\\
};
\addlegendentry{Achievability:~\eqref{eq:achievability_BEWTC}, Theorem~\ref{thm:BE-WTC-nonasymptotics}}

\addplot [semithick, color=green ]
  table[row sep=crcr]{%
16 1.250000e-01\\
17 1.176471e-01\\
18 1.666667e-01\\
19 1.578947e-01\\
20 1.500000e-01\\
21 1.428571e-01\\
22 1.818182e-01\\
23 1.739130e-01\\
24 1.666667e-01\\
25 1.600000e-01\\
26 1.923077e-01\\
27 1.851852e-01\\
28 1.785714e-01\\
29 2.068966e-01\\
30 2.000000e-01\\
31 1.935484e-01\\
32 1.875000e-01\\
33 2.121212e-01\\
34 2.058824e-01\\
35 2.000000e-01\\
36 2.222222e-01\\
37 2.162162e-01\\
38 2.105263e-01\\
39 2.307692e-01\\
40 2.250000e-01\\
41 2.195122e-01\\
42 2.142857e-01\\
43 2.325581e-01\\
44 2.272727e-01\\
45 2.222222e-01\\
46 2.391304e-01\\
47 2.340426e-01\\
48 2.291667e-01\\
49 2.448980e-01\\
50 2.400000e-01\\
51 2.352941e-01\\
52 2.500000e-01\\
53 2.452830e-01\\
54 2.407407e-01\\
55 2.363636e-01\\
56 2.500000e-01\\
57 2.456140e-01\\
58 2.413793e-01\\
59 2.542373e-01\\
60 2.500000e-01\\
61 2.459016e-01\\
62 2.580645e-01\\
63 2.539683e-01\\
64 2.500000e-01\\
65 2.615385e-01\\
66 2.575758e-01\\
67 2.537313e-01\\
68 2.647059e-01\\
69 2.608696e-01\\
70 2.571429e-01\\
71 2.676056e-01\\
72 2.638889e-01\\
73 2.602740e-01\\
74 2.702703e-01\\
75 2.666667e-01\\
76 2.631579e-01\\
77 2.727273e-01\\
78 2.692308e-01\\
79 2.658228e-01\\
80 2.750000e-01\\
81 2.716049e-01\\
82 2.682927e-01\\
83 2.771084e-01\\
84 2.738095e-01\\
85 2.705882e-01\\
86 2.790698e-01\\
87 2.758621e-01\\
88 2.727273e-01\\
89 2.808989e-01\\
90 2.777778e-01\\
91 2.747253e-01\\
92 2.826087e-01\\
93 2.795699e-01\\
94 2.765957e-01\\
95 2.842105e-01\\
96 2.812500e-01\\
97 2.783505e-01\\
98 2.857143e-01\\
99 2.828283e-01\\
100 2.800000e-01\\
101 2.871287e-01\\
102 2.843137e-01\\
103 2.815534e-01\\
104 2.884615e-01\\
105 2.857143e-01\\
106 2.830189e-01\\
107 2.897196e-01\\
108 2.870370e-01\\
109 2.844037e-01\\
110 2.909091e-01\\
111 2.882883e-01\\
112 2.857143e-01\\
113 2.920354e-01\\
114 2.894737e-01\\
115 2.869565e-01\\
116 2.931034e-01\\
117 2.905983e-01\\
118 2.881356e-01\\
119 2.941176e-01\\
120 2.916667e-01\\
121 2.892562e-01\\
122 2.950820e-01\\
123 2.926829e-01\\
124 2.903226e-01\\
125 2.960000e-01\\
126 2.936508e-01\\
127 2.913386e-01\\
128 2.968750e-01\\
129 2.945736e-01\\
130 3.000000e-01\\
131 2.977099e-01\\
132 2.954545e-01\\
133 3.007519e-01\\
134 2.985075e-01\\
135 2.962963e-01\\
136 3.014706e-01\\
137 2.992701e-01\\
138 2.971014e-01\\
139 3.021583e-01\\
140 3.000000e-01\\
141 2.978723e-01\\
142 3.028169e-01\\
143 3.006993e-01\\
144 2.986111e-01\\
145 3.034483e-01\\
146 3.013699e-01\\
147 2.993197e-01\\
148 3.040541e-01\\
149 3.020134e-01\\
150 3.000000e-01\\
151 3.046358e-01\\
152 3.026316e-01\\
153 3.071895e-01\\
154 3.051948e-01\\
155 3.032258e-01\\
156 3.076923e-01\\
157 3.057325e-01\\
158 3.037975e-01\\
159 3.081761e-01\\
160 3.062500e-01\\
161 3.043478e-01\\
162 3.086420e-01\\
163 3.067485e-01\\
164 3.048780e-01\\
165 3.090909e-01\\
166 3.072289e-01\\
167 3.053892e-01\\
168 3.095238e-01\\
169 3.076923e-01\\
170 3.058824e-01\\
171 3.099415e-01\\
172 3.081395e-01\\
173 3.121387e-01\\
174 3.103448e-01\\
175 3.085714e-01\\
176 3.125000e-01\\
177 3.107345e-01\\
178 3.089888e-01\\
179 3.128492e-01\\
180 3.111111e-01\\
181 3.093923e-01\\
182 3.131868e-01\\
183 3.114754e-01\\
184 3.097826e-01\\
185 3.135135e-01\\
186 3.118280e-01\\
187 3.101604e-01\\
188 3.138298e-01\\
189 3.121693e-01\\
190 3.157895e-01\\
191 3.141361e-01\\
192 3.125000e-01\\
193 3.160622e-01\\
194 3.144330e-01\\
195 3.128205e-01\\
196 3.163265e-01\\
197 3.147208e-01\\
198 3.131313e-01\\
199 3.165829e-01\\
200 3.150000e-01\\
201 3.134328e-01\\
202 3.168317e-01\\
203 3.152709e-01\\
204 3.186275e-01\\
205 3.170732e-01\\
206 3.155340e-01\\
207 3.188406e-01\\
208 3.173077e-01\\
209 3.157895e-01\\
210 3.190476e-01\\
211 3.175355e-01\\
212 3.160377e-01\\
213 3.192488e-01\\
214 3.177570e-01\\
215 3.162791e-01\\
216 3.194444e-01\\
217 3.179724e-01\\
218 3.211009e-01\\
219 3.196347e-01\\
220 3.181818e-01\\
221 3.212670e-01\\
222 3.198198e-01\\
223 3.183857e-01\\
224 3.214286e-01\\
225 3.200000e-01\\
226 3.185841e-01\\
227 3.215859e-01\\
228 3.201754e-01\\
229 3.187773e-01\\
230 3.217391e-01\\
231 3.203463e-01\\
232 3.232759e-01\\
233 3.218884e-01\\
234 3.205128e-01\\
235 3.234043e-01\\
236 3.220339e-01\\
237 3.206751e-01\\
238 3.235294e-01\\
239 3.221757e-01\\
240 3.208333e-01\\
241 3.236515e-01\\
242 3.223140e-01\\
243 3.209877e-01\\
244 3.237705e-01\\
245 3.224490e-01\\
246 3.252033e-01\\
247 3.238866e-01\\
248 3.225806e-01\\
249 3.253012e-01\\
250 3.240000e-01\\
251 3.227092e-01\\
252 3.253968e-01\\
253 3.241107e-01\\
254 3.228346e-01\\
255 3.254902e-01\\
256 3.242188e-01\\
};
\addlegendentry{\eqref{eq:constraint_secrecy_rate}, \eqref{eq:avgTVD_BE_WTC}, Theorem~\ref{thm:BE-WTC-avgTVD}}

\addplot [ball color=magenta, only marks, mark=ball, mark options={scale=1.0}]
table[row sep=crcr]{%
16.0000    1.250000e-01\\
32.0000    1.875000e-01\\
64.0000    2.500000e-01\\
128.0000    2.890625e-01\\
256.0000    3.164062e-01\\
};
\addlegendentry{MK-PAC Codes ($16 \times 16$)}

\addplot [thick, densely dotted, color=bluegray, mark=diamond, mark options={solid, scale=1.25}] % , only marks
table[row sep=crcr]{%
16.0000    6.250000e-02\\
32.0000    1.562500e-01\\
64.0000    1.562500e-01\\
128.0000    2.421875e-01\\
256.0000    3.164062e-01\\
};
\addlegendentry{Reed-Muller Codes}

\addplot [thick, densely dotted, color=bluegray, mark=o, mark options={solid, scale=1.0}] % , only marks
table[row sep=crcr]{%
16.0000    6.250000e-02\\  
32.0000    1.562500e-01\\
64.0000    1.562500e-01\\
128.0000    1.875000e-01\\
256.0000    2.226562e-01\\
%512.0000    \\
};
\addlegendentry{Polar Codes (Bound 1)}

\addplot [thick, densely dotted, color=bluegray, mark=square, mark options={solid, scale=1.0}] % , only marks
table[row sep=crcr]{%
16.0000    6.250000e-02\\  
32.0000    1.250000e-01\\
64.0000    1.406250e-01\\
128.0000    1.718750e-01\\
256.0000    1.992188e-01\\
%512.0000    \\
};
\addlegendentry{Polar Codes (Bound 2)}

\end{axis}
\end{tikzpicture}%


==> figs/BEWTC_nonasymptotic_delta0.01_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{bluegray}{rgb}{0.4, 0.6, 0.8}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.40\textheight,
at={(1.011in,0.642in)},
scale only axis,
% axis x line=center, 
% axis y line=middle, 
xmin=10,
xmax=256,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
% specify the position of the x-ticks
xtick={0,50,100,150,200,250,300,350,400,450,500},
xticklabels={$0$, $50$, $100$, $150$, $200$, $250$, $300$, $350$, $400$, $450$, $500$},
ymin=0,
ymax=0.425,
ylabel style={font=\color{white!15!black}},
ylabel={Rates, $\const{R}$},
% specify the position of the y-ticks
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={$0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.5$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={BE-WTC with erasure probability $p=0.4$ and $\tilde{\delta}=0.001$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.00,0.00)},
% draw=none, % make the legend box no borders
fill=none, % make the legend box transparent
font = \scriptsize, % make the legend font smaller
anchor=south east, 
legend cell align=left,
%legend pos=north west,
align=left}
]
\addplot [semithick, color=mycolor1]
  table[row sep=crcr]{%
1   0.4\\
16	0.4\\
17	0.4\\
18	0.4\\
19	0.4\\
20	0.4\\
21	0.4\\
22	0.4\\
23	0.4\\
24	0.4\\
25	0.4\\
26	0.4\\
27	0.4\\
28	0.4\\
29	0.4\\
30	0.4\\
31	0.4\\
32	0.4\\
33	0.4\\
34	0.4\\
35	0.4\\
36	0.4\\
37	0.4\\
38	0.4\\
39	0.4\\
40	0.4\\
41	0.4\\
42	0.4\\
43	0.4\\
44	0.4\\
45	0.4\\
46	0.4\\
47	0.4\\
48	0.4\\
49	0.4\\
50	0.4\\
51	0.4\\
52	0.4\\
53	0.4\\
54	0.4\\
55	0.4\\
56	0.4\\
57	0.4\\
58	0.4\\
59	0.4\\
60	0.4\\
61	0.4\\
62	0.4\\
63	0.4\\
64	0.4\\
65	0.4\\
66	0.4\\
67	0.4\\
68	0.4\\
69	0.4\\
70	0.4\\
71	0.4\\
72	0.4\\
73	0.4\\
74	0.4\\
75	0.4\\
76	0.4\\
77	0.4\\
78	0.4\\
79	0.4\\
80	0.4\\
81	0.4\\
82	0.4\\
83	0.4\\
84	0.4\\
85	0.4\\
86	0.4\\
87	0.4\\
88	0.4\\
89	0.4\\
90	0.4\\
91	0.4\\
92	0.4\\
93	0.4\\
94	0.4\\
95	0.4\\
96	0.4\\
97	0.4\\
98	0.4\\
99	0.4\\
100	0.4\\
101	0.4\\
102	0.4\\
103	0.4\\
104	0.4\\
105	0.4\\
106	0.4\\
107	0.4\\
108	0.4\\
109	0.4\\
110	0.4\\
111	0.4\\
112	0.4\\
113	0.4\\
114	0.4\\
115	0.4\\
116	0.4\\
117	0.4\\
118	0.4\\
119	0.4\\
120	0.4\\
121	0.4\\
122	0.4\\
123	0.4\\
124	0.4\\
125	0.4\\
126	0.4\\
127	0.4\\
128	0.4\\
129	0.4\\
130	0.4\\
131	0.4\\
132	0.4\\
133	0.4\\
134	0.4\\
135	0.4\\
136	0.4\\
137	0.4\\
138	0.4\\
139	0.4\\
140	0.4\\
141	0.4\\
142	0.4\\
143	0.4\\
144	0.4\\
145	0.4\\
146	0.4\\
147	0.4\\
148	0.4\\
149	0.4\\
150	0.4\\
151	0.4\\
152	0.4\\
153	0.4\\
154	0.4\\
155	0.4\\
156	0.4\\
157	0.4\\
158	0.4\\
159	0.4\\
160	0.4\\
161	0.4\\
162	0.4\\
163	0.4\\
164	0.4\\
165	0.4\\
166	0.4\\
167	0.4\\
168	0.4\\
169	0.4\\
170	0.4\\
171	0.4\\
172	0.4\\
173	0.4\\
174	0.4\\
175	0.4\\
176	0.4\\
177	0.4\\
178	0.4\\
179	0.4\\
180	0.4\\
181	0.4\\
182	0.4\\
183	0.4\\
184	0.4\\
185	0.4\\
186	0.4\\
187	0.4\\
188	0.4\\
189	0.4\\
190	0.4\\
191	0.4\\
192	0.4\\
193	0.4\\
194	0.4\\
195	0.4\\
196	0.4\\
197	0.4\\
198	0.4\\
199	0.4\\
200	0.4\\
201	0.4\\
202	0.4\\
203	0.4\\
204	0.4\\
205	0.4\\
206	0.4\\
207	0.4\\
208	0.4\\
209	0.4\\
210	0.4\\
211	0.4\\
212	0.4\\
213	0.4\\
214	0.4\\
215	0.4\\
216	0.4\\
217	0.4\\
218	0.4\\
219	0.4\\
220	0.4\\
221	0.4\\
222	0.4\\
223	0.4\\
224	0.4\\
225	0.4\\
226	0.4\\
227	0.4\\
228	0.4\\
229	0.4\\
230	0.4\\
231	0.4\\
232	0.4\\
233	0.4\\
234	0.4\\
235	0.4\\
236	0.4\\
237	0.4\\
238	0.4\\
239	0.4\\
240	0.4\\
241	0.4\\
242	0.4\\
243	0.4\\
244	0.4\\
245	0.4\\
246	0.4\\
247	0.4\\
248	0.4\\
249	0.4\\
250	0.4\\
251	0.4\\
252	0.4\\
253	0.4\\
254	0.4\\
255	0.4\\
256	0.4\\
};
\addlegendentry{$\const{C}_{\textnormal{BE-WTC}}$}


\addplot [semithick, color=red]
  table[row sep=crcr]{%
16	0.125\\
17	0.176470588235294\\
18	0.166666666666667\\
19	0.157894736842105\\
20	0.2\\
21	0.19047619047619\\
22	0.181818181818182\\
23	0.173913043478261\\
24	0.208333333333333\\
25	0.2\\
26	0.192307692307692\\
27	0.222222222222222\\
28	0.214285714285714\\
29	0.206896551724138\\
30	0.2\\
31	0.225806451612903\\
32	0.21875\\
33	0.212121212121212\\
34	0.235294117647059\\
35	0.228571428571429\\
36	0.222222222222222\\
37	0.243243243243243\\
38	0.236842105263158\\
39	0.230769230769231\\
40	0.25\\
41	0.24390243902439\\
42	0.238095238095238\\
43	0.232558139534884\\
44	0.25\\
45	0.244444444444444\\
46	0.239130434782609\\
47	0.25531914893617\\
48	0.25\\
49	0.244897959183673\\
50	0.26\\
51	0.254901960784314\\
52	0.25\\
53	0.264150943396226\\
54	0.259259259259259\\
55	0.254545454545455\\
56	0.267857142857143\\
57	0.263157894736842\\
58	0.258620689655172\\
59	0.271186440677966\\
60	0.266666666666667\\
61	0.262295081967213\\
62	0.274193548387097\\
63	0.26984126984127\\
64	0.265625\\
65	0.276923076923077\\
66	0.272727272727273\\
67	0.26865671641791\\
68	0.279411764705882\\
69	0.27536231884058\\
70	0.271428571428571\\
71	0.28169014084507\\
72	0.277777777777778\\
73	0.273972602739726\\
74	0.283783783783784\\
75	0.28\\
76	0.276315789473684\\
77	0.285714285714286\\
78	0.282051282051282\\
79	0.278481012658228\\
80	0.2875\\
81	0.283950617283951\\
82	0.280487804878049\\
83	0.289156626506024\\
84	0.285714285714286\\
85	0.282352941176471\\
86	0.290697674418605\\
87	0.28735632183908\\
88	0.284090909090909\\
89	0.292134831460674\\
90	0.288888888888889\\
91	0.285714285714286\\
92	0.293478260869565\\
93	0.290322580645161\\
94	0.287234042553192\\
95	0.294736842105263\\
96	0.291666666666667\\
97	0.288659793814433\\
98	0.295918367346939\\
99	0.292929292929293\\
100	0.29\\
101	0.297029702970297\\
102	0.294117647058824\\
103	0.29126213592233\\
104	0.298076923076923\\
105	0.295238095238095\\
106	0.30188679245283\\
107	0.299065420560748\\
108	0.296296296296296\\
109	0.302752293577982\\
110	0.3\\
111	0.297297297297297\\
112	0.303571428571429\\
113	0.300884955752212\\
114	0.298245614035088\\
115	0.304347826086957\\
116	0.301724137931034\\
117	0.299145299145299\\
118	0.305084745762712\\
119	0.302521008403361\\
120	0.3\\
121	0.305785123966942\\
122	0.30327868852459\\
123	0.300813008130081\\
124	0.306451612903226\\
125	0.304\\
126	0.301587301587302\\
127	0.307086614173228\\
128	0.3046875\\
129	0.310077519379845\\
130	0.307692307692308\\
131	0.305343511450382\\
132	0.310606060606061\\
133	0.308270676691729\\
134	0.305970149253731\\
135	0.311111111111111\\
136	0.308823529411765\\
137	0.306569343065693\\
138	0.311594202898551\\
139	0.309352517985612\\
140	0.307142857142857\\
141	0.312056737588652\\
142	0.309859154929577\\
143	0.307692307692308\\
144	0.3125\\
145	0.310344827586207\\
146	0.315068493150685\\
147	0.312925170068027\\
148	0.310810810810811\\
149	0.315436241610738\\
150	0.313333333333333\\
151	0.311258278145695\\
152	0.315789473684211\\
153	0.313725490196078\\
154	0.311688311688312\\
155	0.316129032258064\\
156	0.314102564102564\\
157	0.312101910828025\\
158	0.316455696202532\\
159	0.314465408805031\\
160	0.3125\\
161	0.316770186335404\\
162	0.314814814814815\\
163	0.319018404907975\\
164	0.317073170731707\\
165	0.315151515151515\\
166	0.319277108433735\\
167	0.317365269461078\\
168	0.31547619047619\\
169	0.319526627218935\\
170	0.317647058823529\\
171	0.315789473684211\\
172	0.319767441860465\\
173	0.317919075144509\\
174	0.316091954022989\\
175	0.32\\
176	0.318181818181818\\
177	0.322033898305085\\
178	0.320224719101124\\
179	0.318435754189944\\
180	0.322222222222222\\
181	0.320441988950276\\
182	0.318681318681319\\
183	0.322404371584699\\
184	0.320652173913043\\
185	0.318918918918919\\
186	0.32258064516129\\
187	0.320855614973262\\
188	0.319148936170213\\
189	0.322751322751323\\
190	0.321052631578947\\
191	0.324607329842932\\
192	0.322916666666667\\
193	0.321243523316062\\
194	0.324742268041237\\
195	0.323076923076923\\
196	0.321428571428571\\
197	0.3248730964467\\
198	0.323232323232323\\
199	0.321608040201005\\
200	0.325\\
201	0.323383084577114\\
202	0.326732673267327\\
203	0.32512315270936\\
204	0.323529411764706\\
205	0.326829268292683\\
206	0.325242718446602\\
207	0.323671497584541\\
208	0.326923076923077\\
209	0.325358851674641\\
210	0.323809523809524\\
211	0.327014218009479\\
212	0.325471698113208\\
213	0.323943661971831\\
214	0.327102803738318\\
215	0.325581395348837\\
216	0.328703703703704\\
217	0.327188940092166\\
218	0.325688073394495\\
219	0.328767123287671\\
220	0.327272727272727\\
221	0.32579185520362\\
222	0.328828828828829\\
223	0.327354260089686\\
224	0.325892857142857\\
225	0.328888888888889\\
226	0.327433628318584\\
227	0.330396475770925\\
228	0.328947368421053\\
229	0.327510917030568\\
230	0.330434782608696\\
231	0.329004329004329\\
232	0.327586206896552\\
233	0.330472103004292\\
234	0.329059829059829\\
235	0.327659574468085\\
236	0.330508474576271\\
237	0.329113924050633\\
238	0.331932773109244\\
239	0.330543933054393\\
240	0.329166666666667\\
241	0.33195020746888\\
242	0.330578512396694\\
243	0.329218106995885\\
244	0.331967213114754\\
245	0.330612244897959\\
246	0.329268292682927\\
247	0.331983805668016\\
248	0.330645161290323\\
249	0.333333333333333\\
250	0.332\\
251	0.330677290836653\\
252	0.333333333333333\\
253	0.33201581027668\\
254	0.330708661417323\\
255	0.333333333333333\\
256	0.33203125\\
};
\addlegendentry{Converse:~\eqref{eq:converse-bound_BEWTC}, Theorem~\ref{thm:BE-WTC-nonasymptotics}}

\addplot [semithick, color=black, dashed]
  table[row sep=crcr]{%
16	0.115081737219575\\
17	0.123588684209134\\
18	0.131376485738761\\
19	0.138541070604413\\
20	0.145161358556729\\
21	0.151302951225407\\
22	0.15702088908967\\
23	0.16236174152872\\
24	0.167365212595916\\
25	0.17206538977566\\
26	0.17649172589287\\
27	0.180669819048908\\
28	0.184622037914985\\
29	0.188368027360684\\
30	0.191925120573302\\
31	0.195308677441511\\
32	0.198532364304071\\
33	0.201608386704857\\
34	0.204547684207583\\
35	0.207360094369013\\
36	0.210054491479717\\
37	0.212638904536386\\
38	0.215120618022606\\
39	0.217506258382472\\
40	0.219801868527096\\
41	0.222012972283259\\
42	0.224144630350403\\
43	0.226201489057343\\
44	0.228187822988627\\
45	0.230107572371153\\
46	0.231964375965597\\
47	0.233761600087754\\
48	0.235502364286681\\
49	0.237189564125472\\
50	0.238825891443257\\
51	0.240413852421085\\
52	0.241955783727547\\
53	0.2434538669808\\
54	0.244910141730611\\
55	0.246326517136137\\
56	0.247704782491546\\
57	0.249046616731427\\
58	0.250353597030854\\
59	0.251627206600273\\
60	0.252868841762809\\
61	0.254079818390774\\
62	0.25526137776885\\
63	0.256414691943323\\
64	0.257540868609788\\
65	0.258640955585647\\
66	0.259715944908465\\
67	0.260766776596607\\
68	0.261794342104567\\
69	0.262799487501853\\
70	0.263783016401193\\
71	0.264745692659094\\
72	0.265688242869381\\
73	0.266611358668202\\
74	0.267515698867139\\
75	0.268401891429345\\
76	0.269270535302207\\
77	0.270122202118657\\
78	0.27095743777814\\
79	0.271776763917153\\
80	0.272580679278364\\
81	0.273369660986478\\
82	0.274144165738254\\
83	0.274904630913434\\
84	0.275651475612703\\
85	0.276385101628293\\
86	0.277105894352323\\
87	0.277814223627559\\
88	0.278510444544835\\
89	0.279194898191062\\
90	0.279867912351397\\
91	0.280529802168852\\
92	0.28118087076436\\
93	0.281821409820076\\
94	0.28245170012845\\
95	0.28307201210943\\
96	0.283682606297958\\
97	0.284283733803745\\
98	0.284875636745183\\
99	0.285458548659085\\
100	0.28603269488783\\
101	0.286598292945382\\
102	0.287155552863512\\
103	0.287704677519496\\
104	0.288245862946435\\
105	0.288779298627286\\
106	0.289305167773593\\
107	0.289823647589865\\
108	0.290334909524454\\
109	0.290839119507745\\
110	0.291336438178408\\
111	0.291827021098419\\
112	0.292311018957492\\
113	0.292788577767541\\
114	0.29325983904774\\
115	0.293724940000711\\
116	0.294184013680342\\
117	0.294637189151698\\
118	0.295084591643463\\
119	0.295526342693318\\
120	0.295962560286651\\
121	0.296393358988936\\
122	0.296818850072144\\
123	0.297239141635478\\
124	0.297654338720756\\
125	0.298064543422692\\
126	0.298469854994364\\
127	0.298870369948104\\
128	0.299266182152036\\
129	0.299657382922501\\
130	0.30004406111256\\
131	0.300426303196771\\
132	0.300804193352428\\
133	0.30117781353744\\
134	0.301547243564999\\
135	0.301912561175206\\
136	0.302273842103791\\
137	0.302631160148075\\
138	0.302984587230291\\
139	0.303334193458398\\
140	0.303680047184507\\
141	0.304022215061012\\
142	0.304360762094556\\
143	0.304695751697908\\
144	0.305027245739859\\
145	0.305355304593223\\
146	0.305679987181026\\
147	0.306001351020961\\
148	0.306319452268193\\
149	0.306634345756578\\
150	0.306946085038366\\
151	0.307254722422465\\
152	0.307560309011303\\
153	0.307862894736378\\
154	0.308162528392526\\
155	0.308459257670977\\
156	0.308753129191236\\
157	0.309044188531857\\
158	0.309332480260135\\
159	0.30961804796077\\
160	0.309900934263548\\
161	0.310181180870072\\
162	0.310458828579587\\
163	0.310733917313927\\
164	0.311006486141629\\
165	0.311276573301242\\
166	0.311544216223855\\
167	0.311809451554896\\
168	0.312072315175202\\
169	0.312332842221408\\
170	0.31259106710568\\
171	0.312847023534804\\
172	0.313100744528672\\
173	0.313352262438168\\
174	0.313601608962504\\
175	0.313848815165994\\
176	0.314093911494314\\
177	0.314336927790251\\
178	0.314577893308969\\
179	0.314816836732797\\
180	0.315053786185576\\
181	0.315288769246559\\
182	0.315521812963897\\
183	0.315752943867714\\
184	0.315982187982798\\
185	0.316209570840906\\
186	0.31643511749271\\
187	0.316658852519387\\
188	0.316880800043877\\
189	0.317100983741802\\
190	0.317319426852079\\
191	0.317536152187221\\
192	0.317751182143341\\
193	0.317964538709878\\
194	0.318176243479041\\
195	0.318386317654985\\
196	0.318594782062736\\
197	0.318801657156859\\
198	0.31900696302989\\
199	0.319210719420532\\
200	0.319412945721628\\
201	0.319613660987912\\
202	0.319812883943549\\
203	0.320010632989478\\
204	0.320206926210542\\
205	0.320401781382445\\
206	0.320595215978505\\
207	0.32078724717624\\
208	0.320977891863774\\
209	0.321167166646074\\
210	0.32135508785103\\
211	0.321541671535364\\
212	0.3217269334904\\
213	0.321910889247672\\
214	0.322093554084395\\
215	0.322274943028796\\
216	0.322455070865305\\
217	0.322633952139619\\
218	0.322811601163632\\
219	0.322988032020248\\
220	0.323163258568069\\
221	0.323337294445966\\
222	0.323510153077543\\
223	0.323681847675478\\
224	0.323852391245773\\
225	0.324021796591887\\
226	0.324190076318774\\
227	0.324357242836826\\
228	0.324523308365713\\
229	0.324688284938138\\
230	0.324852184403495\\
231	0.325015018431451\\
232	0.325176798515427\\
233	0.325337535976013\\
234	0.32549724196429\\
235	0.325655927465085\\
236	0.325813603300137\\
237	0.325970280131203\\
238	0.326125968463086\\
239	0.326280678646587\\
240	0.326434420881405\\
241	0.326587205218951\\
242	0.326739041565117\\
243	0.326889939682969\\
244	0.327039909195387\\
245	0.327188959587637\\
246	0.327337100209896\\
247	0.327484340279715\\
248	0.327630688884425\\
249	0.327776154983496\\
250	0.327920747410838\\
251	0.328064474877059\\
252	0.328207345971662\\
253	0.328349369165206\\
254	0.328490552811417\\
255	0.328630905149247\\
256	0.328770434304894\\
};
\addlegendentry{{Second order~\cite[Th.~17]{YangSchaeferPoor19_1}}}

\addplot [semithick, color=blue]
  table[row sep=crcr]{%
16	-0.375\\
17	-0.294117647058824\\
18	-0.277777777777778\\
19	-0.263157894736842\\
20	-0.2\\
21	-0.19047619047619\\
22	-0.181818181818182\\
23	-0.130434782608696\\
24	-0.125\\
25	-0.12\\
26	-0.0769230769230769\\
27	-0.0740740740740741\\
28	-0.0714285714285714\\
29	-0.0344827586206897\\
30	-0.0333333333333333\\
31	-0.032258064516129\\
32	-0\\
33	-0\\
34	-0\\
35	0.0285714285714286\\
36	0.0277777777777778\\
37	0.027027027027027\\
38	0.0526315789473684\\
39	0.0512820512820513\\
40	0.05\\
41	0.0487804878048781\\
42	0.0714285714285714\\
43	0.0697674418604651\\
44	0.0681818181818182\\
45	0.0888888888888889\\
46	0.0869565217391304\\
47	0.0851063829787234\\
48	0.104166666666667\\
49	0.102040816326531\\
50	0.1\\
51	0.117647058823529\\
52	0.115384615384615\\
53	0.113207547169811\\
54	0.12962962962963\\
55	0.127272727272727\\
56	0.125\\
57	0.140350877192982\\
58	0.137931034482759\\
59	0.152542372881356\\
60	0.15\\
61	0.147540983606557\\
62	0.161290322580645\\
63	0.158730158730159\\
64	0.15625\\
65	0.169230769230769\\
66	0.166666666666667\\
67	0.164179104477612\\
68	0.176470588235294\\
69	0.173913043478261\\
70	0.171428571428571\\
71	0.183098591549296\\
72	0.180555555555556\\
73	0.178082191780822\\
74	0.189189189189189\\
75	0.186666666666667\\
76	0.184210526315789\\
77	0.194805194805195\\
78	0.192307692307692\\
79	0.189873417721519\\
80	0.2\\
81	0.197530864197531\\
82	0.195121951219512\\
83	0.204819277108434\\
84	0.202380952380952\\
85	0.2\\
86	0.209302325581395\\
87	0.206896551724138\\
88	0.204545454545455\\
89	0.213483146067416\\
90	0.211111111111111\\
91	0.208791208791209\\
92	0.217391304347826\\
93	0.21505376344086\\
94	0.212765957446809\\
95	0.221052631578947\\
96	0.21875\\
97	0.22680412371134\\
98	0.224489795918367\\
99	0.222222222222222\\
100	0.23\\
101	0.227722772277228\\
102	0.225490196078431\\
103	0.233009708737864\\
104	0.230769230769231\\
105	0.228571428571429\\
106	0.235849056603774\\
107	0.233644859813084\\
108	0.231481481481481\\
109	0.238532110091743\\
110	0.236363636363636\\
111	0.234234234234234\\
112	0.241071428571429\\
113	0.238938053097345\\
114	0.236842105263158\\
115	0.243478260869565\\
116	0.241379310344828\\
117	0.247863247863248\\
118	0.245762711864407\\
119	0.243697478991597\\
120	0.25\\
121	0.247933884297521\\
122	0.245901639344262\\
123	0.252032520325203\\
124	0.25\\
125	0.248\\
126	0.253968253968254\\
127	0.251968503937008\\
128	0.25\\
129	0.255813953488372\\
130	0.253846153846154\\
131	0.251908396946565\\
132	0.257575757575758\\
133	0.255639097744361\\
134	0.261194029850746\\
135	0.259259259259259\\
136	0.257352941176471\\
137	0.262773722627737\\
138	0.260869565217391\\
139	0.258992805755396\\
140	0.264285714285714\\
141	0.26241134751773\\
142	0.26056338028169\\
143	0.265734265734266\\
144	0.263888888888889\\
145	0.262068965517241\\
146	0.267123287671233\\
147	0.26530612244898\\
148	0.263513513513513\\
149	0.268456375838926\\
150	0.266666666666667\\
151	0.271523178807947\\
152	0.269736842105263\\
153	0.26797385620915\\
154	0.272727272727273\\
155	0.270967741935484\\
156	0.269230769230769\\
157	0.273885350318471\\
158	0.272151898734177\\
159	0.270440251572327\\
160	0.275\\
161	0.273291925465839\\
162	0.271604938271605\\
163	0.276073619631902\\
164	0.274390243902439\\
165	0.278787878787879\\
166	0.27710843373494\\
167	0.275449101796407\\
168	0.279761904761905\\
169	0.27810650887574\\
170	0.276470588235294\\
171	0.280701754385965\\
172	0.27906976744186\\
173	0.277456647398844\\
174	0.281609195402299\\
175	0.28\\
176	0.284090909090909\\
177	0.282485875706215\\
178	0.280898876404494\\
179	0.284916201117318\\
180	0.283333333333333\\
181	0.281767955801105\\
182	0.285714285714286\\
183	0.284153005464481\\
184	0.282608695652174\\
185	0.286486486486487\\
186	0.28494623655914\\
187	0.283422459893048\\
188	0.287234042553192\\
189	0.285714285714286\\
190	0.289473684210526\\
191	0.287958115183246\\
192	0.286458333333333\\
193	0.290155440414508\\
194	0.288659793814433\\
195	0.287179487179487\\
196	0.290816326530612\\
197	0.289340101522843\\
198	0.287878787878788\\
199	0.291457286432161\\
200	0.29\\
201	0.293532338308458\\
202	0.292079207920792\\
203	0.29064039408867\\
204	0.294117647058824\\
205	0.292682926829268\\
206	0.29126213592233\\
207	0.294685990338164\\
208	0.293269230769231\\
209	0.291866028708134\\
210	0.295238095238095\\
211	0.293838862559242\\
212	0.297169811320755\\
213	0.295774647887324\\
214	0.294392523364486\\
215	0.297674418604651\\
216	0.296296296296296\\
217	0.294930875576037\\
218	0.298165137614679\\
219	0.296803652968037\\
220	0.295454545454545\\
221	0.298642533936652\\
222	0.297297297297297\\
223	0.300448430493274\\
224	0.299107142857143\\
225	0.297777777777778\\
226	0.300884955752212\\
227	0.299559471365639\\
228	0.298245614035088\\
229	0.301310043668122\\
230	0.3\\
231	0.298701298701299\\
232	0.301724137931034\\
233	0.300429184549356\\
234	0.303418803418803\\
235	0.302127659574468\\
236	0.300847457627119\\
237	0.30379746835443\\
238	0.302521008403361\\
239	0.301255230125523\\
240	0.304166666666667\\
241	0.302904564315353\\
242	0.301652892561983\\
243	0.304526748971193\\
244	0.30327868852459\\
245	0.306122448979592\\
246	0.304878048780488\\
247	0.303643724696356\\
248	0.306451612903226\\
249	0.305220883534137\\
250	0.304\\
251	0.306772908366534\\
252	0.305555555555556\\
253	0.304347826086957\\
254	0.307086614173228\\
255	0.305882352941176\\
256	0.30859375\\
};
\addlegendentry{Achievability:~\eqref{eq:achievability_BEWTC}, Theorem~\ref{thm:BE-WTC-nonasymptotics}}

\addplot [ball color=magenta, only marks, mark=ball, mark options={scale=1.0}]
table[row sep=crcr]{%
16.0000    1.250000e-01\\
32.0000    2.187500e-01\\
64.0000    2.656250e-01\\
128.0000    2.968750e-01\\
256.0000    3.242188e-01\\
};
\addlegendentry{MK-PAC Codes ($16 \times 16$)}

\addplot [semithick, densely dotted, color=bluegray, mark=triangle, mark options={very thick, solid, scale=1.3}]
table[row sep=crcr]{%
16.0000    1.250000e-01\\
32.0000    1.250000e-01\\
64.0000    9.375000e-02\\
128.0000    5.468750e-02\\
256.0000    3.125000e-02\\
};
\addlegendentry{MK-PAC Codes\\ ($16 \times 16$, RM Rate-profile)}

\addplot [semithick, densely dotted, color=bluegray, mark=diamond, mark options={thick, solid, scale=1.25}] % , only marks
table[row sep=crcr]{%
16.0000    6.250000e-02\\
32.0000    1.875000e-01\\
64.0000    1.875000e-01\\
128.0000    2.500000e-01\\
256.0000    3.242188e-01\\
};
\addlegendentry{Reed-Muller Codes}

\addplot [semithick, densely dotted, color=bluegray, mark=o, mark options={thick, solid, scale=1.0}] % , only marks
table[row sep=crcr]{%
16.0000    6.250000e-02\\  
32.0000    1.875000e-01\\
64.0000    1.875000e-01\\
128.0000    2.031250e-01\\
256.0000    2.421875e-01\\
%512.0000    \\
};
\addlegendentry{Polar Codes (Bound 1)}

\addplot [semithick, densely dotted, color=bluegray, mark=square, mark options={thick, solid, scale=1.0}] % , only marks
table[row sep=crcr]{%
16.0000    6.250000e-02\\  
32.0000    1.562500e-01\\
64.0000    1.718750e-01\\
128.0000    1.875000e-01\\
256.0000    2.109375e-01\\
%512.0000    \\
};
\addlegendentry{Polar Codes (Bound 2)}

\end{axis}
\end{tikzpicture}%

==> figs/BEWTC_nonasymptotic_delta0.01_v1_bak.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{bluegray}{rgb}{0.4, 0.6, 0.8}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.35\textheight,
at={(1.011in,0.642in)},
scale only axis,
% axis x line=center, 
% axis y line=middle, 
xmin=10,
xmax=256,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
% specify the position of the x-ticks
xtick={0,50,100,150,200,250,300,350,400,450,500},
xticklabels={$0$, $50$, $100$, $150$, $200$, $250$, $300$, $350$, $400$, $450$, $500$},
ymin=0,
ymax=0.425,
ylabel style={font=\color{white!15!black}},
ylabel={Rates, $\const{R}$},
% specify the position of the y-ticks
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={$0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.5$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={BE-WTC with erasure probability $p=0.4$ and $\tilde{\delta}=0.001$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.00,0.00)},
% draw=none, % make the legend box no borders
fill=none, % make the legend box transparent
font = \scriptsize, % make the legend font smaller
anchor=south east, 
legend cell align=left,
%legend pos=north west,
align=left}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1   0.4\\
16	0.4\\
17	0.4\\
18	0.4\\
19	0.4\\
20	0.4\\
21	0.4\\
22	0.4\\
23	0.4\\
24	0.4\\
25	0.4\\
26	0.4\\
27	0.4\\
28	0.4\\
29	0.4\\
30	0.4\\
31	0.4\\
32	0.4\\
33	0.4\\
34	0.4\\
35	0.4\\
36	0.4\\
37	0.4\\
38	0.4\\
39	0.4\\
40	0.4\\
41	0.4\\
42	0.4\\
43	0.4\\
44	0.4\\
45	0.4\\
46	0.4\\
47	0.4\\
48	0.4\\
49	0.4\\
50	0.4\\
51	0.4\\
52	0.4\\
53	0.4\\
54	0.4\\
55	0.4\\
56	0.4\\
57	0.4\\
58	0.4\\
59	0.4\\
60	0.4\\
61	0.4\\
62	0.4\\
63	0.4\\
64	0.4\\
65	0.4\\
66	0.4\\
67	0.4\\
68	0.4\\
69	0.4\\
70	0.4\\
71	0.4\\
72	0.4\\
73	0.4\\
74	0.4\\
75	0.4\\
76	0.4\\
77	0.4\\
78	0.4\\
79	0.4\\
80	0.4\\
81	0.4\\
82	0.4\\
83	0.4\\
84	0.4\\
85	0.4\\
86	0.4\\
87	0.4\\
88	0.4\\
89	0.4\\
90	0.4\\
91	0.4\\
92	0.4\\
93	0.4\\
94	0.4\\
95	0.4\\
96	0.4\\
97	0.4\\
98	0.4\\
99	0.4\\
100	0.4\\
101	0.4\\
102	0.4\\
103	0.4\\
104	0.4\\
105	0.4\\
106	0.4\\
107	0.4\\
108	0.4\\
109	0.4\\
110	0.4\\
111	0.4\\
112	0.4\\
113	0.4\\
114	0.4\\
115	0.4\\
116	0.4\\
117	0.4\\
118	0.4\\
119	0.4\\
120	0.4\\
121	0.4\\
122	0.4\\
123	0.4\\
124	0.4\\
125	0.4\\
126	0.4\\
127	0.4\\
128	0.4\\
129	0.4\\
130	0.4\\
131	0.4\\
132	0.4\\
133	0.4\\
134	0.4\\
135	0.4\\
136	0.4\\
137	0.4\\
138	0.4\\
139	0.4\\
140	0.4\\
141	0.4\\
142	0.4\\
143	0.4\\
144	0.4\\
145	0.4\\
146	0.4\\
147	0.4\\
148	0.4\\
149	0.4\\
150	0.4\\
151	0.4\\
152	0.4\\
153	0.4\\
154	0.4\\
155	0.4\\
156	0.4\\
157	0.4\\
158	0.4\\
159	0.4\\
160	0.4\\
161	0.4\\
162	0.4\\
163	0.4\\
164	0.4\\
165	0.4\\
166	0.4\\
167	0.4\\
168	0.4\\
169	0.4\\
170	0.4\\
171	0.4\\
172	0.4\\
173	0.4\\
174	0.4\\
175	0.4\\
176	0.4\\
177	0.4\\
178	0.4\\
179	0.4\\
180	0.4\\
181	0.4\\
182	0.4\\
183	0.4\\
184	0.4\\
185	0.4\\
186	0.4\\
187	0.4\\
188	0.4\\
189	0.4\\
190	0.4\\
191	0.4\\
192	0.4\\
193	0.4\\
194	0.4\\
195	0.4\\
196	0.4\\
197	0.4\\
198	0.4\\
199	0.4\\
200	0.4\\
201	0.4\\
202	0.4\\
203	0.4\\
204	0.4\\
205	0.4\\
206	0.4\\
207	0.4\\
208	0.4\\
209	0.4\\
210	0.4\\
211	0.4\\
212	0.4\\
213	0.4\\
214	0.4\\
215	0.4\\
216	0.4\\
217	0.4\\
218	0.4\\
219	0.4\\
220	0.4\\
221	0.4\\
222	0.4\\
223	0.4\\
224	0.4\\
225	0.4\\
226	0.4\\
227	0.4\\
228	0.4\\
229	0.4\\
230	0.4\\
231	0.4\\
232	0.4\\
233	0.4\\
234	0.4\\
235	0.4\\
236	0.4\\
237	0.4\\
238	0.4\\
239	0.4\\
240	0.4\\
241	0.4\\
242	0.4\\
243	0.4\\
244	0.4\\
245	0.4\\
246	0.4\\
247	0.4\\
248	0.4\\
249	0.4\\
250	0.4\\
251	0.4\\
252	0.4\\
253	0.4\\
254	0.4\\
255	0.4\\
256	0.4\\
};
\addlegendentry{$\const{C}_{\textnormal{BE-WTC}}$}


\addplot [color=red]
  table[row sep=crcr]{%
16	0.125\\
17	0.176470588235294\\
18	0.166666666666667\\
19	0.157894736842105\\
20	0.2\\
21	0.19047619047619\\
22	0.181818181818182\\
23	0.173913043478261\\
24	0.208333333333333\\
25	0.2\\
26	0.192307692307692\\
27	0.222222222222222\\
28	0.214285714285714\\
29	0.206896551724138\\
30	0.2\\
31	0.225806451612903\\
32	0.21875\\
33	0.212121212121212\\
34	0.235294117647059\\
35	0.228571428571429\\
36	0.222222222222222\\
37	0.243243243243243\\
38	0.236842105263158\\
39	0.230769230769231\\
40	0.25\\
41	0.24390243902439\\
42	0.238095238095238\\
43	0.232558139534884\\
44	0.25\\
45	0.244444444444444\\
46	0.239130434782609\\
47	0.25531914893617\\
48	0.25\\
49	0.244897959183673\\
50	0.26\\
51	0.254901960784314\\
52	0.25\\
53	0.264150943396226\\
54	0.259259259259259\\
55	0.254545454545455\\
56	0.267857142857143\\
57	0.263157894736842\\
58	0.258620689655172\\
59	0.271186440677966\\
60	0.266666666666667\\
61	0.262295081967213\\
62	0.274193548387097\\
63	0.26984126984127\\
64	0.265625\\
65	0.276923076923077\\
66	0.272727272727273\\
67	0.26865671641791\\
68	0.279411764705882\\
69	0.27536231884058\\
70	0.271428571428571\\
71	0.28169014084507\\
72	0.277777777777778\\
73	0.273972602739726\\
74	0.283783783783784\\
75	0.28\\
76	0.276315789473684\\
77	0.285714285714286\\
78	0.282051282051282\\
79	0.278481012658228\\
80	0.2875\\
81	0.283950617283951\\
82	0.280487804878049\\
83	0.289156626506024\\
84	0.285714285714286\\
85	0.282352941176471\\
86	0.290697674418605\\
87	0.28735632183908\\
88	0.284090909090909\\
89	0.292134831460674\\
90	0.288888888888889\\
91	0.285714285714286\\
92	0.293478260869565\\
93	0.290322580645161\\
94	0.287234042553192\\
95	0.294736842105263\\
96	0.291666666666667\\
97	0.288659793814433\\
98	0.295918367346939\\
99	0.292929292929293\\
100	0.29\\
101	0.297029702970297\\
102	0.294117647058824\\
103	0.29126213592233\\
104	0.298076923076923\\
105	0.295238095238095\\
106	0.30188679245283\\
107	0.299065420560748\\
108	0.296296296296296\\
109	0.302752293577982\\
110	0.3\\
111	0.297297297297297\\
112	0.303571428571429\\
113	0.300884955752212\\
114	0.298245614035088\\
115	0.304347826086957\\
116	0.301724137931034\\
117	0.299145299145299\\
118	0.305084745762712\\
119	0.302521008403361\\
120	0.3\\
121	0.305785123966942\\
122	0.30327868852459\\
123	0.300813008130081\\
124	0.306451612903226\\
125	0.304\\
126	0.301587301587302\\
127	0.307086614173228\\
128	0.3046875\\
129	0.310077519379845\\
130	0.307692307692308\\
131	0.305343511450382\\
132	0.310606060606061\\
133	0.308270676691729\\
134	0.305970149253731\\
135	0.311111111111111\\
136	0.308823529411765\\
137	0.306569343065693\\
138	0.311594202898551\\
139	0.309352517985612\\
140	0.307142857142857\\
141	0.312056737588652\\
142	0.309859154929577\\
143	0.307692307692308\\
144	0.3125\\
145	0.310344827586207\\
146	0.315068493150685\\
147	0.312925170068027\\
148	0.310810810810811\\
149	0.315436241610738\\
150	0.313333333333333\\
151	0.311258278145695\\
152	0.315789473684211\\
153	0.313725490196078\\
154	0.311688311688312\\
155	0.316129032258064\\
156	0.314102564102564\\
157	0.312101910828025\\
158	0.316455696202532\\
159	0.314465408805031\\
160	0.3125\\
161	0.316770186335404\\
162	0.314814814814815\\
163	0.319018404907975\\
164	0.317073170731707\\
165	0.315151515151515\\
166	0.319277108433735\\
167	0.317365269461078\\
168	0.31547619047619\\
169	0.319526627218935\\
170	0.317647058823529\\
171	0.315789473684211\\
172	0.319767441860465\\
173	0.317919075144509\\
174	0.316091954022989\\
175	0.32\\
176	0.318181818181818\\
177	0.322033898305085\\
178	0.320224719101124\\
179	0.318435754189944\\
180	0.322222222222222\\
181	0.320441988950276\\
182	0.318681318681319\\
183	0.322404371584699\\
184	0.320652173913043\\
185	0.318918918918919\\
186	0.32258064516129\\
187	0.320855614973262\\
188	0.319148936170213\\
189	0.322751322751323\\
190	0.321052631578947\\
191	0.324607329842932\\
192	0.322916666666667\\
193	0.321243523316062\\
194	0.324742268041237\\
195	0.323076923076923\\
196	0.321428571428571\\
197	0.3248730964467\\
198	0.323232323232323\\
199	0.321608040201005\\
200	0.325\\
201	0.323383084577114\\
202	0.326732673267327\\
203	0.32512315270936\\
204	0.323529411764706\\
205	0.326829268292683\\
206	0.325242718446602\\
207	0.323671497584541\\
208	0.326923076923077\\
209	0.325358851674641\\
210	0.323809523809524\\
211	0.327014218009479\\
212	0.325471698113208\\
213	0.323943661971831\\
214	0.327102803738318\\
215	0.325581395348837\\
216	0.328703703703704\\
217	0.327188940092166\\
218	0.325688073394495\\
219	0.328767123287671\\
220	0.327272727272727\\
221	0.32579185520362\\
222	0.328828828828829\\
223	0.327354260089686\\
224	0.325892857142857\\
225	0.328888888888889\\
226	0.327433628318584\\
227	0.330396475770925\\
228	0.328947368421053\\
229	0.327510917030568\\
230	0.330434782608696\\
231	0.329004329004329\\
232	0.327586206896552\\
233	0.330472103004292\\
234	0.329059829059829\\
235	0.327659574468085\\
236	0.330508474576271\\
237	0.329113924050633\\
238	0.331932773109244\\
239	0.330543933054393\\
240	0.329166666666667\\
241	0.33195020746888\\
242	0.330578512396694\\
243	0.329218106995885\\
244	0.331967213114754\\
245	0.330612244897959\\
246	0.329268292682927\\
247	0.331983805668016\\
248	0.330645161290323\\
249	0.333333333333333\\
250	0.332\\
251	0.330677290836653\\
252	0.333333333333333\\
253	0.33201581027668\\
254	0.330708661417323\\
255	0.333333333333333\\
256	0.33203125\\
};
\addlegendentry{Converse:~\eqref{eq:converse-bound_BEWTC}, Theorem~\ref{thm:BE-WTC-nonasymptotics}}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
16	0.115081737219575\\
17	0.123588684209134\\
18	0.131376485738761\\
19	0.138541070604413\\
20	0.145161358556729\\
21	0.151302951225407\\
22	0.15702088908967\\
23	0.16236174152872\\
24	0.167365212595916\\
25	0.17206538977566\\
26	0.17649172589287\\
27	0.180669819048908\\
28	0.184622037914985\\
29	0.188368027360684\\
30	0.191925120573302\\
31	0.195308677441511\\
32	0.198532364304071\\
33	0.201608386704857\\
34	0.204547684207583\\
35	0.207360094369013\\
36	0.210054491479717\\
37	0.212638904536386\\
38	0.215120618022606\\
39	0.217506258382472\\
40	0.219801868527096\\
41	0.222012972283259\\
42	0.224144630350403\\
43	0.226201489057343\\
44	0.228187822988627\\
45	0.230107572371153\\
46	0.231964375965597\\
47	0.233761600087754\\
48	0.235502364286681\\
49	0.237189564125472\\
50	0.238825891443257\\
51	0.240413852421085\\
52	0.241955783727547\\
53	0.2434538669808\\
54	0.244910141730611\\
55	0.246326517136137\\
56	0.247704782491546\\
57	0.249046616731427\\
58	0.250353597030854\\
59	0.251627206600273\\
60	0.252868841762809\\
61	0.254079818390774\\
62	0.25526137776885\\
63	0.256414691943323\\
64	0.257540868609788\\
65	0.258640955585647\\
66	0.259715944908465\\
67	0.260766776596607\\
68	0.261794342104567\\
69	0.262799487501853\\
70	0.263783016401193\\
71	0.264745692659094\\
72	0.265688242869381\\
73	0.266611358668202\\
74	0.267515698867139\\
75	0.268401891429345\\
76	0.269270535302207\\
77	0.270122202118657\\
78	0.27095743777814\\
79	0.271776763917153\\
80	0.272580679278364\\
81	0.273369660986478\\
82	0.274144165738254\\
83	0.274904630913434\\
84	0.275651475612703\\
85	0.276385101628293\\
86	0.277105894352323\\
87	0.277814223627559\\
88	0.278510444544835\\
89	0.279194898191062\\
90	0.279867912351397\\
91	0.280529802168852\\
92	0.28118087076436\\
93	0.281821409820076\\
94	0.28245170012845\\
95	0.28307201210943\\
96	0.283682606297958\\
97	0.284283733803745\\
98	0.284875636745183\\
99	0.285458548659085\\
100	0.28603269488783\\
101	0.286598292945382\\
102	0.287155552863512\\
103	0.287704677519496\\
104	0.288245862946435\\
105	0.288779298627286\\
106	0.289305167773593\\
107	0.289823647589865\\
108	0.290334909524454\\
109	0.290839119507745\\
110	0.291336438178408\\
111	0.291827021098419\\
112	0.292311018957492\\
113	0.292788577767541\\
114	0.29325983904774\\
115	0.293724940000711\\
116	0.294184013680342\\
117	0.294637189151698\\
118	0.295084591643463\\
119	0.295526342693318\\
120	0.295962560286651\\
121	0.296393358988936\\
122	0.296818850072144\\
123	0.297239141635478\\
124	0.297654338720756\\
125	0.298064543422692\\
126	0.298469854994364\\
127	0.298870369948104\\
128	0.299266182152036\\
129	0.299657382922501\\
130	0.30004406111256\\
131	0.300426303196771\\
132	0.300804193352428\\
133	0.30117781353744\\
134	0.301547243564999\\
135	0.301912561175206\\
136	0.302273842103791\\
137	0.302631160148075\\
138	0.302984587230291\\
139	0.303334193458398\\
140	0.303680047184507\\
141	0.304022215061012\\
142	0.304360762094556\\
143	0.304695751697908\\
144	0.305027245739859\\
145	0.305355304593223\\
146	0.305679987181026\\
147	0.306001351020961\\
148	0.306319452268193\\
149	0.306634345756578\\
150	0.306946085038366\\
151	0.307254722422465\\
152	0.307560309011303\\
153	0.307862894736378\\
154	0.308162528392526\\
155	0.308459257670977\\
156	0.308753129191236\\
157	0.309044188531857\\
158	0.309332480260135\\
159	0.30961804796077\\
160	0.309900934263548\\
161	0.310181180870072\\
162	0.310458828579587\\
163	0.310733917313927\\
164	0.311006486141629\\
165	0.311276573301242\\
166	0.311544216223855\\
167	0.311809451554896\\
168	0.312072315175202\\
169	0.312332842221408\\
170	0.31259106710568\\
171	0.312847023534804\\
172	0.313100744528672\\
173	0.313352262438168\\
174	0.313601608962504\\
175	0.313848815165994\\
176	0.314093911494314\\
177	0.314336927790251\\
178	0.314577893308969\\
179	0.314816836732797\\
180	0.315053786185576\\
181	0.315288769246559\\
182	0.315521812963897\\
183	0.315752943867714\\
184	0.315982187982798\\
185	0.316209570840906\\
186	0.31643511749271\\
187	0.316658852519387\\
188	0.316880800043877\\
189	0.317100983741802\\
190	0.317319426852079\\
191	0.317536152187221\\
192	0.317751182143341\\
193	0.317964538709878\\
194	0.318176243479041\\
195	0.318386317654985\\
196	0.318594782062736\\
197	0.318801657156859\\
198	0.31900696302989\\
199	0.319210719420532\\
200	0.319412945721628\\
201	0.319613660987912\\
202	0.319812883943549\\
203	0.320010632989478\\
204	0.320206926210542\\
205	0.320401781382445\\
206	0.320595215978505\\
207	0.32078724717624\\
208	0.320977891863774\\
209	0.321167166646074\\
210	0.32135508785103\\
211	0.321541671535364\\
212	0.3217269334904\\
213	0.321910889247672\\
214	0.322093554084395\\
215	0.322274943028796\\
216	0.322455070865305\\
217	0.322633952139619\\
218	0.322811601163632\\
219	0.322988032020248\\
220	0.323163258568069\\
221	0.323337294445966\\
222	0.323510153077543\\
223	0.323681847675478\\
224	0.323852391245773\\
225	0.324021796591887\\
226	0.324190076318774\\
227	0.324357242836826\\
228	0.324523308365713\\
229	0.324688284938138\\
230	0.324852184403495\\
231	0.325015018431451\\
232	0.325176798515427\\
233	0.325337535976013\\
234	0.32549724196429\\
235	0.325655927465085\\
236	0.325813603300137\\
237	0.325970280131203\\
238	0.326125968463086\\
239	0.326280678646587\\
240	0.326434420881405\\
241	0.326587205218951\\
242	0.326739041565117\\
243	0.326889939682969\\
244	0.327039909195387\\
245	0.327188959587637\\
246	0.327337100209896\\
247	0.327484340279715\\
248	0.327630688884425\\
249	0.327776154983496\\
250	0.327920747410838\\
251	0.328064474877059\\
252	0.328207345971662\\
253	0.328349369165206\\
254	0.328490552811417\\
255	0.328630905149247\\
256	0.328770434304894\\
};
\addlegendentry{{Second order~\cite[Th.~17]{YangSchaeferPoor19_1}}}

\addplot [color=blue]
  table[row sep=crcr]{%
16	-0.375\\
17	-0.294117647058824\\
18	-0.277777777777778\\
19	-0.263157894736842\\
20	-0.2\\
21	-0.19047619047619\\
22	-0.181818181818182\\
23	-0.130434782608696\\
24	-0.125\\
25	-0.12\\
26	-0.0769230769230769\\
27	-0.0740740740740741\\
28	-0.0714285714285714\\
29	-0.0344827586206897\\
30	-0.0333333333333333\\
31	-0.032258064516129\\
32	-0\\
33	-0\\
34	-0\\
35	0.0285714285714286\\
36	0.0277777777777778\\
37	0.027027027027027\\
38	0.0526315789473684\\
39	0.0512820512820513\\
40	0.05\\
41	0.0487804878048781\\
42	0.0714285714285714\\
43	0.0697674418604651\\
44	0.0681818181818182\\
45	0.0888888888888889\\
46	0.0869565217391304\\
47	0.0851063829787234\\
48	0.104166666666667\\
49	0.102040816326531\\
50	0.1\\
51	0.117647058823529\\
52	0.115384615384615\\
53	0.113207547169811\\
54	0.12962962962963\\
55	0.127272727272727\\
56	0.125\\
57	0.140350877192982\\
58	0.137931034482759\\
59	0.152542372881356\\
60	0.15\\
61	0.147540983606557\\
62	0.161290322580645\\
63	0.158730158730159\\
64	0.15625\\
65	0.169230769230769\\
66	0.166666666666667\\
67	0.164179104477612\\
68	0.176470588235294\\
69	0.173913043478261\\
70	0.171428571428571\\
71	0.183098591549296\\
72	0.180555555555556\\
73	0.178082191780822\\
74	0.189189189189189\\
75	0.186666666666667\\
76	0.184210526315789\\
77	0.194805194805195\\
78	0.192307692307692\\
79	0.189873417721519\\
80	0.2\\
81	0.197530864197531\\
82	0.195121951219512\\
83	0.204819277108434\\
84	0.202380952380952\\
85	0.2\\
86	0.209302325581395\\
87	0.206896551724138\\
88	0.204545454545455\\
89	0.213483146067416\\
90	0.211111111111111\\
91	0.208791208791209\\
92	0.217391304347826\\
93	0.21505376344086\\
94	0.212765957446809\\
95	0.221052631578947\\
96	0.21875\\
97	0.22680412371134\\
98	0.224489795918367\\
99	0.222222222222222\\
100	0.23\\
101	0.227722772277228\\
102	0.225490196078431\\
103	0.233009708737864\\
104	0.230769230769231\\
105	0.228571428571429\\
106	0.235849056603774\\
107	0.233644859813084\\
108	0.231481481481481\\
109	0.238532110091743\\
110	0.236363636363636\\
111	0.234234234234234\\
112	0.241071428571429\\
113	0.238938053097345\\
114	0.236842105263158\\
115	0.243478260869565\\
116	0.241379310344828\\
117	0.247863247863248\\
118	0.245762711864407\\
119	0.243697478991597\\
120	0.25\\
121	0.247933884297521\\
122	0.245901639344262\\
123	0.252032520325203\\
124	0.25\\
125	0.248\\
126	0.253968253968254\\
127	0.251968503937008\\
128	0.25\\
129	0.255813953488372\\
130	0.253846153846154\\
131	0.251908396946565\\
132	0.257575757575758\\
133	0.255639097744361\\
134	0.261194029850746\\
135	0.259259259259259\\
136	0.257352941176471\\
137	0.262773722627737\\
138	0.260869565217391\\
139	0.258992805755396\\
140	0.264285714285714\\
141	0.26241134751773\\
142	0.26056338028169\\
143	0.265734265734266\\
144	0.263888888888889\\
145	0.262068965517241\\
146	0.267123287671233\\
147	0.26530612244898\\
148	0.263513513513513\\
149	0.268456375838926\\
150	0.266666666666667\\
151	0.271523178807947\\
152	0.269736842105263\\
153	0.26797385620915\\
154	0.272727272727273\\
155	0.270967741935484\\
156	0.269230769230769\\
157	0.273885350318471\\
158	0.272151898734177\\
159	0.270440251572327\\
160	0.275\\
161	0.273291925465839\\
162	0.271604938271605\\
163	0.276073619631902\\
164	0.274390243902439\\
165	0.278787878787879\\
166	0.27710843373494\\
167	0.275449101796407\\
168	0.279761904761905\\
169	0.27810650887574\\
170	0.276470588235294\\
171	0.280701754385965\\
172	0.27906976744186\\
173	0.277456647398844\\
174	0.281609195402299\\
175	0.28\\
176	0.284090909090909\\
177	0.282485875706215\\
178	0.280898876404494\\
179	0.284916201117318\\
180	0.283333333333333\\
181	0.281767955801105\\
182	0.285714285714286\\
183	0.284153005464481\\
184	0.282608695652174\\
185	0.286486486486487\\
186	0.28494623655914\\
187	0.283422459893048\\
188	0.287234042553192\\
189	0.285714285714286\\
190	0.289473684210526\\
191	0.287958115183246\\
192	0.286458333333333\\
193	0.290155440414508\\
194	0.288659793814433\\
195	0.287179487179487\\
196	0.290816326530612\\
197	0.289340101522843\\
198	0.287878787878788\\
199	0.291457286432161\\
200	0.29\\
201	0.293532338308458\\
202	0.292079207920792\\
203	0.29064039408867\\
204	0.294117647058824\\
205	0.292682926829268\\
206	0.29126213592233\\
207	0.294685990338164\\
208	0.293269230769231\\
209	0.291866028708134\\
210	0.295238095238095\\
211	0.293838862559242\\
212	0.297169811320755\\
213	0.295774647887324\\
214	0.294392523364486\\
215	0.297674418604651\\
216	0.296296296296296\\
217	0.294930875576037\\
218	0.298165137614679\\
219	0.296803652968037\\
220	0.295454545454545\\
221	0.298642533936652\\
222	0.297297297297297\\
223	0.300448430493274\\
224	0.299107142857143\\
225	0.297777777777778\\
226	0.300884955752212\\
227	0.299559471365639\\
228	0.298245614035088\\
229	0.301310043668122\\
230	0.3\\
231	0.298701298701299\\
232	0.301724137931034\\
233	0.300429184549356\\
234	0.303418803418803\\
235	0.302127659574468\\
236	0.300847457627119\\
237	0.30379746835443\\
238	0.302521008403361\\
239	0.301255230125523\\
240	0.304166666666667\\
241	0.302904564315353\\
242	0.301652892561983\\
243	0.304526748971193\\
244	0.30327868852459\\
245	0.306122448979592\\
246	0.304878048780488\\
247	0.303643724696356\\
248	0.306451612903226\\
249	0.305220883534137\\
250	0.304\\
251	0.306772908366534\\
252	0.305555555555556\\
253	0.304347826086957\\
254	0.307086614173228\\
255	0.305882352941176\\
256	0.30859375\\
};
\addlegendentry{Achievability:~\eqref{eq:achievability_BEWTC}, Theorem~\ref{thm:BE-WTC-nonasymptotics}}

\addplot [semithick, color=green ]
  table[row sep=crcr]{%
16 1.250000e-01\\
17 1.764706e-01\\
18 1.666667e-01\\
19 1.578947e-01\\
20 2.000000e-01\\
21 1.904762e-01\\
22 1.818182e-01\\
23 1.739130e-01\\
24 2.083333e-01\\
25 2.000000e-01\\
26 1.923077e-01\\
27 2.222222e-01\\
28 2.142857e-01\\
29 2.068966e-01\\
30 2.000000e-01\\
31 2.258065e-01\\
32 2.187500e-01\\
33 2.121212e-01\\
34 2.352941e-01\\
35 2.285714e-01\\
36 2.222222e-01\\
37 2.432432e-01\\
38 2.368421e-01\\
39 2.307692e-01\\
40 2.500000e-01\\
41 2.439024e-01\\
42 2.380952e-01\\
43 2.325581e-01\\
44 2.500000e-01\\
45 2.444444e-01\\
46 2.391304e-01\\
47 2.553191e-01\\
48 2.500000e-01\\
49 2.448980e-01\\
50 2.600000e-01\\
51 2.549020e-01\\
52 2.500000e-01\\
53 2.641509e-01\\
54 2.592593e-01\\
55 2.545455e-01\\
56 2.678571e-01\\
57 2.631579e-01\\
58 2.586207e-01\\
59 2.711864e-01\\
60 2.666667e-01\\
61 2.622951e-01\\
62 2.741935e-01\\
63 2.698413e-01\\
64 2.656250e-01\\
65 2.769231e-01\\
66 2.727273e-01\\
67 2.686567e-01\\
68 2.794118e-01\\
69 2.753623e-01\\
70 2.714286e-01\\
71 2.816901e-01\\
72 2.777778e-01\\
73 2.739726e-01\\
74 2.837838e-01\\
75 2.800000e-01\\
76 2.763158e-01\\
77 2.857143e-01\\
78 2.820513e-01\\
79 2.784810e-01\\
80 2.875000e-01\\
81 2.839506e-01\\
82 2.804878e-01\\
83 2.891566e-01\\
84 2.857143e-01\\
85 2.823529e-01\\
86 2.906977e-01\\
87 2.873563e-01\\
88 2.840909e-01\\
89 2.921348e-01\\
90 2.888889e-01\\
91 2.857143e-01\\
92 2.934783e-01\\
93 2.903226e-01\\
94 2.872340e-01\\
95 2.947368e-01\\
96 2.916667e-01\\
97 2.886598e-01\\
98 2.959184e-01\\
99 2.929293e-01\\
100 2.900000e-01\\
101 2.970297e-01\\
102 2.941176e-01\\
103 2.912621e-01\\
104 2.980769e-01\\
105 2.952381e-01\\
106 3.018868e-01\\
107 2.990654e-01\\
108 2.962963e-01\\
109 3.027523e-01\\
110 3.000000e-01\\
111 2.972973e-01\\
112 3.035714e-01\\
113 3.008850e-01\\
114 2.982456e-01\\
115 3.043478e-01\\
116 3.017241e-01\\
117 2.991453e-01\\
118 3.050847e-01\\
119 3.025210e-01\\
120 3.000000e-01\\
121 3.057851e-01\\
122 3.032787e-01\\
123 3.008130e-01\\
124 3.064516e-01\\
125 3.040000e-01\\
126 3.015873e-01\\
127 3.070866e-01\\
128 3.046875e-01\\
129 3.100775e-01\\
130 3.076923e-01\\
131 3.053435e-01\\
132 3.106061e-01\\
133 3.082707e-01\\
134 3.059701e-01\\
135 3.111111e-01\\
136 3.088235e-01\\
137 3.065693e-01\\
138 3.115942e-01\\
139 3.093525e-01\\
140 3.071429e-01\\
141 3.120567e-01\\
142 3.098592e-01\\
143 3.076923e-01\\
144 3.125000e-01\\
145 3.103448e-01\\
146 3.150685e-01\\
147 3.129252e-01\\
148 3.108108e-01\\
149 3.154362e-01\\
150 3.133333e-01\\
151 3.112583e-01\\
152 3.157895e-01\\
153 3.137255e-01\\
154 3.116883e-01\\
155 3.161290e-01\\
156 3.141026e-01\\
157 3.121019e-01\\
158 3.164557e-01\\
159 3.144654e-01\\
160 3.125000e-01\\
161 3.167702e-01\\
162 3.148148e-01\\
163 3.190184e-01\\
164 3.170732e-01\\
165 3.151515e-01\\
166 3.192771e-01\\
167 3.173653e-01\\
168 3.154762e-01\\
169 3.195266e-01\\
170 3.176471e-01\\
171 3.157895e-01\\
172 3.197674e-01\\
173 3.179191e-01\\
174 3.160920e-01\\
175 3.200000e-01\\
176 3.181818e-01\\
177 3.220339e-01\\
178 3.202247e-01\\
179 3.184358e-01\\
180 3.222222e-01\\
181 3.204420e-01\\
182 3.186813e-01\\
183 3.224044e-01\\
184 3.206522e-01\\
185 3.189189e-01\\
186 3.225806e-01\\
187 3.208556e-01\\
188 3.191489e-01\\
189 3.227513e-01\\
190 3.210526e-01\\
191 3.246073e-01\\
192 3.229167e-01\\
193 3.212435e-01\\
194 3.247423e-01\\
195 3.230769e-01\\
196 3.214286e-01\\
197 3.248731e-01\\
198 3.232323e-01\\
199 3.216080e-01\\
200 3.250000e-01\\
201 3.233831e-01\\
202 3.267327e-01\\
203 3.251232e-01\\
204 3.235294e-01\\
205 3.268293e-01\\
206 3.252427e-01\\
207 3.236715e-01\\
208 3.269231e-01\\
209 3.253589e-01\\
210 3.238095e-01\\
211 3.270142e-01\\
212 3.254717e-01\\
213 3.239437e-01\\
214 3.271028e-01\\
215 3.255814e-01\\
216 3.287037e-01\\
217 3.271889e-01\\
218 3.256881e-01\\
219 3.287671e-01\\
220 3.272727e-01\\
221 3.257919e-01\\
222 3.288288e-01\\
223 3.273543e-01\\
224 3.258929e-01\\
225 3.288889e-01\\
226 3.274336e-01\\
227 3.303965e-01\\
228 3.289474e-01\\
229 3.275109e-01\\
230 3.304348e-01\\
231 3.290043e-01\\
232 3.275862e-01\\
233 3.304721e-01\\
234 3.290598e-01\\
235 3.276596e-01\\
236 3.305085e-01\\
237 3.291139e-01\\
238 3.319328e-01\\
239 3.305439e-01\\
240 3.291667e-01\\
241 3.319502e-01\\
242 3.305785e-01\\
243 3.292181e-01\\
244 3.319672e-01\\
245 3.306122e-01\\
246 3.292683e-01\\
247 3.319838e-01\\
248 3.306452e-01\\
249 3.333333e-01\\
250 3.320000e-01\\
251 3.306773e-01\\
252 3.333333e-01\\
253 3.320158e-01\\
254 3.307087e-01\\
255 3.333333e-01\\
256 3.320312e-01\\
};
\addlegendentry{\eqref{eq:constraint_secrecy_rate}, \eqref{eq:avgTVD_BE_WTC}, Theorem~\ref{thm:BE-WTC-avgTVD}}

\addplot [ball color=magenta, only marks, mark=ball, mark options={scale=1.0}]
table[row sep=crcr]{%
16.0000    1.250000e-01\\
32.0000    2.187500e-01\\
64.0000    2.656250e-01\\
128.0000    2.968750e-01\\
256.0000    3.242188e-01\\
};
\addlegendentry{MK-PAC Codes ($16 \times 16$)}

\addplot [thick, densely dotted, color=bluegray, mark=diamond, mark options={solid, scale=1.25}] % , only marks
table[row sep=crcr]{%
16.0000    6.250000e-02\\
32.0000    1.875000e-01\\
64.0000    1.875000e-01\\
128.0000    2.500000e-01\\
256.0000    3.242188e-01\\
};
\addlegendentry{Reed-Muller Codes}

\addplot [thick, densely dotted, color=bluegray, mark=o, mark options={solid, scale=1.0}] % , only marks
table[row sep=crcr]{%
16.0000    6.250000e-02\\  
32.0000    1.875000e-01\\
64.0000    1.875000e-01\\
128.0000    2.031250e-01\\
256.0000    2.421875e-01\\
%512.0000    \\
};
\addlegendentry{Polar Codes (Bound 1)}

\addplot [thick, densely dotted, color=bluegray, mark=square, mark options={solid, scale=1.0}] % , only marks
table[row sep=crcr]{%
16.0000    6.250000e-02\\  
32.0000    1.562500e-01\\
64.0000    1.718750e-01\\
128.0000    1.875000e-01\\
256.0000    2.109375e-01\\
%512.0000    \\
};
\addlegendentry{Polar Codes (Bound 2)}

\end{axis}
\end{tikzpicture}%

==> figs/BSWTC_nonasymptotic_delta0.001001_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.35\textheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=10,
xmax=256,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Rates, $\const{R}$},
% specify the position of the y-ticks
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={$0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.5$},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={BS-WTC with cross-over probability $p=0.11$ and $\tilde{\delta}=0.001$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=blue]
  table[row sep=crcr]{%
16	-0.75\\
17	-0.705882352941177\\
18	-0.666666666666667\\
19	-0.578947368421053\\
20	-0.55\\
21	-0.523809523809524\\
22	-0.5\\
23	-0.434782608695652\\
24	-0.416666666666667\\
25	-0.4\\
26	-0.346153846153846\\
27	-0.333333333333333\\
28	-0.321428571428571\\
29	-0.275862068965517\\
30	-0.266666666666667\\
31	-0.258064516129032\\
32	-0.21875\\
33	-0.212121212121212\\
34	-0.205882352941176\\
35	-0.171428571428571\\
36	-0.166666666666667\\
37	-0.162162162162162\\
38	-0.131578947368421\\
39	-0.128205128205128\\
40	-0.125\\
41	-0.121951219512195\\
42	-0.0952380952380952\\
43	-0.0930232558139535\\
44	-0.0909090909090909\\
45	-0.0666666666666667\\
46	-0.0652173913043478\\
47	-0.0638297872340425\\
48	-0.0416666666666667\\
49	-0.0408163265306122\\
50	-0.04\\
51	-0.0196078431372549\\
52	-0.0192307692307692\\
53	-0.0188679245283019\\
54	-0\\
55	-0\\
56	-0\\
57	-0\\
58	0.0172413793103448\\
59	0.0169491525423729\\
60	0.0166666666666667\\
61	0.0327868852459016\\
62	0.032258064516129\\
63	0.0317460317460317\\
64	0.046875\\
65	0.0461538461538462\\
66	0.0454545454545455\\
67	0.0597014925373134\\
68	0.0588235294117647\\
69	0.0579710144927536\\
70	0.0714285714285714\\
71	0.0704225352112676\\
72	0.0694444444444444\\
73	0.0821917808219178\\
74	0.0810810810810811\\
75	0.08\\
76	0.0921052631578947\\
77	0.0909090909090909\\
78	0.0897435897435897\\
79	0.10126582278481\\
80	0.1\\
81	0.0987654320987654\\
82	0.109756097560976\\
83	0.108433734939759\\
84	0.119047619047619\\
85	0.117647058823529\\
86	0.116279069767442\\
87	0.126436781609195\\
88	0.125\\
89	0.123595505617978\\
90	0.133333333333333\\
91	0.131868131868132\\
92	0.130434782608696\\
93	0.139784946236559\\
94	0.138297872340426\\
95	0.136842105263158\\
96	0.145833333333333\\
97	0.144329896907216\\
98	0.142857142857143\\
99	0.151515151515152\\
100	0.15\\
101	0.158415841584158\\
102	0.156862745098039\\
103	0.155339805825243\\
104	0.163461538461538\\
105	0.161904761904762\\
106	0.160377358490566\\
107	0.168224299065421\\
108	0.166666666666667\\
109	0.165137614678899\\
110	0.172727272727273\\
111	0.171171171171171\\
112	0.169642857142857\\
113	0.176991150442478\\
114	0.175438596491228\\
115	0.182608695652174\\
116	0.181034482758621\\
117	0.179487179487179\\
118	0.186440677966102\\
119	0.184873949579832\\
120	0.191666666666667\\
121	0.190082644628099\\
122	0.188524590163934\\
123	0.195121951219512\\
124	0.193548387096774\\
125	0.192\\
126	0.198412698412698\\
127	0.196850393700787\\
128	0.1953125\\
129	0.201550387596899\\
130	0.2\\
131	0.206106870229008\\
132	0.204545454545455\\
133	0.203007518796992\\
134	0.208955223880597\\
135	0.207407407407407\\
136	0.213235294117647\\
137	0.211678832116788\\
138	0.210144927536232\\
139	0.215827338129496\\
140	0.214285714285714\\
141	0.212765957446809\\
142	0.21830985915493\\
143	0.216783216783217\\
144	0.215277777777778\\
145	0.220689655172414\\
146	0.219178082191781\\
147	0.224489795918367\\
148	0.222972972972973\\
149	0.221476510067114\\
150	0.226666666666667\\
151	0.225165562913907\\
152	0.230263157894737\\
153	0.228758169934641\\
154	0.227272727272727\\
155	0.232258064516129\\
156	0.230769230769231\\
157	0.229299363057325\\
158	0.234177215189873\\
159	0.232704402515723\\
160	0.2375\\
161	0.236024844720497\\
162	0.234567901234568\\
163	0.239263803680982\\
164	0.23780487804878\\
165	0.242424242424242\\
166	0.240963855421687\\
167	0.239520958083832\\
168	0.244047619047619\\
169	0.242603550295858\\
170	0.241176470588235\\
171	0.245614035087719\\
172	0.244186046511628\\
173	0.248554913294798\\
174	0.247126436781609\\
175	0.245714285714286\\
176	0.25\\
177	0.248587570621469\\
178	0.252808988764045\\
179	0.251396648044693\\
180	0.25\\
181	0.25414364640884\\
182	0.252747252747253\\
183	0.256830601092896\\
184	0.255434782608696\\
185	0.254054054054054\\
186	0.258064516129032\\
187	0.25668449197861\\
188	0.26063829787234\\
189	0.259259259259259\\
190	0.257894736842105\\
191	0.261780104712042\\
192	0.260416666666667\\
193	0.264248704663212\\
194	0.262886597938144\\
195	0.261538461538462\\
196	0.26530612244898\\
197	0.263959390862944\\
198	0.262626262626263\\
199	0.266331658291457\\
200	0.265\\
201	0.26865671641791\\
202	0.267326732673267\\
203	0.270935960591133\\
204	0.269607843137255\\
205	0.268292682926829\\
206	0.271844660194175\\
207	0.270531400966184\\
208	0.274038461538462\\
209	0.272727272727273\\
210	0.271428571428571\\
211	0.274881516587678\\
212	0.273584905660377\\
213	0.272300469483568\\
214	0.275700934579439\\
215	0.274418604651163\\
216	0.277777777777778\\
217	0.276497695852535\\
218	0.279816513761468\\
219	0.278538812785388\\
220	0.277272727272727\\
221	0.280542986425339\\
222	0.279279279279279\\
223	0.278026905829596\\
224	0.28125\\
225	0.28\\
226	0.283185840707965\\
227	0.281938325991189\\
228	0.285087719298246\\
229	0.283842794759825\\
230	0.282608695652174\\
231	0.285714285714286\\
232	0.28448275862069\\
233	0.28755364806867\\
234	0.286324786324786\\
235	0.285106382978723\\
236	0.288135593220339\\
237	0.286919831223629\\
238	0.289915966386555\\
239	0.288702928870293\\
240	0.2875\\
241	0.29045643153527\\
242	0.289256198347107\\
243	0.292181069958848\\
244	0.290983606557377\\
245	0.293877551020408\\
246	0.292682926829268\\
247	0.291497975708502\\
248	0.294354838709677\\
249	0.293172690763052\\
250	0.292\\
251	0.294820717131474\\
252	0.293650793650794\\
253	0.296442687747036\\
254	0.295275590551181\\
255	0.298039215686275\\
256	0.296875\\
257	0.295719844357977\\
258	0.298449612403101\\
259	0.297297297297297\\
260	0.3\\
261	0.298850574712644\\
262	0.297709923664122\\
263	0.300380228136882\\
264	0.299242424242424\\
265	0.30188679245283\\
266	0.300751879699248\\
267	0.303370786516854\\
268	0.302238805970149\\
269	0.301115241635688\\
270	0.303703703703704\\
271	0.302583025830258\\
272	0.305147058823529\\
273	0.304029304029304\\
274	0.302919708029197\\
275	0.305454545454545\\
276	0.304347826086957\\
277	0.306859205776173\\
278	0.305755395683453\\
279	0.304659498207885\\
280	0.307142857142857\\
281	0.306049822064057\\
282	0.308510638297872\\
283	0.307420494699647\\
284	0.306338028169014\\
285	0.308771929824561\\
286	0.307692307692308\\
287	0.310104529616725\\
288	0.309027777777778\\
289	0.311418685121107\\
290	0.310344827586207\\
291	0.309278350515464\\
292	0.311643835616438\\
293	0.310580204778157\\
294	0.312925170068027\\
295	0.311864406779661\\
296	0.310810810810811\\
297	0.313131313131313\\
298	0.312080536912752\\
299	0.31438127090301\\
300	0.313333333333333\\
301	0.315614617940199\\
302	0.314569536423841\\
303	0.313531353135314\\
304	0.315789473684211\\
305	0.314754098360656\\
306	0.316993464052288\\
307	0.315960912052117\\
308	0.314935064935065\\
309	0.317152103559871\\
310	0.316129032258064\\
311	0.318327974276527\\
312	0.317307692307692\\
313	0.319488817891374\\
314	0.318471337579618\\
315	0.317460317460317\\
316	0.319620253164557\\
317	0.318611987381703\\
318	0.320754716981132\\
319	0.31974921630094\\
320	0.31875\\
321	0.320872274143302\\
322	0.319875776397516\\
323	0.321981424148607\\
324	0.320987654320988\\
325	0.323076923076923\\
326	0.322085889570552\\
327	0.321100917431193\\
328	0.323170731707317\\
329	0.322188449848024\\
330	0.324242424242424\\
331	0.323262839879154\\
332	0.325301204819277\\
333	0.324324324324324\\
334	0.323353293413174\\
335	0.325373134328358\\
336	0.324404761904762\\
337	0.326409495548961\\
338	0.325443786982249\\
339	0.324483775811209\\
340	0.326470588235294\\
341	0.325513196480938\\
342	0.327485380116959\\
343	0.326530612244898\\
344	0.328488372093023\\
345	0.327536231884058\\
346	0.326589595375723\\
347	0.328530259365994\\
348	0.327586206896552\\
349	0.329512893982808\\
350	0.328571428571429\\
351	0.33048433048433\\
352	0.329545454545455\\
353	0.328611898016997\\
354	0.330508474576271\\
355	0.329577464788732\\
356	0.331460674157303\\
357	0.330532212885154\\
358	0.329608938547486\\
359	0.331476323119777\\
360	0.330555555555556\\
361	0.332409972299169\\
362	0.331491712707182\\
363	0.333333333333333\\
364	0.332417582417582\\
365	0.334246575342466\\
366	0.333333333333333\\
367	0.332425068119891\\
368	0.334239130434783\\
369	0.333333333333333\\
370	0.332432432432432\\
371	0.334231805929919\\
372	0.333333333333333\\
373	0.335120643431635\\
374	0.334224598930481\\
375	0.336\\
376	0.335106382978723\\
377	0.336870026525199\\
378	0.335978835978836\\
379	0.33509234828496\\
380	0.336842105263158\\
381	0.335958005249344\\
382	0.337696335078534\\
383	0.336814621409922\\
384	0.3359375\\
385	0.337662337662338\\
386	0.336787564766839\\
387	0.338501291989664\\
388	0.337628865979381\\
389	0.339331619537275\\
390	0.338461538461538\\
391	0.340153452685422\\
392	0.339285714285714\\
393	0.338422391857506\\
394	0.34010152284264\\
395	0.339240506329114\\
396	0.340909090909091\\
397	0.340050377833753\\
398	0.341708542713568\\
399	0.340852130325815\\
400	0.34\\
401	0.341645885286783\\
402	0.340796019900498\\
403	0.342431761786601\\
404	0.341584158415842\\
405	0.340740740740741\\
406	0.342364532019704\\
407	0.341523341523342\\
408	0.343137254901961\\
409	0.342298288508557\\
410	0.34390243902439\\
411	0.343065693430657\\
412	0.344660194174757\\
413	0.343825665859564\\
414	0.342995169082126\\
415	0.344578313253012\\
416	0.34375\\
417	0.345323741007194\\
418	0.344497607655502\\
419	0.343675417661098\\
420	0.345238095238095\\
421	0.344418052256532\\
422	0.345971563981043\\
423	0.3451536643026\\
424	0.346698113207547\\
425	0.345882352941176\\
426	0.345070422535211\\
427	0.346604215456674\\
428	0.345794392523364\\
429	0.347319347319347\\
430	0.346511627906977\\
431	0.348027842227378\\
432	0.347222222222222\\
433	0.348729792147806\\
434	0.347926267281106\\
435	0.347126436781609\\
436	0.348623853211009\\
437	0.347826086956522\\
438	0.349315068493151\\
439	0.348519362186788\\
440	0.347727272727273\\
441	0.349206349206349\\
442	0.34841628959276\\
443	0.349887133182844\\
444	0.349099099099099\\
445	0.350561797752809\\
446	0.349775784753363\\
447	0.351230425055928\\
448	0.350446428571429\\
449	0.349665924276169\\
450	0.351111111111111\\
451	0.350332594235033\\
452	0.351769911504425\\
453	0.350993377483444\\
454	0.352422907488987\\
455	0.351648351648352\\
456	0.350877192982456\\
457	0.352297592997812\\
458	0.351528384279476\\
459	0.352941176470588\\
460	0.352173913043478\\
461	0.353579175704989\\
462	0.352813852813853\\
463	0.352051835853132\\
464	0.353448275862069\\
465	0.352688172043011\\
466	0.354077253218884\\
467	0.353319057815846\\
468	0.354700854700855\\
469	0.353944562899787\\
470	0.35531914893617\\
471	0.354564755838641\\
472	0.353813559322034\\
473	0.355179704016913\\
474	0.354430379746835\\
475	0.355789473684211\\
476	0.355042016806723\\
477	0.354297693920335\\
478	0.355648535564854\\
479	0.354906054279749\\
480	0.35625\\
481	0.355509355509356\\
482	0.356846473029046\\
483	0.356107660455487\\
484	0.355371900826446\\
485	0.356701030927835\\
486	0.3559670781893\\
487	0.357289527720739\\
488	0.35655737704918\\
489	0.357873210633947\\
490	0.357142857142857\\
491	0.358452138492872\\
492	0.357723577235772\\
493	0.359026369168357\\
494	0.3582995951417\\
495	0.357575757575758\\
496	0.358870967741935\\
497	0.358148893360161\\
498	0.359437751004016\\
499	0.35871743486974\\
500	0.358\\
501	0.359281437125749\\
502	0.358565737051793\\
503	0.359840954274354\\
504	0.359126984126984\\
505	0.36039603960396\\
506	0.359683794466403\\
507	0.358974358974359\\
508	0.360236220472441\\
509	0.359528487229862\\
510	0.36078431372549\\
511	0.360078277886497\\
512	0.361328125\\
};
\addlegendentry{YSP19 Achievability}

\addplot [color=red]
  table[row sep=crcr]{%
16	0.125090213554354\\
17	0.117731965698216\\
18	0.166746856492759\\
19	0.157970706151035\\
20	0.150072170843483\\
21	0.142925876993794\\
22	0.136429246221349\\
23	0.130497539863899\\
24	0.166726809036236\\
25	0.160057736674787\\
26	0.153901669879603\\
27	0.14820160803221\\
28	0.142908693459631\\
29	0.137980807478264\\
30	0.166714780562322\\
31	0.161336884415151\\
32	0.156295106777177\\
33	0.151558891420293\\
34	0.147101276966755\\
35	0.142898383339133\\
36	0.166706761579713\\
37	0.16220117342891\\
38	0.15793272149657\\
39	0.15388316453512\\
40	0.150036085421742\\
41	0.170766912606577\\
42	0.166701033734992\\
43	0.162824265508597\\
44	0.159123714019765\\
45	0.155587631485993\\
46	0.173944422105862\\
47	0.170243476954674\\
48	0.166696737851451\\
49	0.163294763609585\\
50	0.180028868337393\\
51	0.176498890526856\\
52	0.173104681093647\\
53	0.169838555035277\\
54	0.185211915127216\\
55	0.181844425761267\\
56	0.196454346729816\\
57	0.193007779243328\\
58	0.206921438221891\\
59	0.203414295201181\\
60	0.216690723614494\\
61	0.213138416669995\\
62	0.209700700272091\\
63	0.20637211772809\\
64	0.203147553388589\\
65	0.215406821797995\\
66	0.212143082073783\\
67	0.208976767415965\\
68	0.205903579659848\\
69	0.217412223432894\\
70	0.21430633452671\\
71	0.211287935448869\\
72	0.208353380789857\\
73	0.219197855025612\\
74	0.21623572184959\\
75	0.213352578891596\\
76	0.223703202853548\\
77	0.220797966452853\\
78	0.230787736113714\\
79	0.24052460021354\\
80	0.237518042710871\\
81	0.234585721195922\\
82	0.231724919717923\\
83	0.240981245986382\\
84	0.238112421629401\\
85	0.235311099021996\\
86	0.232574923451973\\
87	0.24139590134333\\
88	0.238652766100792\\
89	0.23597127434685\\
90	0.233349371298552\\
91	0.241774103482084\\
92	0.239146124096409\\
93	0.236574660396448\\
94	0.244696206562443\\
95	0.252646772809154\\
96	0.250015035592392\\
97	0.257746839349172\\
98	0.255116769559895\\
99	0.252539832493633\\
100	0.260014434168697\\
101	0.257440033830393\\
102	0.254916111930095\\
103	0.252441198222036\\
104	0.259629263623747\\
105	0.257156603970187\\
106	0.254730598272355\\
107	0.252349938475417\\
108	0.259272624230275\\
109	0.256893976301557\\
110	0.263649485607906\\
111	0.261274265016844\\
112	0.267870030507765\\
113	0.274349056786457\\
114	0.271942486112892\\
115	0.269577768842345\\
116	0.267253822559221\\
117	0.264969601853587\\
118	0.271198673024319\\
119	0.268919692578737\\
120	0.266678695140581\\
121	0.272739201792311\\
122	0.270503634564505\\
123	0.268304418023331\\
124	0.274205188845723\\
125	0.272011547334957\\
126	0.27778923346722\\
127	0.275601916668265\\
128	0.281261276694294\\
129	0.27908095671992\\
130	0.284626487822074\\
131	0.28245376654099\\
132	0.280313965279316\\
133	0.278206341480223\\
134	0.283592861319923\\
135	0.281492173458294\\
136	0.279422378065218\\
137	0.277382798663282\\
138	0.282619155194708\\
139	0.280585923862372\\
140	0.285724595834783\\
141	0.283698180261487\\
142	0.28874255927373\\
143	0.293716387530557\\
144	0.291676690394928\\
145	0.289665127012894\\
146	0.287681119293628\\
147	0.2925268259651\\
148	0.290550293357227\\
149	0.288600291388387\\
150	0.286676289445798\\
151	0.291400287528938\\
152	0.289483180374143\\
153	0.287591133443593\\
154	0.292217165044608\\
155	0.290331893012062\\
156	0.294881047544036\\
157	0.299372251062864\\
158	0.297477489980188\\
159	0.29560656237025\\
160	0.300009021355435\\
161	0.298145611284905\\
162	0.296305206276973\\
163	0.300622352250734\\
164	0.298789289127254\\
165	0.296978444950725\\
166	0.295189418173914\\
167	0.299409840819579\\
168	0.297627639386129\\
169	0.301783688857217\\
170	0.305890843628645\\
171	0.304102008285788\\
172	0.308147926842265\\
173	0.306366724953004\\
174	0.304605996648676\\
175	0.302865390953541\\
176	0.306826383050396\\
177	0.305092900660281\\
178	0.303378895600391\\
179	0.307270633613797\\
180	0.305563574538165\\
181	0.303875377993755\\
182	0.307700238554229\\
183	0.306018816485627\\
184	0.309790453352553\\
185	0.313521315766863\\
186	0.311835717294998\\
187	0.310168146614276\\
188	0.313837464983349\\
189	0.312176949295607\\
190	0.310533912720367\\
191	0.308908080716595\\
192	0.312507517796196\\
193	0.310888307859428\\
194	0.309285790808607\\
195	0.312827914958306\\
196	0.311231854167702\\
197	0.314728139171927\\
198	0.318189108166008\\
199	0.316590167923968\\
200	0.315007217084348\\
201	0.318415141377461\\
202	0.316838828796384\\
203	0.315278046388521\\
204	0.318634526553283\\
205	0.317080211789608\\
206	0.315540987460532\\
207	0.318847552738501\\
208	0.317314631811873\\
209	0.320581068980238\\
210	0.319054492461284\\
211	0.322281722354833\\
212	0.320761525551272\\
213	0.323950438576853\\
214	0.322436651480699\\
215	0.320936946124975\\
216	0.319451126929952\\
217	0.322587296851934\\
218	0.321107538609494\\
219	0.319641294140957\\
220	0.322733833713044\\
221	0.321273499623845\\
222	0.324330826202116\\
223	0.322876427878339\\
224	0.325899300968168\\
225	0.328895304074976\\
226	0.327440015118892\\
227	0.325997548091937\\
228	0.324567734284516\\
229	0.327517220161003\\
230	0.326093232247259\\
231	0.324681573233202\\
232	0.32759242852099\\
233	0.326186452432917\\
234	0.324792493234486\\
235	0.32766571666753\\
236	0.330514590749448\\
237	0.333339423699872\\
238	0.331938837886007\\
239	0.330549972455522\\
240	0.329172680903624\\
241	0.331956196750497\\
242	0.330584476929213\\
243	0.329224046983003\\
244	0.331973128757663\\
245	0.330618136395386\\
246	0.329274160231178\\
247	0.331989649461011\\
248	0.330650981519636\\
249	0.333339130188232\\
250	0.336005773667479\\
251	0.334667105246493\\
252	0.333339061178054\\
253	0.335974084651659\\
254	0.33465135203492\\
255	0.333338993791646\\
256	0.332036888347147\\
257	0.334635966602606\\
258	0.333338927972363\\
259	0.335912908945443\\
260	0.334620936218729\\
261	0.337170281290688\\
262	0.339700165713243\\
263	0.338408530102166\\
264	0.337126679609355\\
265	0.339628088365546\\
266	0.338351291040863\\
267	0.337084057741085\\
268	0.33582628140623\\
269	0.338295328687248\\
270	0.337042383025443\\
271	0.335798684195091\\
272	0.338240600797315\\
273	0.340664627900621\\
274	0.33942132633894\\
275	0.341823430606799\\
276	0.340584939916194\\
277	0.34296549969989\\
278	0.341731810852049\\
279	0.340506965651863\\
280	0.339290869345963\\
281	0.341642147390995\\
282	0.340430650414431\\
283	0.339227715253956\\
284	0.341554378228414\\
285	0.340355941813578\\
286	0.342662389569474\\
287	0.34495276451871\\
288	0.343755011864131\\
289	0.346025755767715\\
290	0.344832563506447\\
291	0.343647571879277\\
292	0.342470696633115\\
293	0.344714823948361\\
294	0.343542324547176\\
295	0.342377774294473\\
296	0.344599471002938\\
297	0.343439203423804\\
298	0.345642427573388\\
299	0.347830914437691\\
300	0.346671478056232\\
301	0.348842004707208\\
302	0.347686898731356\\
303	0.346539417217392\\
304	0.345399484923913\\
305	0.347545716120884\\
306	0.346409945806764\\
307	0.345281574647784\\
308	0.347407283821005\\
309	0.346282988404109\\
310	0.348391752957644\\
311	0.35048695632434\\
312	0.349363600695095\\
313	0.351442311236005\\
314	0.350323068206591\\
315	0.349210931482126\\
316	0.348105833597689\\
317	0.350162282072144\\
318	0.349061142820345\\
319	0.347966907262914\\
320	0.350004510677718\\
321	0.348914153946634\\
322	0.350936159679719\\
323	0.352945645253466\\
324	0.35185630684219\\
325	0.35385059512883\\
326	0.352765163855428\\
327	0.351686371305412\\
328	0.350614156758749\\
329	0.352587973911458\\
330	0.351519525505666\\
331	0.350457532981479\\
332	0.352413986195391\\
333	0.351355685936546\\
334	0.353297734781047\\
335	0.355228189304089\\
336	0.354170962550207\\
337	0.356087369189524\\
338	0.355033856262928\\
339	0.353986558751828\\
340	0.352945421814323\\
341	0.354842942571465\\
342	0.353805390107806\\
343	0.35277388751274\\
344	0.35465535876997\\
345	0.353627372222811\\
346	0.355495501204826\\
347	0.357352862872823\\
348	0.356325986830085\\
349	0.358170324976704\\
350	0.357146981191056\\
351	0.35612946842413\\
352	0.357958646070652\\
353	0.356944598914645\\
354	0.355936280838615\\
355	0.357750544836253\\
356	0.356745627575477\\
357	0.355746340103276\\
358	0.357545931332038\\
359	0.359335496982924\\
360	0.358337342824638\\
361	0.36011480170878\\
362	0.359120009438867\\
363	0.358130698118098\\
364	0.359894075321071\\
365	0.358908064155807\\
366	0.357927441029699\\
367	0.359676957539154\\
368	0.358699574502363\\
369	0.360437516034877\\
370	0.359463360586134\\
371	0.361189874439002\\
372	0.362907105959327\\
373	0.361934164656487\\
374	0.360966426248315\\
375	0.360003849111652\\
376	0.361705966534228\\
377	0.360746534262254\\
378	0.359792178351507\\
379	0.36148138104715\\
380	0.36053011425492\\
381	0.36220851290517\\
382	0.361260323080811\\
383	0.362928050696788\\
384	0.364587092231431\\
385	0.36364011277109\\
386	0.362698039940077\\
387	0.361760835702506\\
388	0.363405782002241\\
389	0.36247157690712\\
390	0.361542162607358\\
391	0.363175047101968\\
392	0.362248580145076\\
393	0.363871357294834\\
394	0.365485896997131\\
395	0.36456061624524\\
396	0.366165261153711\\
397	0.365242930521082\\
398	0.364325234715753\\
399	0.363412138889398\\
400	0.365003608542174\\
401	0.364093375104413\\
402	0.365675232380273\\
403	0.364767849669652\\
404	0.363864958952648\\
405	0.365435662757703\\
406	0.36699862910559\\
407	0.366096912572161\\
408	0.367650596609975\\
409	0.366751695395769\\
410	0.365857179065536\\
411	0.367400105637152\\
412	0.366508357807936\\
413	0.365620928370144\\
414	0.367153244968284\\
415	0.366268538353903\\
416	0.367791931290552\\
417	0.366909936251486\\
418	0.368424505781985\\
419	0.369931845863651\\
420	0.369051055754452\\
421	0.368174449921306\\
422	0.367301998618175\\
423	0.36879773857416\\
424	0.367927932586957\\
425	0.367062219804399\\
426	0.368547989241478\\
427	0.367684879196416\\
428	0.369162250973995\\
429	0.370632735237458\\
430	0.369770798643883\\
431	0.371233047370927\\
432	0.370373711613124\\
433	0.369518345073602\\
434	0.368666920315368\\
435	0.370118260728436\\
436	0.369269365635022\\
437	0.370712685164461\\
438	0.369866309170935\\
439	0.371301693432505\\
440	0.370457825947431\\
441	0.371885359221927\\
442	0.371043989630927\\
443	0.372463754891354\\
444	0.371624872560517\\
445	0.370789760487348\\
446	0.372200545777735\\
447	0.371367882364362\\
448	0.37053893619837\\
449	0.371940853935122\\
450	0.371114318704155\\
451	0.372508743718115\\
452	0.373896998709889\\
453	0.373071619021787\\
454	0.372249875367554\\
455	0.373629545971142\\
456	0.372810182931732\\
457	0.371994405726192\\
458	0.373365596980065\\
459	0.372552164306906\\
460	0.371742268297543\\
461	0.373105083333774\\
462	0.372297496573311\\
463	0.373653225522397\\
464	0.375003110812219\\
465	0.374196652509397\\
466	0.375539578147789\\
467	0.374735424875524\\
468	0.373934708155704\\
469	0.373137406006119\\
470	0.374471156206106\\
471	0.373676100672759\\
472	0.375003058086588\\
473	0.374210239781965\\
474	0.375530471343607\\
475	0.376845144035515\\
476	0.376053452556449\\
477	0.375265080538511\\
478	0.376572057357468\\
479	0.375785894398475\\
480	0.375003007118479\\
481	0.376302377166049\\
482	0.375521666839979\\
483	0.374744189268881\\
484	0.376036040117499\\
485	0.37526070807602\\
486	0.376546179870102\\
487	0.37782637251924\\
488	0.377052138149323\\
489	0.378326060157198\\
490	0.377553966156877\\
491	0.376785017142301\\
492	0.376019193936727\\
493	0.377284875084928\\
494	0.376521140519979\\
495	0.377780693771454\\
496	0.377019039146915\\
497	0.378272521965533\\
498	0.379520970716606\\
499	0.378760407649037\\
500	0.378002886833739\\
501	0.379244398037664\\
502	0.378488931109302\\
503	0.377736468025586\\
504	0.378971117890614\\
505	0.378220680033405\\
506	0.377473208333735\\
507	0.378701071828145\\
508	0.37992410121431\\
509	0.379177688441787\\
510	0.380394987091901\\
511	0.379650574201311\\
512	0.378909069173574\\
};
\addlegendentry{YSP19 Converse}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
16	-0.229131021038791\\
17	-0.207363500963181\\
18	-0.187436125566451\\
19	-0.169103432875654\\
20	-0.15216348355127\\
21	-0.136448416574158\\
22	-0.121817394727637\\
23	-0.108151256590113\\
24	-0.0953484076906686\\
25	-0.0833216251981269\\
26	-0.0719955454175635\\
27	-0.0613046680953647\\
28	-0.0511917564225747\\
29	-0.0416065432359454\\
30	-0.0325046764896817\\
31	-0.0238468534015517\\
32	-0.0155981046337064\\
33	-0.00772719872065636\\
34	-0.000206143578628859\\
35	0.00699023306800228\\
36	0.013884638695649\\
37	0.0204976178483062\\
38	0.0268478100147207\\
39	0.0329521708965154\\
40	0.0388261630549489\\
41	0.0444839208217015\\
42	0.0499383934812656\\
43	0.055201470029287\\
44	0.0602840882446291\\
45	0.0651963303539958\\
46	0.0699475071943044\\
47	0.0745462324722969\\
48	0.0790004884696085\\
49	0.0833176843340602\\
50	0.0875047079259405\\
51	0.0915679720448521\\
52	0.0955134557430367\\
53	0.099346741330704\\
54	0.103073047594397\\
55	0.106697259678032\\
56	0.110223956015767\\
57	0.113657432654399\\
58	0.117001725259152\\
59	0.12026062905917\\
60	0.123437716956891\\
61	0.126536355997745\\
62	0.129559722372821\\
63	0.13251081510646\\
64	0.135392468562869\\
65	0.138207363890337\\
66	0.140958039508068\\
67	0.143646900728879\\
68	0.146276228600673\\
69	0.14884818804055\\
70	0.151364835327479\\
71	0.153828125012474\\
72	0.156239916299038\\
73	0.158601978941208\\
74	0.160915998701728\\
75	0.163183582408592\\
76	0.165406262644437\\
77	0.167585502099857\\
78	0.169722697618764\\
79	0.1718191839612\\
80	0.173876237306629\\
81	0.175895078518609\\
82	0.17787687618981\\
83	0.179822749484642\\
84	0.181733770795185\\
85	0.18361096822476\\
86	0.185455327912195\\
87	0.187267796208725\\
88	0.189049281718445\\
89	0.190800657212305\\
90	0.192522761424809\\
91	0.194216400741825\\
92	0.195882350787207\\
93	0.197521357915337\\
94	0.19913414061609\\
95	0.200721390838256\\
96	0.20228377523693\\
97	0.203821936349992\\
98	0.205336493708394\\
99	0.206828044884595\\
100	0.208297166483201\\
101	0.209744415077508\\
102	0.211170328095435\\
103	0.212575424658022\\
104	0.213960206373482\\
105	0.215325158089557\\
106	0.216670748606747\\
107	0.217997431354783\\
108	0.219305645034582\\
109	0.220595814227721\\
110	0.221868349975379\\
111	0.223123650328514\\
112	0.224362100870977\\
113	0.225584075217094\\
114	0.226789935485199\\
115	0.22798003274846\\
116	0.229154707464291\\
117	0.230314289883534\\
118	0.231459100440519\\
119	0.232589450125072\\
120	0.233705640837423\\
121	0.234807965726958\\
122	0.23589670951566\\
123	0.236972148807067\\
124	0.238034552381488\\
125	0.239084181478209\\
126	0.240121290065354\\
127	0.24114612509804\\
128	0.242158926765411\\
129	0.24315992872712\\
130	0.244149358339794\\
131	0.245127436873962\\
132	0.246094379721936\\
133	0.247050396597071\\
134	0.247995691724841\\
135	0.248930464026103\\
136	0.24985490729295\\
137	0.250769210357477\\
138	0.251673557253823\\
139	0.252568127373776\\
140	0.253453095616265\\
141	0.254328632531001\\
142	0.255194904456552\\
143	0.256052073653096\\
144	0.256900298430088\\
145	0.257739733269091\\
146	0.258570528941954\\
147	0.259392832624574\\
148	0.260206788006417\\
149	0.261012535395992\\
150	0.261810211822449\\
151	0.262599951133473\\
152	0.263381884089624\\
153	0.264156138455292\\
154	0.264922839086381\\
155	0.265682108014895\\
156	0.266434064530522\\
157	0.267178825259365\\
158	0.267916504239923\\
159	0.268647212996442\\
160	0.269371060609738\\
161	0.270088153785601\\
162	0.270798596920868\\
163	0.271502492167267\\
164	0.272199939493115\\
165	0.272891036742955\\
166	0.27357587969522\\
167	0.274254562117984\\
168	0.274927175822897\\
169	0.275593810717353\\
170	0.276254554854975\\
171	0.276909494484467\\
172	0.277558714096907\\
173	0.278202296471532\\
174	0.27884032272007\\
175	0.279472872329687\\
176	0.280100023204578\\
177	0.280721851706274\\
178	0.28133843269269\\
179	0.281949839555988\\
180	0.282556144259262\\
181	0.283157417372125\\
182	0.283753728105208\\
183	0.28434514434362\\
184	0.284931732679416\\
185	0.285513558443088\\
186	0.28609068573413\\
187	0.286663177450699\\
188	0.287231095318412\\
189	0.287794499918299\\
190	0.288353450713946\\
191	0.288908006077859\\
192	0.289458223317068\\
193	0.290004158698006\\
194	0.290545867470672\\
195	0.291083403892123\\
196	0.291616821249294\\
197	0.292146171881195\\
198	0.292671507200473\\
199	0.293192877714394\\
200	0.293710333045234\\
201	0.294223921950122\\
202	0.294733692340332\\
203	0.29523969130006\\
204	0.29574196510469\\
205	0.296240559238571\\
206	0.296735518412317\\
207	0.297226886579648\\
208	0.297714706953782\\
209	0.298199022023406\\
210	0.298679873568211\\
211	0.299157302674037\\
212	0.299631349747616\\
213	0.300102054530936\\
214	0.300569456115236\\
215	0.301033592954643\\
216	0.301494502879462\\
217	0.301952223109124\\
218	0.302406790264809\\
219	0.302858240381762\\
220	0.30330660892128\\
221	0.303751930782421\\
222	0.304194240313408\\
223	0.304633571322761\\
224	0.305069957090148\\
225	0.305503430376976\\
226	0.305934023436723\\
227	0.306361768025015\\
228	0.306786695409464\\
229	0.307208836379269\\
230	0.307628221254587\\
231	0.308044879895679\\
232	0.30845884171184\\
233	0.308870135670118\\
234	0.309278790303831\\
235	0.309684833720875\\
236	0.310088293611849\\
237	0.310489197257989\\
238	0.310887571538909\\
239	0.311283442940177\\
240	0.311676837560709\\
241	0.312067781119997\\
242	0.31245629896517\\
243	0.312842416077897\\
244	0.313226157081136\\
245	0.313607546245728\\
246	0.313986607496845\\
247	0.314363364420292\\
248	0.314737840268675\\
249	0.315110057967425\\
250	0.315480040120696\\
251	0.31584780901713\\
252	0.316213386635494\\
253	0.3165767946502\\
254	0.316938054436704\\
255	0.317297187076781\\
256	0.317654213363698\\
257	0.31800915380727\\
258	0.318362028638804\\
259	0.318712857815949\\
260	0.319061661027432\\
261	0.319408457697704\\
262	0.319753266991476\\
263	0.320096107818176\\
264	0.320436998836298\\
265	0.320775958457671\\
266	0.321113004851635\\
267	0.32144815594913\\
268	0.321781429446704\\
269	0.322112842810438\\
270	0.322442413279791\\
271	0.322770157871367\\
272	0.323096093382601\\
273	0.323420236395381\\
274	0.323742603279588\\
275	0.324063210196568\\
276	0.324382073102539\\
277	0.32469920775192\\
278	0.325014629700605\\
279	0.325328354309168\\
280	0.325640396746003\\
281	0.325950771990406\\
282	0.326259494835592\\
283	0.326566579891662\\
284	0.326872041588501\\
285	0.327175894178631\\
286	0.327478151740001\\
287	0.327778828178728\\
288	0.328077937231783\\
289	0.328375492469629\\
290	0.328671507298806\\
291	0.328965994964467\\
292	0.329258968552868\\
293	0.329550440993812\\
294	0.329840425063043\\
295	0.330128933384601\\
296	0.330415978433128\\
297	0.330701572536133\\
298	0.33098572787622\\
299	0.331268456493264\\
300	0.33154977028656\\
301	0.331829681016923\\
302	0.332108200308754\\
303	0.332385339652068\\
304	0.332661110404482\\
305	0.332935523793177\\
306	0.333208590916809\\
307	0.333480322747401\\
308	0.333750730132192\\
309	0.334019823795456\\
310	0.334287614340289\\
311	0.334554112250361\\
312	0.334819327891646\\
313	0.335083271514109\\
314	0.335345953253372\\
315	0.335607383132353\\
316	0.335867571062864\\
317	0.336126526847197\\
318	0.336384260179671\\
319	0.336640780648157\\
320	0.336896097735578\\
321	0.337150220821379\\
322	0.337403159182974\\
323	0.337654921997171\\
324	0.337905518341568\\
325	0.338154957195931\\
326	0.338403247443542\\
327	0.338650397872528\\
328	0.338896417177169\\
329	0.339141313959184\\
330	0.339385096728991\\
331	0.33962777390695\\
332	0.339869353824585\\
333	0.340109844725787\\
334	0.340349254767994\\
335	0.34058759202335\\
336	0.340824864479856\\
337	0.341061080042487\\
338	0.341296246534302\\
339	0.34153037169753\\
340	0.341763463194644\\
341	0.341995528609409\\
342	0.342226575447926\\
343	0.342456611139642\\
344	0.342685643038361\\
345	0.342913678423231\\
346	0.34314072449971\\
347	0.343366788400528\\
348	0.343591877186627\\
349	0.343815997848083\\
350	0.344039157305024\\
351	0.344261362408524\\
352	0.344482619941487\\
353	0.344702936619516\\
354	0.34492231909177\\
355	0.345140773941809\\
356	0.345358307688416\\
357	0.345574926786425\\
358	0.345790637627518\\
359	0.346005446541017\\
360	0.346219359794668\\
361	0.346432383595408\\
362	0.346644524090119\\
363	0.346855787366375\\
364	0.347066179453176\\
365	0.347275706321669\\
366	0.347484373885861\\
367	0.347692188003321\\
368	0.347899154475868\\
369	0.348105279050253\\
370	0.348310567418829\\
371	0.348515025220213\\
372	0.348718658039932\\
373	0.34892147141107\\
374	0.349123470814892\\
375	0.349324661681473\\
376	0.349525049390309\\
377	0.349724639270918\\
378	0.34992343660344\\
379	0.350121446619222\\
380	0.350318674501392\\
381	0.350515125385437\\
382	0.350710804359758\\
383	0.350905716466226\\
384	0.351099866700729\\
385	0.351293260013705\\
386	0.35148590131068\\
387	0.351677795452781\\
388	0.35186894725726\\
389	0.352059361497997\\
390	0.352249042906002\\
391	0.352437996169909\\
392	0.352626225936461\\
393	0.352813736810993\\
394	0.353000533357903\\
395	0.35318662010112\\
396	0.353372001524562\\
397	0.353556682072592\\
398	0.353740666150466\\
399	0.353923958124771\\
400	0.354106562323864\\
401	0.3542884830383\\
402	0.354469724521252\\
403	0.354650290988937\\
404	0.354830186621018\\
405	0.355009415561017\\
406	0.355187981916715\\
407	0.355365889760544\\
408	0.355543143129981\\
409	0.355719746027932\\
410	0.355895702423109\\
411	0.356071016250407\\
412	0.356245691411275\\
413	0.356419731774077\\
414	0.356593141174453\\
415	0.356765923415678\\
416	0.356938082269005\\
417	0.357109621474018\\
418	0.357280544738967\\
419	0.35745085574111\\
420	0.357620558127043\\
421	0.357789655513025\\
422	0.357958151485308\\
423	0.358126049600451\\
424	0.358293353385637\\
425	0.358460066338986\\
426	0.358626191929859\\
427	0.358791733599165\\
428	0.358956694759655\\
429	0.359121078796225\\
430	0.359284889066199\\
431	0.359448128899625\\
432	0.359610801599555\\
433	0.359772910442325\\
434	0.359934458677834\\
435	0.36009544952982\\
436	0.360255886196125\\
437	0.360415771848963\\
438	0.360575109635189\\
439	0.360733902676551\\
440	0.360892154069953\\
441	0.361049866887705\\
442	0.361207044177776\\
443	0.36136368896404\\
444	0.361519804246521\\
445	0.361675393001633\\
446	0.36183045818242\\
447	0.361985002718791\\
448	0.362139029517752\\
449	0.362292541463637\\
450	0.362445541418332\\
451	0.362598032221502\\
452	0.362750016690811\\
453	0.362901497622141\\
454	0.363052477789808\\
455	0.363202959946775\\
456	0.363352946824864\\
457	0.363502441134962\\
458	0.363651445567229\\
459	0.363799962791303\\
460	0.363947995456494\\
461	0.36409554619199\\
462	0.36424261760705\\
463	0.364389212291197\\
464	0.36453533281441\\
465	0.364680981727315\\
466	0.36482616156137\\
467	0.36497087482905\\
468	0.365115124024031\\
469	0.365258911621369\\
470	0.365402240077679\\
471	0.36554511183131\\
472	0.365687529302524\\
473	0.36582949489366\\
474	0.365971010989311\\
475	0.366112079956492\\
476	0.3662527041448\\
477	0.366392885886587\\
478	0.366532627497115\\
479	0.366671931274721\\
480	0.366810799500976\\
481	0.366949234440837\\
482	0.367087238342809\\
483	0.367224813439094\\
484	0.367361961945743\\
485	0.367498686062807\\
486	0.367634987974484\\
487	0.367770869849269\\
488	0.367906333840094\\
489	0.368041382084474\\
490	0.368176016704648\\
491	0.368310239807721\\
492	0.368444053485798\\
493	0.368577459816126\\
494	0.368710460861226\\
495	0.368843058669029\\
496	0.368975255273008\\
497	0.369107052692307\\
498	0.369238452931872\\
499	0.369369457982581\\
500	0.369500069821368\\
501	0.369630290411349\\
502	0.369760121701946\\
503	0.36988956562901\\
504	0.370018624114941\\
505	0.370147299068811\\
506	0.370275592386478\\
507	0.370403505950707\\
508	0.370531041631284\\
509	0.370658201285134\\
510	0.370784986756428\\
511	0.370911399876704\\
512	0.371037442464969\\
};
\addlegendentry{Normal approximation}

\end{axis}

\end{tikzpicture}%


==> figs/SortedTVD_N128.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.80\columnwidth,
height=0.30\textheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=128,
xlabel style={font=\color{white!15!black}},
xlabel={$j$-th smallest},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Sorted average TVD},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.00,0.00)},
% fill=none,
font = \scriptsize, % make the legend font smaller
anchor=south east, legend cell align=left, align=left,
draw=white!15!black
}
]
\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	6.328271e-15\\
3	1.265654e-14\\
4	5.062617e-14\\
5	7.578382e-13\\
6	7.105622e-11\\
7	2.374943e-08\\
8	1.591732e-07\\
9	3.182566e-07\\
10	6.361542e-07\\
11	1.231145e-06\\
12	2.45956e-06\\
13	7.125975e-06\\
14	9.209221e-06\\
15	1.192102e-05\\
16	2.375993e-05\\
17	8.464537e-05\\
18	0.0002179186\\
19	0.0004294735\\
20	0.0005427986\\
21	0.00112733\\
22	0.001356919\\
23	0.002215449\\
24	0.00376805\\
25	0.004282462\\
26	0.00602821\\
27	0.006869705\\
28	0.007093565\\
29	0.00803025\\
30	0.01292653\\
31	0.01778962\\
32	0.02313872\\
33	0.0264756\\
34	0.02887832\\
35	0.0324056\\
36	0.04892876\\
37	0.0507376\\
38	0.05447822\\
39	0.08176561\\
40	0.1011044\\
41	0.1037735\\
42	0.1120162\\
43	0.1172204\\
44	0.1186998\\
45	0.1528631\\
46	0.170835\\
47	0.1919832\\
48	0.2036357\\
49	0.2180534\\
50	0.2259728\\
51	0.231196\\
52	0.2638931\\
53	0.2659298\\
54	0.2756073\\
55	0.3226243\\
56	0.3246469\\
57	0.3361535\\
58	0.348572\\
59	0.3669705\\
60	0.3844759\\
61	0.39737\\
62	0.397899\\
63	0.400062\\
64	0.4117651\\
65	0.4423304\\
66	0.4462962\\
67	0.4472277\\
68	0.4487981\\
69	0.4633572\\
70	0.4655124\\
71	0.468097\\
72	0.4707305\\
73	0.4808629\\
74	0.4811408\\
75	0.4837898\\
76	0.4898719\\
77	0.491111\\
78	0.4924231\\
79	0.4941119\\
80	0.4941761\\
81	0.4947828\\
82	0.4957205\\
83	0.4959669\\
84	0.4969242\\
85	0.4984173\\
86	0.4985288\\
87	0.499244\\
88	0.4993839\\
89	0.4994742\\
90	0.4995586\\
91	0.499776\\
92	0.4998133\\
93	0.4998872\\
94	0.4999057\\
95	0.4999482\\
96	0.4999601\\
97	0.499974\\
98	0.4999863\\
99	0.4999869\\
100	0.4999918\\
101	0.4999931\\
102	0.4999953\\
103	0.4999966\\
104	0.4999983\\
105	0.4999987\\
106	0.4999994\\
107	0.4999997\\
108	0.5\\
109	0.5\\
110	0.5\\
111	0.5\\
112	0.5\\
113	0.5\\
114	0.5\\
115	0.5\\
116	0.5\\
117	0.5\\
118	0.5\\
119	0.5\\
120	0.5\\
121	0.5\\
122	0.5\\
123	0.5\\
124	0.5\\
125	0.5\\
126	0.5\\
127	0.5\\
128	0.5\\
};
\addlegendentry{Polar Codes}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	2.5e-06\\
19	2.5e-06\\
20	2.5e-06\\
21	2.5e-06\\
22	2.5e-06\\
23	5e-06\\
24	5e-06\\
25	5e-06\\
26	5e-06\\
27	5e-06\\
28	7.5e-06\\
29	2.25e-05\\
30	0.0011075\\
31	0.0023275\\
32	0.00391\\
33	0.0059425\\
34	0.006125\\
35	0.00949\\
36	0.009735\\
37	0.015385\\
38	0.023165\\
39	0.0239325\\
40	0.03554\\
41	0.0461925\\
42	0.0524325\\
43	0.0651075\\
44	0.0696725\\
45	0.0935275\\
46	0.0979775\\
47	0.129905\\
48	0.13076\\
49	0.1394725\\
50	0.178845\\
51	0.2196725\\
52	0.2480775\\
53	0.29034\\
54	0.3005625\\
55	0.3323325\\
56	0.343215\\
57	0.3791225\\
58	0.39967\\
59	0.4259075\\
60	0.447565\\
61	0.452745\\
62	0.4670125\\
63	0.478615\\
64	0.4870775\\
65	0.495365\\
66	0.4970725\\
67	0.49814\\
68	0.4988575\\
69	0.4991275\\
70	0.499445\\
71	0.4996675\\
72	0.4997625\\
73	0.4998\\
74	0.49985\\
75	0.499885\\
76	0.499895\\
77	0.499905\\
78	0.4999175\\
79	0.499925\\
80	0.4999375\\
81	0.4999425\\
82	0.4999475\\
83	0.499955\\
84	0.49996\\
85	0.4999625\\
86	0.499965\\
87	0.4999675\\
88	0.49997\\
89	0.4999775\\
90	0.4999825\\
91	0.4999825\\
92	0.49999\\
93	0.49999\\
94	0.4999925\\
95	0.499995\\
96	0.499995\\
97	0.499995\\
98	0.4999975\\
99	0.4999975\\
100	0.5\\
101	0.5\\
102	0.5\\
103	0.5\\
104	0.5\\
105	0.5\\
106	0.5\\
107	0.5\\
108	0.5\\
109	0.5\\
110	0.5\\
111	0.5\\
112	0.5\\
113	0.5\\
114	0.5\\
115	0.5\\
116	0.5\\
117	0.5\\
118	0.5\\
119	0.5\\
120	0.5\\
121	0.5\\
122	0.5\\
123	0.5\\
124	0.5\\
125	0.5\\
126	0.5\\
127	0.5\\
128	0.5\\
};
\addlegendentry{Reed-Muller Codes}

\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	2.5e-06\\
16	1.5e-05\\
17	1.75e-05\\
18	8.25e-05\\
19	0.0002075\\
20	0.0002325\\
21	0.00026\\
22	0.0003675\\
23	0.0004125\\
24	0.0006975\\
25	0.0007925\\
26	0.0011675\\
27	0.0015325\\
28	0.0027975\\
29	0.00298\\
30	0.00403\\
31	0.007655\\
32	0.01406\\
33	0.018425\\
34	0.02153\\
35	0.02937\\
36	0.03224\\
37	0.0380925\\
38	0.0507175\\
39	0.051335\\
40	0.0596525\\
41	0.0623325\\
42	0.06248\\
43	0.07375\\
44	0.07501\\
45	0.0811825\\
46	0.1139425\\
47	0.1539525\\
48	0.162175\\
49	0.2363375\\
50	0.27606\\
51	0.2853725\\
52	0.291765\\
53	0.29201\\
54	0.29688\\
55	0.3222575\\
56	0.3432875\\
57	0.349185\\
58	0.354335\\
59	0.3677575\\
60	0.383105\\
61	0.3943975\\
62	0.398995\\
63	0.4216075\\
64	0.4513875\\
65	0.4663075\\
66	0.473305\\
67	0.481235\\
68	0.4832575\\
69	0.4875525\\
70	0.4896125\\
71	0.4897375\\
72	0.4898775\\
73	0.4906325\\
74	0.49127\\
75	0.4942425\\
76	0.49464\\
77	0.4946925\\
78	0.4949\\
79	0.4969525\\
80	0.49715\\
81	0.49745\\
82	0.4987225\\
83	0.49965\\
84	0.49979\\
85	0.499895\\
86	0.49991\\
87	0.49992\\
88	0.4999275\\
89	0.499945\\
90	0.4999575\\
91	0.49996\\
92	0.49998\\
93	0.4999825\\
94	0.4999925\\
95	0.4999925\\
96	0.4999925\\
97	0.499995\\
98	0.4999975\\
99	0.4999975\\
100	0.4999975\\
101	0.4999975\\
102	0.4999975\\
103	0.5\\
104	0.5\\
105	0.5\\
106	0.5\\
107	0.5\\
108	0.5\\
109	0.5\\
110	0.5\\
111	0.5\\
112	0.5\\
113	0.5\\
114	0.5\\
115	0.5\\
116	0.5\\
117	0.5\\
118	0.5\\
119	0.5\\
120	0.5\\
121	0.5\\
122	0.5\\
123	0.5\\
124	0.5\\
125	0.5\\
126	0.5\\
127	0.5\\
128	0.5\\
};
\addlegendentry{MK-Polar Codes}

\addplot [color=green, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	2.5e-06\\
29	7.5e-06\\
30	7.5e-06\\
31	2.75e-05\\
32	5.5e-05\\
33	0.0001075\\
34	0.00024\\
35	0.000475\\
36	0.00094\\
37	0.001655\\
38	0.00293\\
39	0.00502\\
40	0.0081525\\
41	0.0128025\\
42	0.01936\\
43	0.0286325\\
44	0.0408875\\
45	0.0574325\\
46	0.0775875\\
47	0.1010475\\
48	0.15095\\
49	0.179535\\
50	0.183525\\
51	0.2184225\\
52	0.2555675\\
53	0.29175\\
54	0.32584\\
55	0.3582225\\
56	0.387685\\
57	0.41313\\
58	0.4346\\
59	0.4517875\\
60	0.466015\\
61	0.4753775\\
62	0.4832\\
63	0.4890275\\
64	0.493185\\
65	0.4949\\
66	0.4953\\
67	0.4971075\\
68	0.4982725\\
69	0.49901\\
70	0.499485\\
71	0.49973\\
72	0.4998475\\
73	0.49991\\
74	0.4999575\\
75	0.499985\\
76	0.4999875\\
77	0.4999925\\
78	0.499995\\
79	0.4999975\\
80	0.4999975\\
81	0.4999975\\
82	0.4999975\\
83	0.4999975\\
84	0.4999975\\
85	0.4999975\\
86	0.5\\
87	0.5\\
88	0.5\\
89	0.5\\
90	0.5\\
91	0.5\\
92	0.5\\
93	0.5\\
94	0.5\\
95	0.5\\
96	0.5\\
97	0.5\\
98	0.5\\
99	0.5\\
100	0.5\\
101	0.5\\
102	0.5\\
103	0.5\\
104	0.5\\
105	0.5\\
106	0.5\\
107	0.5\\
108	0.5\\
109	0.5\\
110	0.5\\
111	0.5\\
112	0.5\\
113	0.5\\
114	0.5\\
115	0.5\\
116	0.5\\
117	0.5\\
118	0.5\\
119	0.5\\
120	0.5\\
121	0.5\\
122	0.5\\
123	0.5\\
124	0.5\\
125	0.5\\
126	0.5\\
127	0.5\\
128	0.5\\
};
\addlegendentry{MK-PAC Codes}

\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%



==> figs/TVD_N128.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.30\textheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=128,
xlabel style={font=\color{white!15!black}},
xlabel={Bit-channel index},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Average TVD},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)},
font = \scriptsize, % make the legend font smaller
anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	6.328271e-15\\
3	1.265654e-14\\
4	1.591732e-07\\
5	5.062617e-14\\
6	3.182566e-07\\
7	6.361542e-07\\
8	0.00112733\\
9	7.578382e-13\\
10	1.231145e-06\\
11	2.45956e-06\\
12	0.002215449\\
13	9.209221e-06\\
14	0.004282462\\
15	0.00803025\\
16	0.1186998\\
17	7.105622e-11\\
18	1.192102e-05\\
19	2.375993e-05\\
20	0.006869705\\
21	8.464537e-05\\
22	0.01292653\\
23	0.02313872\\
24	0.1919832\\
25	0.0005427986\\
26	0.0324056\\
27	0.05447822\\
28	0.2756073\\
29	0.1011044\\
30	0.348572\\
31	0.39737\\
32	0.4941119\\
33	2.374943e-08\\
34	0.0002179186\\
35	0.0004294735\\
36	0.02887832\\
37	0.001356919\\
38	0.0507376\\
39	0.08176561\\
40	0.3226243\\
41	0.00602821\\
42	0.1037735\\
43	0.1528631\\
44	0.400062\\
45	0.2259728\\
46	0.4462962\\
47	0.468097\\
48	0.4994742\\
49	0.0264756\\
50	0.2036357\\
51	0.2659298\\
52	0.4633572\\
53	0.3361535\\
54	0.4837898\\
55	0.491111\\
56	0.4999601\\
57	0.397899\\
58	0.4941761\\
59	0.4969242\\
60	0.4999953\\
61	0.4984173\\
62	0.4999987\\
63	0.4999994\\
64	0.5\\
65	7.125975e-06\\
66	0.00376805\\
67	0.007093565\\
68	0.1120162\\
69	0.01778962\\
70	0.170835\\
71	0.231196\\
72	0.4487981\\
73	0.04892876\\
74	0.2638931\\
75	0.3246469\\
76	0.4811408\\
77	0.3844759\\
78	0.4924231\\
79	0.4959669\\
80	0.4999918\\
81	0.1172204\\
82	0.3669705\\
83	0.4117651\\
84	0.4957205\\
85	0.4472277\\
86	0.4985288\\
87	0.499244\\
88	0.4999997\\
89	0.4707305\\
90	0.4995586\\
91	0.499776\\
92	0.5\\
93	0.4998872\\
94	0.5\\
95	0.5\\
96	0.5\\
97	0.2180534\\
98	0.4423304\\
99	0.4655124\\
100	0.4993839\\
101	0.4808629\\
102	0.4998133\\
103	0.4999057\\
104	0.5\\
105	0.4898719\\
106	0.4999482\\
107	0.499974\\
108	0.5\\
109	0.4999869\\
110	0.5\\
111	0.5\\
112	0.5\\
113	0.4947828\\
114	0.4999863\\
115	0.4999931\\
116	0.5\\
117	0.4999966\\
118	0.5\\
119	0.5\\
120	0.5\\
121	0.4999983\\
122	0.5\\
123	0.5\\
124	0.5\\
125	0.5\\
126	0.5\\
127	0.5\\
128	0.5\\
};
\addlegendentry{Polar Codes}

\addplot [color=blue, only marks, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	2.5e-06\\
13	0\\
14	0\\
15	0\\
16	0\\
17	2.5e-06\\
18	0\\
19	5e-06\\
20	2.5e-06\\
21	2.5e-06\\
22	5e-06\\
23	2.5e-06\\
24	0\\
25	5e-06\\
26	5e-06\\
27	5e-06\\
28	7.5e-06\\
29	2.25e-05\\
30	0.0011075\\
31	0.0023275\\
32	0.00391\\
33	0.006125\\
34	0.00949\\
35	0.0059425\\
36	0.009735\\
37	0.015385\\
38	0.0239325\\
39	0.023165\\
40	0.03554\\
41	0.0524325\\
42	0.0651075\\
43	0.0935275\\
44	0.129905\\
45	0.0461925\\
46	0.0696725\\
47	0.0979775\\
48	0.13076\\
49	0.1394725\\
50	0.178845\\
51	0.2196725\\
52	0.2480775\\
53	0.29034\\
54	0.3323325\\
55	0.3005625\\
56	0.343215\\
57	0.3791225\\
58	0.39967\\
59	0.4259075\\
60	0.447565\\
61	0.452745\\
62	0.4670125\\
63	0.478615\\
64	0.4870775\\
65	0.495365\\
66	0.4970725\\
67	0.49814\\
68	0.4988575\\
69	0.4991275\\
70	0.499445\\
71	0.4996675\\
72	0.4997625\\
73	0.49985\\
74	0.4999175\\
75	0.4998\\
76	0.499885\\
77	0.499895\\
78	0.499905\\
79	0.4999425\\
80	0.499965\\
81	0.499955\\
82	0.49996\\
83	0.4999625\\
84	0.49999\\
85	0.499925\\
86	0.4999375\\
87	0.49997\\
88	0.4999475\\
89	0.4999825\\
90	0.4999775\\
91	0.4999675\\
92	0.4999925\\
93	0.49999\\
94	0.499995\\
95	0.4999825\\
96	0.499995\\
97	0.499995\\
98	0.4999975\\
99	0.4999975\\
100	0.5\\
101	0.5\\
102	0.5\\
103	0.5\\
104	0.5\\
105	0.5\\
106	0.5\\
107	0.5\\
108	0.5\\
109	0.5\\
110	0.5\\
111	0.5\\
112	0.5\\
113	0.5\\
114	0.5\\
115	0.5\\
116	0.5\\
117	0.5\\
118	0.5\\
119	0.5\\
120	0.5\\
121	0.5\\
122	0.5\\
123	0.5\\
124	0.5\\
125	0.5\\
126	0.5\\
127	0.5\\
128	0.5\\
};
\addlegendentry{Reed-Muller Codes}

\addplot [color=mycolor1, only marks, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	2.5e-06\\
8	0.0011675\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0.0007925\\
14	0.0015325\\
15	0.00298\\
16	0.07375\\
17	0\\
18	0\\
19	1.75e-05\\
20	1.5e-05\\
21	0.00403\\
22	0.007655\\
23	0.01406\\
24	0.1539525\\
25	0\\
26	8.25e-05\\
27	0.00026\\
28	0.0003675\\
29	0.02153\\
30	0.0380925\\
31	0.0623325\\
32	0.29201\\
33	0\\
34	0.0002325\\
35	0.0004125\\
36	0.0006975\\
37	0.02937\\
38	0.0507175\\
39	0.0811825\\
40	0.3222575\\
41	0.0002075\\
42	0.018425\\
43	0.03224\\
44	0.051335\\
45	0.2363375\\
46	0.29688\\
47	0.354335\\
48	0.4875525\\
49	0.0027975\\
50	0.07501\\
51	0.1139425\\
52	0.162175\\
53	0.383105\\
54	0.4216075\\
55	0.4513875\\
56	0.4987225\\
57	0.0596525\\
58	0.2853725\\
59	0.3432875\\
60	0.3943975\\
61	0.4906325\\
62	0.4942425\\
63	0.4969525\\
64	0.4999975\\
65	0.06248\\
66	0.291765\\
67	0.349185\\
68	0.398995\\
69	0.49127\\
70	0.49464\\
71	0.49745\\
72	0.4999975\\
73	0.27606\\
74	0.4663075\\
75	0.481235\\
76	0.4897375\\
77	0.49992\\
78	0.49996\\
79	0.4999825\\
80	0.5\\
81	0.3677575\\
82	0.4898775\\
83	0.4946925\\
84	0.49715\\
85	0.499995\\
86	0.5\\
87	0.4999975\\
88	0.5\\
89	0.473305\\
90	0.49965\\
91	0.49979\\
92	0.499895\\
93	0.5\\
94	0.5\\
95	0.5\\
96	0.5\\
97	0.4832575\\
98	0.49991\\
99	0.4999275\\
100	0.4999575\\
101	0.5\\
102	0.5\\
103	0.5\\
104	0.5\\
105	0.4896125\\
106	0.499945\\
107	0.49998\\
108	0.4999925\\
109	0.5\\
110	0.5\\
111	0.5\\
112	0.5\\
113	0.4949\\
114	0.4999925\\
115	0.4999925\\
116	0.4999975\\
117	0.5\\
118	0.5\\
119	0.5\\
120	0.5\\
121	0.4999975\\
122	0.5\\
123	0.5\\
124	0.5\\
125	0.5\\
126	0.5\\
127	0.5\\
128	0.5\\
};
\addlegendentry{MK-Polar Codes}

\addplot [color=green, only marks, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	2.5e-06\\
29	7.5e-06\\
30	7.5e-06\\
31	2.75e-05\\
32	5.5e-05\\
33	0.0001075\\
34	0.00024\\
35	0.000475\\
36	0.00094\\
37	0.001655\\
38	0.00293\\
39	0.00502\\
40	0.0081525\\
41	0.0128025\\
42	0.01936\\
43	0.0286325\\
44	0.0408875\\
45	0.0574325\\
46	0.0775875\\
47	0.1010475\\
48	0.179535\\
49	0.15095\\
50	0.183525\\
51	0.2184225\\
52	0.2555675\\
53	0.29175\\
54	0.32584\\
55	0.3582225\\
56	0.387685\\
57	0.41313\\
58	0.4346\\
59	0.4517875\\
60	0.466015\\
61	0.4753775\\
62	0.4832\\
63	0.4890275\\
64	0.493185\\
65	0.4953\\
66	0.4971075\\
67	0.4982725\\
68	0.49901\\
69	0.499485\\
70	0.49973\\
71	0.4998475\\
72	0.49991\\
73	0.4999575\\
74	0.499985\\
75	0.4999925\\
76	0.499995\\
77	0.4999975\\
78	0.4999975\\
79	0.4999975\\
80	0.5\\
81	0.4999975\\
82	0.5\\
83	0.5\\
84	0.5\\
85	0.5\\
86	0.5\\
87	0.5\\
88	0.5\\
89	0.5\\
90	0.5\\
91	0.5\\
92	0.5\\
93	0.5\\
94	0.5\\
95	0.5\\
96	0.5\\
97	0.5\\
98	0.5\\
99	0.5\\
100	0.5\\
101	0.5\\
102	0.5\\
103	0.5\\
104	0.5\\
105	0.5\\
106	0.5\\
107	0.5\\
108	0.5\\
109	0.5\\
110	0.5\\
111	0.5\\
112	0.5\\
113	0.4949\\
114	0.4999875\\
115	0.4999975\\
116	0.4999975\\
117	0.5\\
118	0.5\\
119	0.5\\
120	0.5\\
121	0.4999975\\
122	0.5\\
123	0.5\\
124	0.5\\
125	0.5\\
126	0.5\\
127	0.5\\
128	0.5\\
};
\addlegendentry{MK-PAC Codes}

\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

